A mathematical and numerical framework for ultrasonically-induced Lorentz force electrical impedance tomography

We provide a mathematical analysis and a numerical framework for Lorentz force electrical conductivity imaging. Ultrasonic vibration of a tissue in the presence of a static magnetic field induces an electrical current by the Lorentz force. This current can be detected by electrodes placed around the tissue; it is proportional to the velocity of the ultrasonic pulse, but depends nonlinearly on the conductivity distribution. The imaging problem is to reconstruct the conductivity distribution from measurements of the induced current. To solve this nonlinear inverse problem, we first make use of a virtual potential to relate explicitly the current measurements to the conductivity distribution and the velocity of the ultrasonic pulse. Then, by applying a Wiener filter to the measured data, we reduce the problem to imaging the conductivity from an internal electric current density. We first introduce an optimal control method for solving such a problem. A new direct reconstruction scheme involving a partial differential equation is then proposed based on viscosity-type regularization to a transport equation satisfied by the current density field. We prove that solving such an equation yields the true conductivity distribution as the regularization parameter approaches zero. We also test both schemes numerically in the presence of measurement noise, quantify their stability and resolution, and compare their performance.

==> figs/MAET_experience_photo_EN.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MAET_experience_photo_EN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{561.00537109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46922757)%
    \put(0,0){\includegraphics[width=\unitlength]{figs/MAET_experience_photo_EN.pdf}}%
    \put(0.38966959,0.00592262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{absorber}}}%
    \put(0.46627078,0.29261126){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{sample with
electrodes}}}%
    \put(0.40297952,0.19899421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{magnet \\
(300 mT)}}}%
    \put(0.46498317,0.3918799){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{transducer
(500 kHz)}}}%
    \put(0.40486195,0.10191135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{oil tank}}}%
    \put(0.33064149,0.05761292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{degassed water}}}%
  \end{picture}%
\endgroup%


==> figs/conduct.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=5.30555555555556in,
height=2.65277777777778in,
axis on top,
scale only axis,
xmin=0,
xmax=2,
ymin=0,
ymax=1,
%title={Conductivity},
colormap/jet,
colorbar,
point meta min=1,
point meta max=8
]
\addplot graphics [xmin=-0.000977517106549365,xmax=2.00097751710655,ymin=-0.000978473581213307,ymax=1.00097847358121] {figs/conduct-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/errors.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=1]

\begin{axis}[%
%width=12.7767361111111in,
%height=4.04183139534884in
width=5.3236400463in,
height=1.68409641473in,
scale only axis,
xmode=log,
xmin=1e-08,
xmax=100000000,
xminorticks=true,
xlabel={Signal-to-noise ratio},
ymode=log,
ymin=0.0001,
ymax=0.01,
yminorticks=true,
ylabel={Relative error},
name=plot1,
title={With Wiener filtering}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1e-08 0.00488765346171495\\
1.07662417704549e-08 0.00479863774801384\\
1.15911961859889e-08 0.00482852325508104\\
1.24793620547131e-08 0.00488466901638282\\
1.34355829022083e-08 0.00483963448768238\\
1.44650733852165e-08 0.00481282704094648\\
1.55734477292614e-08 0.00487541831032504\\
1.6766750345277e-08 0.00488532852440686\\
1.80514887922111e-08 0.00483827853410002\\
1.94346692653602e-08 0.00481474926397652\\
2.09238348039698e-08 0.00487733961575085\\
2.25271064264598e-08 0.00487807913634609\\
2.42532274176036e-08 0.0048745995937878\\
2.61116110091746e-08 0.00488077580007145\\
2.81123917140847e-08 0.00484199361676874\\
3.02664805939569e-08 0.00481185827535057\\
3.25856247615322e-08 0.00491952393022146\\
3.50824714423979e-08 0.00482423307222931\\
3.77706369453936e-08 0.00490342020930288\\
4.06647809178185e-08 0.00482803966852391\\
4.37806862903817e-08 0.00485506111765117\\
4.71353453478691e-08 0.00486908224715168\\
5.07470523949047e-08 0.00485997391682771\\
5.46355035221488e-08 0.00482974367370799\\
5.88219040169996e-08 0.0048179469523838\\
6.33290840045511e-08 0.00486676291924901\\
6.81816229494448e-08 0.00485242429628648\\
7.34059836975721e-08 0.0048181147669259\\
7.90306567886135e-08 0.00491854165569055\\
8.50863158264058e-08 0.00491405529878179\\
9.16059847544371e-08 0.00486202198414169\\
9.86252179486879e-08 0.00484580766116318\\
1.06182294109938e-07 0.00490188993359528\\
1.14318425012915e-07 0.00484009126958498\\
1.23077980250667e-07 0.00482052637787413\\
1.32508729199795e-07 0.00487463796994414\\
1.42662101526074e-07 0.00488503811662181\\
1.5359346765109e-07 0.00485116663916134\\
1.65362440709418e-07 0.00488932013481133\\
1.78033201643011e-07 0.00484075556822692\\
1.91674849205681e-07 0.00483882428036651\\
2.06361776786386e-07 0.00485684732656102\\
2.22174078106288e-07 0.00485477818859796\\
2.39197984002024e-07 0.00480436857604946\\
2.5752633267712e-07 0.00480792436833935\\
2.77259075986048e-07 0.00486578912296064\\
2.98503824511873e-07 0.00479001649444946\\
3.21376434410028e-07 0.00494246649808307\\
3.46001639218511e-07 0.00480644081187733\\
3.72513730080021e-07 0.00488447021995125\\
4.0105728808555e-07 0.00485135657771389\\
4.31787972733202e-07 0.00486443625766549\\
4.64873370802026e-07 0.00488950700072618\\
5.00493910270095e-07 0.00481603837806204\\
5.38843844260822e-07 0.00482365691849571\\
5.80132310383338e-07 0.00484334930529007\\
6.24584471243962e-07 0.00483827735845704\\
6.72442742348425e-07 0.00488617646662119\\
7.23968114091088e-07 0.00488743112519278\\
7.79441575040495e-07 0.00482825239943729\\
8.39165644283016e-07 0.00491441987802682\\
9.03466021181053e-07 0.00484983653961002\\
9.72693361542618e-07 0.00484406582787336\\
1.04722518988844e-06 0.00487939939862863\\
1.12746795824495e-06 0.0048143977739829\\
1.21385926269063e-06 0.00489550818375905\\
1.30687022974335e-06 0.00485702979950479\\
1.40700808560269e-06 0.00487045914390135\\
1.51481892225835e-06 0.00480950896998662\\
1.63089067554933e-06 0.00478284131929932\\
1.75585633141447e-06 0.0048313180437518\\
1.89039737781922e-06 0.00480054754604111\\
2.03524752118358e-06 0.00486652336226279\\
2.19119668757815e-06 0.00488554886479035\\
2.35909533050864e-06 0.00488018646624249\\
2.53985906878073e-06 0.00485224047419055\\
2.73447367973759e-06 0.00494331505865567\\
2.94400047510003e-06 0.0048799155594285\\
3.16958208872612e-06 0.00489434301261717\\
3.41244870785289e-06 0.00482940671113797\\
3.67392478180207e-06 0.00493162902061578\\
3.9554362447347e-06 0.00479332133219781\\
4.25851829184341e-06 0.00483340587656462\\
4.5848237513891e-06 0.00485375645671176\\
4.93613209823792e-06 0.00489673939230704\\
5.31435915805324e-06 0.0048474028375121\\
5.72156755506325e-06 0.00486556269334024\\
6.15997796038017e-06 0.00485990825156195\\
6.63198120221268e-06 0.00486023484340341\\
7.1401513040134e-06 0.00484286376684635\\
7.68725952166374e-06 0.00487270259818865\\
8.27628945624634e-06 0.0048436339995368\\
8.9104533248215e-06 0.00487630696789358\\
9.59320947793823e-06 0.00489852033055604\\
1.03282812594103e-05 0.00479195893987513\\
1.1119677311207e-05 0.00481907621955346\\
1.19717134341897e-05 0.00482972287164667\\
1.28890361239089e-05 0.00486052894691454\\
1.38766479098131e-05 0.0049371013480782\\
1.49399346360526e-05 0.00490674926778819\\
1.60846948326536e-05 0.00487984328120282\\
1.73171713372335e-05 0.00478841772402436\\
1.86440853397049e-05 0.00482380514056643\\
2.00726730356257e-05 0.00485670648667533\\
2.16107250880838e-05 0.00492065745152936\\
2.32666291133146e-05 0.00485531108431376\\
2.5049415421745e-05 0.00488207487272898\\
2.69688062639069e-05 0.0047895736031189\\
2.90352688497781e-05 0.00487667083710193\\
3.1260072430687e-05 0.00477193371161808\\
3.36553497550709e-05 0.00486995427027952\\
3.62341632332315e-05 0.00480705215430626\\
3.90105761719099e-05 0.00485423522889392\\
4.19997294671531e-05 0.00479433952707237\\
4.5217924173707e-05 0.00486110994386479\\
4.86827104012228e-05 0.00480015716388001\\
5.24129830220606e-05 0.00476823748714748\\
5.64290847126254e-05 0.00485847482558825\\
6.07529168901608e-05 0.00482082702459768\\
6.54080591499826e-05 0.00473429976318448\\
7.0419897854493e-05 0.00484021243722871\\
7.58157645752212e-05 0.00487810659361912\\
8.16250851428724e-05 0.00475925146723737\\
8.78795401182133e-05 0.00485786565352468\\
9.46132375589078e-05 0.00480548881909614\\
0.000101862899024469 0.00480611477525874\\
0.000109668059833687 0.00482733904406131\\
0.000118071284666619 0.00478953827320503\\
0.000127118399686903 0.00486569962542616\\
0.000136858742450252 0.00476738152694011\\
0.000147345430961983 0.00484526863189332\\
0.000158635653350859 0.00474111352747064\\
0.000170790979738943 0.00476474418680732\\
0.000183877698008233 0.00478421745439203\\
0.000197967175295133 0.00477687096712893\\
0.000213136247184144 0.00474099440684644\\
0.000229467636723194 0.0047242719536177\\
0.000247050405545683 0.00477024708062863\\
0.000265980439559376 0.00483579902119097\\
0.000286360971850812 0.00474185782313657\\
0.000308303145656828 0.00469555338302686\\
0.000331926620473319 0.00475844891311392\\
0.000357360224606579 0.00470401338288456\\
0.000384742657725851 0.0047496044875974\\
0.00041422324724839 0.00467943092027533\\
0.00044596276268191 0.00463974589659677\\
0.000480134292365345 0.00473084927243618\\
0.00051692418738916 0.00472697528101522\\
0.000556533077842765 0.00460272593624227\\
0.000599176966931063 0.00467490034425512\\
0.00064508840892677 0.00465493736809745\\
0.00069451777738237 0.00461856778426744\\
0.00074773463051776 0.00455161379075995\\
0.000805029181229597 0.00459336702791718\\
0.000866713879738922 0.00451263211927713\\
0.000933125117507824 0.00448161241663209\\
0.00100462506171734 0.00448379166538457\\
0.00108160363031071 0.00441699792439276\\
0.00116448061837269 0.00443480537470384\\
0.00125370798744092 0.00439061500782465\\
0.00134977233023394 0.00437163269457219\\
0.0014531975242369 0.00436894561587054\\
0.0015645475886161 0.00428303034343291\\
0.00168442976004232 0.00421785652955234\\
0.0018134978041965 0.00421631673902198\\
0.00195245558101686 0.00417526272325442\\
0.00210206088313016 0.00413155579326169\\
0.00226312956839953 0.00402826472549448\\
0.00243654000912547 0.00408849179010973\\
0.00262323788216312 0.0039960197296137\\
0.00282424132607844 0.00394906953632689\\
0.00304064649346707 0.00383383286311391\\
0.00327363352871525 0.00382185518809157\\
0.00352447300380159 0.00374068104517096\\
0.00379453284723694 0.00372797814339733\\
0.00408528580392857 0.00363829001483121\\
0.00439831746665023 0.00355290382467065\\
0.00473533492291712 0.00348418146635283\\
0.00509817606442043 0.00347209386000936\\
0.00548881960978968 0.00335532301364419\\
0.00590939589534098 0.00331515652982845\\
0.00636219849265748 0.00321849757165918\\
0.00684969671635744 0.00312031259180096\\
0.00737454909025955 0.00307377954425713\\
0.00793961784538228 0.00301205119287627\\
0.00854798452884041 0.00291572858764558\\
0.00920296680876041 0.00284877163051964\\
0.00990813656685867 0.00274650345364208\\
0.0106673393773486 0.00269595788739307\\
0.0114847154784029 0.00260072347677565\\
0.0123647223505371 0.00252030292244368\\
0.0133121590250431 0.00246023799348442\\
0.0143321922550357 0.00238255756894232\\
0.0154303846918356 0.00232229423811479\\
0.0166127252203429 0.00224044373770565\\
0.0178856616188346 0.00215263858885589\\
0.019256135721292 0.0020621794340772\\
0.0207316212740123 0.00201563944861042\\
0.0223201646929523 0.00195207895247154\\
0.0240304289440697 0.00190136569422645\\
0.0258717407859592 0.00181817371341972\\
0.0278541416324177 0.00175478724130151\\
0.0299884423123103 0.00170127918334516\\
0.0322862820253673 0.00161018301069507\\
0.0347601918154198 0.00154955264959856\\
0.0374236629072198 0.00151435109179207\\
0.0402912202795135 0.00147634504699595\\
0.0433785018755899 0.00139902732737415\\
0.0467023438832733 0.00136906915216246\\
0.0502808725494247 0.00129869978308053\\
0.0541336030296538 0.00125437038921277\\
0.0582815458123084 0.001215431854682\\
0.0627473212971157 0.00115811789208598\\
0.0675552831533164 0.00111981226218553\\
0.0727316511300145 0.00107979478350235\\
0.0783046540430118 0.0010477197095638\\
0.0843046837178897 0.00100921787265335\\
0.0907644607288536 0.000973326173815272\\
0.09771921283718 0.000959817158297765\\
0.105206867102362 0.000906668033895164\\
0.113268256713615 0.000875951667084921\\
0.121947343669674 0.000857858437709852\\
0.131291458521247 0.00083971101756779\\
0.14135155848354 0.000802953447389484\\
0.152182505326439 0.000775340902807804\\
0.163843364557798 0.000754022904463962\\
0.176397727531405 0.000733145404605143\\
0.189914058236194 0.000719515457482208\\
0.204466066657912 0.000690228954422666\\
0.220133110749303 0.000677184737724538\\
0.237000629200933 0.000658804921614993\\
0.255160607372719 0.000642450145059825\\
0.274712078927081 0.000631157405385438\\
0.295761665899326 0.000619598849341567\\
0.318424160150466 0.000599874781903558\\
0.342823149373397 0.000583340290779417\\
0.369091691066277 0.000571099160631213\\
0.39737303814856 0.000558326487089678\\
0.427821420176761 0.000545766929424856\\
0.46060288442024 0.000535107985695408\\
0.495896201383721 0.000520907483259862\\
0.533893839714735 0.000513069004600516\\
0.574803015812535 0.000500046872537064\\
0.618846823862438 0.000488580434275502\\
0.666265452458115 0.000478954771271192\\
0.717317494446561 0.000470762324378475\\
0.772281357138864 0.000457414054774462\\
0.831456780577206 0.000448397292166853\\
0.89516647213783 0.00043903303145385\\
0.963757866384109 0.00042769662261686\\
1.03760501976691 0.000420490362963204\\
1.11711065050482 0.000413763897009137\\
1.20270833476851 0.000406687274082949\\
1.2948648711459 0.000398292647913828\\
1.39408282628258 0.000389271362661946\\
1.50090327557973 0.00038410323451799\\
1.61590875389592 0.000375214224955769\\
1.7397264323438 0.000370547689205104\\
1.87303153850643 0.000362712459853369\\
2.01655103872474 0.000353577770705044\\
2.17106760253726 0.000347378780949053\\
2.33742387089181 0.00034153737436674\\
2.51652705140539 0.000334604420677986\\
2.70935386573205 0.000329403479853702\\
2.91695587601879 0.000324713478487541\\
3.14046521949675 0.000316424813809529\\
3.38110078248068 0.000314871105588131\\
3.64017484744614 0.00030820354453706\\
3.9191002494334 0.000302026660037251\\
4.21939808080502 0.000298059118891313\\
4.54270598637404 0.000292145361959923\\
4.89078709413959 0.00028910553985156\\
5.26553963033276 0.000283662379165402\\
5.66900727120743 0.000279792328419576\\
6.10339028802862 0.000277207095391465\\
6.57105754603627 0.000272385981821287\\
7.07455942281988 0.000268581817829923\\
7.61664171655289 0.000265752701089136\\
8.20026061993413 0.000261695216418849\\
8.82859884149515 0.000259834217242663\\
9.50508296218951 0.000256439578735665\\
10.2334021219164 0.000253270934896593\\
11.0175281378839 0.00025018276300289\\
11.8617371645248 0.00024758486526292\\
12.7706330130864 0.000244989075047421\\
13.7491722580642 0.000242207747100968\\
14.8026912673951 0.000239555509279984\\
15.9369353038178 0.000237508493385201\\
17.1580898561001 0.000233762155852742\\
18.4728143709964 0.000232469284083463\\
19.8882785698881 0.000230614224978394\\
21.4122015481573 0.000228792300815345\\
23.0528938705171 0.000226539987023838\\
24.8193028918626 0.000224299194493973\\
26.7210615507944 0.000222409831553323\\
28.768540901906 0.000220680060156718\\
30.9729066733141 0.000218170078209532\\
33.3461801578637 0.000216816275133808\\
35.9013037700708 0.000214959129155033\\
38.6522116263127 0.000212997126391642\\
41.6139055331672 0.00021150916378004\\
44.802536798295 0.000209427097322908\\
48.2354943100148 0.000207093223843738\\
51.9314993659022 0.000205768097932067\\
55.910707767553 0.000203964200024573\\
60.1948197382726 0.000202272241941154\\
64.8071982631196 0.00020030884842648\\
69.7729964966552 0.000198381610244644\\
75.1192949332095 0.000196436293600998\\
80.8752490877044 0.000194770329912966\\
87.072248492399 0.000192596622272531\\
93.7440878766298 0.000190603454068228\\
100.927151463057 0.000188618348888239\\
108.66061138546 0.000186764485027615\\
116.986641310131 0.000184936036538521\\
125.950646425836 0.000182865349687365\\
135.601511056563 0.000180610059044513\\
145.991865247398 0.000178781549650906\\
157.178371777316 0.00017663676232757\\
169.222035164104 0.000175017180309868\\
182.188534346517 0.000172793408790559\\
196.148580857943 0.000170699968541286\\
211.178304444824 0.00016861651361765\\
227.359668232772 0.000166407209539858\\
244.780915704444 0.00016441977204805\\
263.537051926739 0.000162578617720646\\
283.730361651621 0.000160445727711211\\
305.470967115997 0.000158128383873569\\
328.877428582551 0.000156214877615362\\
354.077390896527 0.000154297597259546\\
381.208279584389 0.000152156103942509\\
410.418050290471 0.00014992739315149\\
441.865995638594 0.000148052117171973\\
475.723613918789 0.000146103787812086\\
512.175544336424 0.000143999268316166\\
551.42057392403 0.000142109038919814\\
593.672721606913 0.00014014471393494\\
639.162405334401 0.0001382941281852\\
688.137698641567 0.000136387342005288\\
740.865683493957 0.000134673728533747\\
797.633906792928 0.000132917896016957\\
858.751948484518 0.000131276302859122\\
924.553109823358 0.000129677776268279\\
995.396230998424 0.000128192825945693\\
1071.66764803286 0.000126758514926221\\
1153.78329962966 0.000125308719032724\\
1242.19099545262 0.000124011220611299\\
1337.3728582125 0.000122829945782434\\
1439.84795287601 0.000121656191978757\\
1550.17511733577 0.000120563510882485\\
1668.95600997803 0.000119511935577667\\
1796.83839076772 0.000118553284546699\\
1934.51965374405 0.000117650810738732\\
2082.75063019052 0.000116858875219065\\
2242.33968321985 0.000116044694570732\\
2414.15711610302 0.000115372301850192\\
2599.13991838294 0.000114696418063147\\
2798.29687565512 0.000114132038518003\\
3012.71407088117 0.000113590417156185\\
3243.56080723582 0.000113131245456538\\
3492.09598478728 0.000112681359665145\\
3759.67496578546 0.000112323866698034\\
4047.75696599731 0.000111928631642551\\
4357.91301239702 0.000111617326925423\\
4691.83451060779 0.000111323308678645\\
5051.34246881676 0.000111078249238796\\
5438.39742846479 0.000110852015243657\\
5855.11015586723 0.000110644470690496\\
6303.75315307127 0.000110450882451242\\
6786.77305072329 0.000110293181392223\\
7306.80395052949 0.000110149934513931\\
7866.68179007157 0.000110016205144823\\
8469.45980831458 0.000109895703246618\\
9118.42519614656 0.000109800934445828\\
9817.11702275218 0.000109709697172771\\
10569.3455355799 0.000109627937798671\\
11379.2129391531 0.000109559030539848\\
12251.1357660412 0.000109495048630446\\
13189.8689619867 0.000109439090794317\\
14200.5318165368 0.000109389473174483\\
15288.6358805873 0.000109345824578066\\
16460.1150230855 0.000109306140371891\\
17721.3577908036 0.000109273792260237\\
19079.2422476527 0.000109242741887636\\
20541.1734835306 0.000109217913628058\\
22115.1239972549 0.000109196199663944\\
23809.6771738036 0.000109174340953178\\
25634.0740929652 0.000109155260850118\\
27598.2639246618 0.000109139797451295\\
29712.9581857733 0.000109125482279614\\
31989.6891543454 0.000109111705610482\\
34440.8727597382 0.000109102092569965\\
37079.8762916817 0.000109092994431517\\
39921.0912974805 0.000109084488441619\\
42980.012064908 0.000109075871927752\\
46273.3201187869 0.000109068819750466\\
49818.9751920517 0.000109062798127857\\
53636.3131673925 0.000109056700517046\\
57746.1515235983 0.000109053644266758\\
62170.9028616383 0.00010904991302912\\
66934.6971295867 0.000109044932844434\\
72063.5132129306 0.000109043075278275\\
77585.3206078784 0.000109039700588598\\
83530.2319502679 0.000109037723069743\\
89930.6672318763 0.00010903549573852\\
96821.530599671 0.00010903359713806\\
104240.400702156 0.000109031876490202\\
112227.735620851 0.00010903130657958\\
120827.093504478 0.000109029339394951\\
130085.370109057 0.000109029007281336\\
140053.054539322 0.00010902827135629\\
150784.504586105 0.000109027495282947\\
162338.243161228 0.000109026647537302\\
174777.277446468 0.000109026608355386\\
188169.442497056 0.000109026537436375\\
202587.771173502 0.000109025990016285\\
218110.892419152 0.000109026417183832\\
234823.460055427 0.000109026153642063\\
252816.61443315 0.000109026406984337\\
272188.479457517 0.000109027074954247\\
293044.697697214 0.000109026684574582\\
315499.006495808 0.000109027188215147\\
339673.85822722 0.000109027241690829\\
365701.088077749 0.000109027847973503\\
393722.632996348 0.000109028472462783\\
423891.305733877 0.000109029232407562\\
456371.628192475 0.000109029622362083\\
491340.728629636 0.00010903052487334\\
528989.307609815 0.000109031382830916\\
569522.677971282 0.000109032487376776\\
613161.884479577 0.000109033008222526\\
660144.909273488 0.000109033934207369\\
710727.969677341 0.000109034726941485\\
765186.915457082 0.000109035856999069\\
823818.73313996 0.0001090367316374\\
886943.16560147 0.000109037844405663\\
954904.455751808 0.000109039104561146\\
1028073.22383086 0.000109040270585893\\
1106848.48854941 0.000109041150372203\\
1191659.84309856 0.000109042619472645\\
1282969.79789415 0.000109043710427177\\
1381276.30283201 0.000109045202660799\\
1487115.46280895 0.00010904634535605\\
1601064.46131832 0.000109047551581758\\
1723744.70806362 0.000109048914829928\\
1855825.22775552 0.00010905035469355\\
1998026.30857255 0.000109051787535515\\
2151123.43018217 0.000109053359168228\\
2315951.49274315 0.000109054565763283\\
2493409.36995188 0.000109056093904539\\
2684464.81096197 0.000109057593549376\\
2890159.71790951 0.000109059127929392\\
3111615.82782436 0.000109060785918476\\
3350040.82991314 0.000109062235625209\\
3606734.95157403 0.000109063988919147\\
3883098.04905961 0.000109065489833066\\
4180637.24145576 0.000109067170241432\\
4500975.12960805 0.000109068766548858\\
4845858.6448165 0.000109070719120473\\
5217168.57555435 0.00010907239607812\\
5616929.82416382 0.000109074094651726\\
6047322.44946266 0.000109076005572999\\
6510693.55548147 0.000109077706030213\\
7009570.09116563 0.000109079634090481\\
7546672.6308439 0.000109081447631784\\
8124930.21061406 0.000109083361633282\\
8747496.30155443 0.000109085279673872\\
9417766.00686954 0.000109087279374145\\
10139394.5767529 0.000109089345950146\\
10916317.3419362 0.000109091341538639\\
11752771.1746295 0.000109093323285955\\
12653317.5938895 0.000109095291450111\\
13622867.6414164 0.000109097449435701\\
14666708.6634397 0.000109099529392134\\
15790533.1447417 0.000109101689101347\\
17000469.7520671 0.000109103805952408\\
18303116.7562061 0.000109105948416789\\
19705578.015018 0.000109108182932015\\
21215501.7136245 0.000109110441593277\\
22841122.0730382 0.000109112679931233\\
24591304.2546804 0.000109114988448948\\
26475592.7056706 0.000109117267614826\\
28504263.2085343 0.000109119607825729\\
30688378.9191764 0.000109121949253381\\
33039850.6987185 0.000109124311153211\\
35571502.0682138 0.000109126706869305\\
38297139.1404628 0.000109129150409114\\
41231625.9102975 0.000109131599143257\\
44390965.3139217 0.000109133989423522\\
47792386.4993559 0.000109136509854071\\
51454438.7839092 0.000109138977373844\\
55397092.811064 0.000109141524830666\\
59641849.4584246 0.000109144034362756\\
64211857.0906476 0.00010914663513098\\
69132037.7967813 0.000109149243401987\\
74429223.3004376 0.00010915186048757\\
80132301.2839689 0.000109154518236218\\
86272372.9246145 0.000109157175217807\\
92882922.501725 0.000109159778070618\\
100000000 0.000109162500389851\\
};
\end{axis}

\begin{axis}[%
%width=12.7767361111111in,
height=1.684in,
width=5.3236400463in,
scale only axis,
xmode=log,
xmin=1e-08,
xmax=100000000,
xminorticks=true,
xlabel={Signal-to-noise ratio },
ymode=log,
ymin=1,
ymax=1e+18,
yminorticks=true,
ylabel={Relative error},
at=(plot1.below south west),
anchor=above north west,
title={Without Wiener filtering}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1e-08 1.36797902580198e+17\\
1.07662417704549e-08 1.26823402970308e+17\\
1.15911961859889e-08 1.25820426774198e+17\\
1.24793620547131e-08 1.05032979985497e+17\\
1.34355829022083e-08 1.04784216050552e+17\\
1.44650733852165e-08 9.96962158912582e+16\\
1.55734477292614e-08 8.55566330915835e+16\\
1.6766750345277e-08 8.00711439319503e+16\\
1.80514887922111e-08 6.95970503028443e+16\\
1.94346692653602e-08 6.69600899804852e+16\\
2.09238348039698e-08 6.56243314830867e+16\\
2.25271064264598e-08 6.06775936713409e+16\\
2.42532274176036e-08 6.34978985004704e+16\\
2.61116110091746e-08 5.56292346253345e+16\\
2.81123917140847e-08 5.10113239329864e+16\\
3.02664805939569e-08 4.02177635135636e+16\\
3.25856247615322e-08 4.07073657694261e+16\\
3.50824714423979e-08 3.45262871992532e+16\\
3.77706369453936e-08 3.66007704384524e+16\\
4.06647809178185e-08 3.14699028117557e+16\\
4.37806862903817e-08 3.01461877508973e+16\\
4.71353453478691e-08 2.25297111631333e+16\\
5.07470523949047e-08 3.08531108065941e+16\\
5.46355035221488e-08 2.34413131684849e+16\\
5.88219040169996e-08 1.98428062827236e+16\\
6.33290840045511e-08 2.00158101367477e+16\\
6.81816229494448e-08 1.5107089894664e+16\\
7.34059836975721e-08 1.85242233521152e+16\\
7.90306567886135e-08 1.74343473132631e+16\\
8.50863158264058e-08 1.26223780643382e+16\\
9.16059847544371e-08 1.5016900908897e+16\\
9.86252179486879e-08 1.31429662500889e+16\\
1.06182294109938e-07 1.1808011841238e+16\\
1.14318425012915e-07 1.14758440400015e+16\\
1.23077980250667e-07 1.17774370527425e+16\\
1.32508729199795e-07 8.98020364660738e+15\\
1.42662101526074e-07 7.1185492184736e+15\\
1.5359346765109e-07 9.39356319135939e+15\\
1.65362440709418e-07 8.66024384391359e+15\\
1.78033201643011e-07 7.5691316466454e+15\\
1.91674849205681e-07 4.77395848593833e+15\\
2.06361776786386e-07 6.43801956414678e+15\\
2.22174078106288e-07 6.68242642884302e+15\\
2.39197984002024e-07 5.83571111205718e+15\\
2.5752633267712e-07 5.56976062591803e+15\\
2.77259075986048e-07 4.9082300856823e+15\\
2.98503824511873e-07 4.61254436200432e+15\\
3.21376434410028e-07 4.35366120909191e+15\\
3.46001639218511e-07 3.94792967588147e+15\\
3.72513730080021e-07 3.03473660099539e+15\\
4.0105728808555e-07 3.76494223082972e+15\\
4.31787972733202e-07 2.9334417114455e+15\\
4.64873370802026e-07 3.72470275050207e+15\\
5.00493910270095e-07 2.47915213329063e+15\\
5.38843844260822e-07 2.80184181236376e+15\\
5.80132310383338e-07 2.51117238676719e+15\\
6.24584471243962e-07 2.34611640212136e+15\\
6.72442742348425e-07 2.12244330862086e+15\\
7.23968114091088e-07 1.94962892418014e+15\\
7.79441575040495e-07 1.63835093142368e+15\\
8.39165644283016e-07 1.65048965421156e+15\\
9.03466021181053e-07 1.63952084826557e+15\\
9.72693361542618e-07 1.4831886629129e+15\\
1.04722518988844e-06 1.37205375849579e+15\\
1.12746795824495e-06 1.08256514038978e+15\\
1.21385926269063e-06 1.17509117169306e+15\\
1.30687022974335e-06 1.0165897221365e+15\\
1.40700808560269e-06 1.0091063015982e+15\\
1.51481892225835e-06 859017877772642\\
1.63089067554933e-06 736793308238587\\
1.75585633141447e-06 642165482442458\\
1.89039737781922e-06 672499057052086\\
2.03524752118358e-06 567519875286408\\
2.19119668757815e-06 462786670209973\\
2.35909533050864e-06 554985984892153\\
2.53985906878073e-06 614762197406174\\
2.73447367973759e-06 460930506532666\\
2.94400047510003e-06 536884092563014\\
3.16958208872612e-06 448980966263951\\
3.41244870785289e-06 381859482885282\\
3.67392478180207e-06 376789644546809\\
3.9554362447347e-06 303923107242422\\
4.25851829184341e-06 312654378094936\\
4.5848237513891e-06 329298183326905\\
4.93613209823792e-06 267036049770936\\
5.31435915805324e-06 306184064268799\\
5.72156755506325e-06 193804634054432\\
6.15997796038017e-06 202134102393342\\
6.63198120221268e-06 226094850661674\\
7.1401513040134e-06 158951703109418\\
7.68725952166374e-06 162169023474010\\
8.27628945624634e-06 151097575477955\\
8.9104533248215e-06 140979507925948\\
9.59320947793823e-06 142205544832609\\
1.03282812594103e-05 121569350446448\\
1.1119677311207e-05 116511041075000\\
1.19717134341897e-05 105784179865039\\
1.28890361239089e-05 112867145128486\\
1.38766479098131e-05 121296100772754\\
1.49399346360526e-05 105304589931855\\
1.60846948326536e-05 84695272746204.7\\
1.73171713372335e-05 78380539510405.2\\
1.86440853397049e-05 67721083581234.6\\
2.00726730356257e-05 78961759010988.7\\
2.16107250880838e-05 63539271540850.4\\
2.32666291133146e-05 60832427949950.7\\
2.5049415421745e-05 52595985142941.1\\
2.69688062639069e-05 48742746246276.5\\
2.90352688497781e-05 47485300712755.6\\
3.1260072430687e-05 43125196145997.6\\
3.36553497550709e-05 41988923237494.7\\
3.62341632332315e-05 37195680204635.6\\
3.90105761719099e-05 37941636892978.7\\
4.19997294671531e-05 27459393607718.9\\
4.5217924173707e-05 27758942578466.9\\
4.86827104012228e-05 30406792897119.8\\
5.24129830220606e-05 23096205657455.5\\
5.64290847126254e-05 28189992368881.1\\
6.07529168901608e-05 18125795176592.4\\
6.54080591499826e-05 20334456330137.7\\
7.0419897854493e-05 14380460837730.4\\
7.58157645752212e-05 16854152801773.5\\
8.16250851428724e-05 17487240216333.6\\
8.78795401182133e-05 14318760019228.7\\
9.46132375589078e-05 13853580948942.5\\
0.000101862899024469 13781624736193.5\\
0.000109668059833687 12387802809307.8\\
0.000118071284666619 11532762760305\\
0.000127118399686903 10818574918510.2\\
0.000136858742450252 10171077461008.6\\
0.000147345430961983 8416634809490.44\\
0.000158635653350859 8655813591526.56\\
0.000170790979738943 7899027588430.19\\
0.000183877698008233 8183889890355.79\\
0.000197967175295133 7990371717547.21\\
0.000213136247184144 5449686759393.19\\
0.000229467636723194 4955424144334.6\\
0.000247050405545683 5709544851615.05\\
0.000265980439559376 5468260440418.12\\
0.000286360971850812 4042525510429.1\\
0.000308303145656828 5280603882734.33\\
0.000331926620473319 4353293516477.02\\
0.000357360224606579 3691796693399.54\\
0.000384742657725851 3483371641487.38\\
0.00041422324724839 3287569625396.77\\
0.00044596276268191 3434342107346\\
0.000480134292365345 2857680707935.99\\
0.00051692418738916 2849804969447.93\\
0.000556533077842765 2665972970844.58\\
0.000599176966931063 2727780986776.04\\
0.00064508840892677 1994652465392.95\\
0.00069451777738237 2135333901236.01\\
0.00074773463051776 2082110024814.17\\
0.000805029181229597 1753957362419.52\\
0.000866713879738922 1812091613803.51\\
0.000933125117507824 1377378466957.04\\
0.00100462506171734 1325552943819.41\\
0.00108160363031071 1330907005029.16\\
0.00116448061837269 1091563405808.22\\
0.00125370798744092 1026254744828.13\\
0.00134977233023394 1206230060862.25\\
0.0014531975242369 951761793450.076\\
0.0015645475886161 765003983777.755\\
0.00168442976004232 854707654308.327\\
0.0018134978041965 876468386637.36\\
0.00195245558101686 829606949485.819\\
0.00210206088313016 577473798999.03\\
0.00226312956839953 446455389803.321\\
0.00243654000912547 547127162766.914\\
0.00262323788216312 575756692466.133\\
0.00282424132607844 453390712584.83\\
0.00304064649346707 486337138696.22\\
0.00327363352871525 387343079174.216\\
0.00352447300380159 345713807298.222\\
0.00379453284723694 328164254506.695\\
0.00408528580392857 314421075293.517\\
0.00439831746665023 316321279740.191\\
0.00473533492291712 297913360403.23\\
0.00509817606442043 302349174780.706\\
0.00548881960978968 250284002154.666\\
0.00590939589534098 260985942021.941\\
0.00636219849265748 189802999256.331\\
0.00684969671635744 179624572528.657\\
0.00737454909025955 180472261199.366\\
0.00793961784538228 197626812421.096\\
0.00854798452884041 158878558175.41\\
0.00920296680876041 158614735023.792\\
0.00990813656685867 130980508599.027\\
0.0106673393773486 140928305063.629\\
0.0114847154784029 128645440437.057\\
0.0123647223505371 119867193318.231\\
0.0133121590250431 109842461880.199\\
0.0143321922550357 91200314011.9538\\
0.0154303846918356 110719727055.277\\
0.0166127252203429 83164315708.6082\\
0.0178856616188346 77021092748.912\\
0.019256135721292 71296363860.0074\\
0.0207316212740123 74483742782.3355\\
0.0223201646929523 63686045162.1524\\
0.0240304289440697 54615823549.5311\\
0.0258717407859592 49154049576.3224\\
0.0278541416324177 52923051335.7202\\
0.0299884423123103 39764360982.204\\
0.0322862820253673 42591589238.7281\\
0.0347601918154198 36069491907.0362\\
0.0374236629072198 32500457778.7863\\
0.0402912202795135 32509741168.7057\\
0.0433785018755899 30279547760.0818\\
0.0467023438832733 27506069391.8217\\
0.0502808725494247 27052540521.947\\
0.0541336030296538 26271762747.2532\\
0.0582815458123084 23124590675.3301\\
0.0627473212971157 19674562824.9437\\
0.0675552831533164 22032078551.9114\\
0.0727316511300145 19943649870.7542\\
0.0783046540430118 17269273789.9615\\
0.0843046837178897 19740618919.0001\\
0.0907644607288536 12752530677.4731\\
0.09771921283718 13292855085.7278\\
0.105206867102362 13781265513.5699\\
0.113268256713615 9452592785.44842\\
0.121947343669674 12474867597.459\\
0.131291458521247 10541968152.255\\
0.14135155848354 9103467585.27657\\
0.152182505326439 9032030034.91027\\
0.163843364557798 7409953001.27656\\
0.176397727531405 9558487726.50644\\
0.189914058236194 6535052638.24097\\
0.204466066657912 7742045636.84064\\
0.220133110749303 6239251029.93347\\
0.237000629200933 5907415330.77609\\
0.255160607372719 5534619665.87594\\
0.274712078927081 5181282248.68083\\
0.295761665899326 4330336413.90781\\
0.318424160150466 4208107751.7806\\
0.342823149373397 4479988658.42086\\
0.369091691066277 2997724507.5131\\
0.39737303814856 2861366774.83478\\
0.427821420176761 2966906922.40366\\
0.46060288442024 3105011580.22791\\
0.495896201383721 2975676731.77461\\
0.533893839714735 2643447362.8253\\
0.574803015812535 2327791701.18381\\
0.618846823862438 2109209702.95884\\
0.666265452458115 1988747659.72867\\
0.717317494446561 1692928805.928\\
0.772281357138864 1511143568.46958\\
0.831456780577206 1544061599.96627\\
0.89516647213783 1627314111.01611\\
0.963757866384109 1390324441.867\\
1.03760501976691 1479619524.41872\\
1.11711065050482 1163872597.78455\\
1.20270833476851 1298358618.70423\\
1.2948648711459 995948971.617294\\
1.39408282628258 975681989.340357\\
1.50090327557973 801098315.464817\\
1.61590875389592 741210276.884014\\
1.7397264323438 810684072.434313\\
1.87303153850643 625305791.223948\\
2.01655103872474 632027659.094953\\
2.17106760253726 541662837.093175\\
2.33742387089181 658096429.642968\\
2.51652705140539 659153460.218826\\
2.70935386573205 487350908.065196\\
2.91695587601879 537541487.53668\\
3.14046521949675 492760414.538971\\
3.38110078248068 452740967.442857\\
3.64017484744614 370707967.293452\\
3.9191002494334 326778278.548549\\
4.21939808080502 380606474.944796\\
4.54270598637404 272714164.63566\\
4.89078709413959 211877985.49889\\
5.26553963033276 229999893.235402\\
5.66900727120743 266607532.54812\\
6.10339028802862 215211881.503185\\
6.57105754603627 210177821.833357\\
7.07455942281988 201587749.452691\\
7.61664171655289 160801304.856767\\
8.20026061993413 161641999.935369\\
8.82859884149515 163392205.502607\\
9.50508296218951 154073954.934219\\
10.2334021219164 127269555.498065\\
11.0175281378839 126923513.47363\\
11.8617371645248 117302023.307894\\
12.7706330130864 111346059.709874\\
13.7491722580642 91287748.9680544\\
14.8026912673951 90820197.0820135\\
15.9369353038178 88246308.7342005\\
17.1580898561001 66048847.3419215\\
18.4728143709964 66431147.5105253\\
19.8882785698881 65695717.6068711\\
21.4122015481573 56593368.0848958\\
23.0528938705171 42071887.4869539\\
24.8193028918626 55815908.488169\\
26.7210615507944 39476875.3878665\\
28.768540901906 41577981.5993697\\
30.9729066733141 38286272.7597025\\
33.3461801578637 52796267.8540843\\
35.9013037700708 34177776.0116105\\
38.6522116263127 37239752.914248\\
41.6139055331672 30077730.9355448\\
44.802536798295 27303395.9019146\\
48.2354943100148 28849538.2689212\\
51.9314993659022 23966772.5346808\\
55.910707767553 23920550.5767222\\
60.1948197382726 25168387.4511823\\
64.8071982631196 21500543.5169163\\
69.7729964966552 19500065.0510095\\
75.1192949332095 16899156.7471822\\
80.8752490877044 14663871.9676132\\
87.072248492399 16176895.4910175\\
93.7440878766298 14407969.0725292\\
100.927151463057 13133967.1403279\\
108.66061138546 10202843.6423414\\
116.986641310131 11309019.2863884\\
125.950646425836 9846029.23995677\\
135.601511056563 10763149.5037115\\
145.991865247398 9229853.73338092\\
157.178371777316 8370894.86388902\\
169.222035164104 9165587.04019197\\
182.188534346517 7869003.19144095\\
196.148580857943 7238200.20438534\\
211.178304444824 5196446.43265652\\
227.359668232772 5425748.02505287\\
244.780915704444 5350397.3397182\\
263.537051926739 5603124.73015754\\
283.730361651621 3937993.76370794\\
305.470967115997 4948834.57568861\\
328.877428582551 5115722.04198516\\
354.077390896527 4023031.75636712\\
381.208279584389 4053368.93597913\\
410.418050290471 2885232.20198043\\
441.865995638594 2774507.73852737\\
475.723613918789 3187148.52709993\\
512.175544336424 2989906.73369485\\
551.42057392403 2196474.89762019\\
593.672721606913 2687540.81088061\\
639.162405334401 2380939.15276665\\
688.137698641567 1956047.22313015\\
740.865683493957 2061498.70735261\\
797.633906792928 1751739.41793686\\
858.751948484518 1622969.22536273\\
924.553109823358 1618614.78084979\\
995.396230998424 1385392.81642464\\
1071.66764803286 1238663.09749257\\
1153.78329962966 1071695.43943656\\
1242.19099545262 1477375.61232985\\
1337.3728582125 1079989.62682773\\
1439.84795287601 1061054.75542264\\
1550.17511733577 878321.009472216\\
1668.95600997803 758256.087437089\\
1796.83839076772 600518.970410071\\
1934.51965374405 784850.3352669\\
2082.75063019052 611005.527915705\\
2242.33968321985 549310.141958016\\
2414.15711610302 600183.361846279\\
2599.13991838294 481033.197842257\\
2798.29687565512 506850.363903967\\
3012.71407088117 415151.389979233\\
3243.56080723582 320401.122126578\\
3492.09598478728 406330.391116397\\
3759.67496578546 373589.544618289\\
4047.75696599731 349777.598096399\\
4357.91301239702 323671.955635447\\
4691.83451060779 273277.419162504\\
5051.34246881676 355551.554780276\\
5438.39742846479 200017.208740403\\
5855.11015586723 273969.815092061\\
6303.75315307127 214769.956020708\\
6786.77305072329 163616.449545291\\
7306.80395052949 184967.743433472\\
7866.68179007157 179509.857858308\\
8469.45980831458 154893.188011911\\
9118.42519614656 155061.371688586\\
9817.11702275218 122345.733382562\\
10569.3455355799 124910.731487336\\
11379.2129391531 117347.926819257\\
12251.1357660412 99392.029286888\\
13189.8689619867 111493.490115411\\
14200.5318165368 93603.4007535421\\
15288.6358805873 79748.2041235964\\
16460.1150230855 78000.5714152284\\
17721.3577908036 77762.1751849577\\
19079.2422476527 78526.5199619976\\
20541.1734835306 51896.7922035594\\
22115.1239972549 66180.8241473517\\
23809.6771738036 54511.7348599278\\
25634.0740929652 56966.5105530895\\
27598.2639246618 45999.4223146902\\
29712.9581857733 36399.1235594828\\
31989.6891543454 41661.7684877237\\
34440.8727597382 47379.1167334278\\
37079.8762916817 35910.5461786241\\
39921.0912974805 36440.4373810579\\
42980.012064908 42118.2273653512\\
46273.3201187869 26184.6487891987\\
49818.9751920517 31165.9976842707\\
53636.3131673925 25786.7003240142\\
57746.1515235983 21333.2430876968\\
62170.9028616383 21096.0265939381\\
66934.6971295867 20438.7832885496\\
72063.5132129306 11771.2810087127\\
77585.3206078784 18172.531710009\\
83530.2319502679 17825.3285052859\\
89930.6672318763 13091.3402186484\\
96821.530599671 12656.8214892939\\
104240.400702156 12673.5555142541\\
112227.735620851 10794.3011580695\\
120827.093504478 9696.39196301276\\
130085.370109057 9501.3880944918\\
140053.054539322 7860.63079609987\\
150784.504586105 7617.41913806821\\
162338.243161228 8898.14639013192\\
174777.277446468 9218.87703107882\\
188169.442497056 6657.8081464134\\
202587.771173502 5206.55347594182\\
218110.892419152 7078.68084908227\\
234823.460055427 4397.51120695546\\
252816.61443315 4043.93837198418\\
272188.479457517 4728.54087125692\\
293044.697697214 3890.9776689844\\
315499.006495808 4216.59687811879\\
339673.85822722 4014.66574575525\\
365701.088077749 3898.50099581721\\
393722.632996348 3381.39820509247\\
423891.305733877 3275.18980816825\\
456371.628192475 2323.08164621866\\
491340.728629636 3402.40107514879\\
528989.307609815 2559.78497572328\\
569522.677971282 2440.12381510348\\
613161.884479577 2155.29123637398\\
660144.909273488 2161.10822586177\\
710727.969677341 1588.04796756035\\
765186.915457082 1710.25359003426\\
823818.73313996 2013.46006340377\\
886943.16560147 1663.44752904326\\
954904.455751808 1508.30497325714\\
1028073.22383086 1141.10629124977\\
1106848.48854941 1377.783751771\\
1191659.84309856 990.029511523645\\
1282969.79789415 1106.94197290399\\
1381276.30283201 883.472975709646\\
1487115.46280895 953.824058205732\\
1601064.46131832 900.796727516353\\
1723744.70806362 596.677465552209\\
1855825.22775552 846.710101787733\\
1998026.30857255 684.705970359072\\
2151123.43018217 623.795432957768\\
2315951.49274315 515.143157842521\\
2493409.36995188 481.501642184419\\
2684464.81096197 542.338456260882\\
2890159.71790951 440.843787415869\\
3111615.82782436 363.487608547598\\
3350040.82991314 400.933249697476\\
3606734.95157403 404.09190796703\\
3883098.04905961 335.000803059842\\
4180637.24145576 332.061800654865\\
4500975.12960805 291.298821410058\\
4845858.6448165 284.057773502491\\
5217168.57555435 267.398176770925\\
5616929.82416382 299.94642795841\\
6047322.44946266 175.219833533346\\
6510693.55548147 201.976675628971\\
7009570.09116563 199.185184307639\\
7546672.6308439 222.28302963072\\
8124930.21061406 153.568679500722\\
8747496.30155443 194.802474005176\\
9417766.00686954 111.367295357532\\
10139394.5767529 130.480963569048\\
10916317.3419362 102.639143897466\\
11752771.1746295 118.443953280371\\
12653317.5938895 103.580422921635\\
13622867.6414164 96.519497754941\\
14666708.6634397 86.4100653867345\\
15790533.1447417 83.9950566793995\\
17000469.7520671 70.4713363874623\\
18303116.7562061 71.5500368698972\\
19705578.015018 60.2930309187112\\
21215501.7136245 63.5894925495851\\
22841122.0730382 61.8029425999194\\
24591304.2546804 57.558993858687\\
26475592.7056706 47.7885046540506\\
28504263.2085343 53.8268050950287\\
30688378.9191764 48.5181537711611\\
33039850.6987185 38.9159170872231\\
35571502.0682138 47.6238299137718\\
38297139.1404628 31.1090120999585\\
41231625.9102975 27.4938519552126\\
44390965.3139217 35.2276841456475\\
47792386.4993559 31.3725739496737\\
51454438.7839092 26.4570004261213\\
55397092.811064 22.156782714222\\
59641849.4584246 23.8265561221026\\
64211857.0906476 21.20398465021\\
69132037.7967813 17.4751142604702\\
74429223.3004376 20.9932700031368\\
80132301.2839689 19.2047625964584\\
86272372.9246145 13.5313133705735\\
92882922.501725 16.5903580160573\\
100000000 11.6296249423826\\
};
\end{axis}
\end{tikzpicture}%

==> figs/exemple2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exemple2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707072)%
    \put(0,0){\includegraphics[width=\unitlength]{figs/exemple2.pdf}}%
    \put(0.27865316,0.20279977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07934124\unitlength}\raggedright $e_1$\end{minipage}}}%
    \put(0.21822887,0.24613294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.35010391,0.18455753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.26796858,0.5653947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Electrode $\Gamma_1$}}}%
    \put(0.67562291,0.14348672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Ultrasonic pulse}}}%
    \put(0.54924057,0.58439956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10832772\unitlength}\raggedright $\sigma(x)$\end{minipage}}}%
    \put(0.21285448,0.37914703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04656192\unitlength}\raggedright $\xi$\end{minipage}}}%
    \put(0.44281333,0.14158624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Electrode $\Gamma_2$}}}%
    \put(0.1957501,0.46371868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_0$
}}}%
  \end{picture}%
\endgroup%


==> figs/imagemesh.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=6.02777777777778in,
height=4.75416666666667in,
unbounded coords=jump,
scale only axis,
xmin=0,
xmax=2,
ymin=0,
ymax=1
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0.0388569678302405 0.0379340259057009\\
0 0\\
NaN NaN\\
1.95748069600139 0.0412134504750877\\
2 0\\
NaN NaN\\
1.95834978119577 0.957796975640861\\
2 1\\
NaN NaN\\
0.0430434462109798 0.958574190848123\\
0 1\\
NaN NaN\\
0.162468893292849 0.0392283723258929\\
0.2 0\\
NaN NaN\\
0.241680230431739 0.0420723861084336\\
0.2 0\\
NaN NaN\\
0.201693305039567 0.0573146808734654\\
0.2 0\\
NaN NaN\\
0.374828675329387 0.0365428098680359\\
0.4 0\\
NaN NaN\\
0.421281858211817 0.0174545376862268\\
0.4 0\\
NaN NaN\\
0.408106620890524 0.0332215566768024\\
0.4 0\\
NaN NaN\\
0.628957622286392 0.0337256083038235\\
0.6 0\\
NaN NaN\\
0.581959878723998 0.0358859453711037\\
0.6 0\\
NaN NaN\\
0.821459185941325 0.0240977010752763\\
0.8 0\\
NaN NaN\\
0.765689971020867 0.0361835384133151\\
0.8 0\\
NaN NaN\\
0.797573787928197 0.0322886616219885\\
0.8 0\\
NaN NaN\\
0.983434596670696 0.0186146111719595\\
1 0\\
NaN NaN\\
1.00813206014257 0.0185990180493044\\
1 0\\
NaN NaN\\
1.21792370139282 0.0297863870651761\\
1.2 0\\
NaN NaN\\
1.17305328165658 0.0267859530212177\\
1.2 0\\
NaN NaN\\
1.19238565375233 0.038927738711532\\
1.2 0\\
NaN NaN\\
1.37040279449525 0.0529974976621266\\
1.4 0\\
NaN NaN\\
1.40466985847149 0.0447520445628734\\
1.4 0\\
NaN NaN\\
1.42503777291186 0.0308695116943022\\
1.4 0\\
NaN NaN\\
1.63012129163204 0.0381142157654119\\
1.6 0\\
NaN NaN\\
1.5790013943451 0.0419694263117102\\
1.6 0\\
NaN NaN\\
1.82111946337536 0.033869939514495\\
1.8 0\\
NaN NaN\\
1.77416476441106 0.0341135444114328\\
1.8 0\\
NaN NaN\\
1.96133865664744 0.177262044535095\\
2 0.2\\
NaN NaN\\
1.95966081309705 0.225225211755278\\
2 0.2\\
NaN NaN\\
1.95645516934762 0.375774069686026\\
2 0.4\\
NaN NaN\\
1.95679050821423 0.426489149108574\\
2 0.4\\
NaN NaN\\
1.95998823951909 0.627093767139699\\
2 0.6\\
NaN NaN\\
1.95898479704545 0.577280008529459\\
2 0.6\\
NaN NaN\\
1.96437665286082 0.821248741982371\\
2 0.8\\
NaN NaN\\
1.96358375285697 0.773835217992949\\
2 0.8\\
NaN NaN\\
1.82246340065922 0.962734749956056\\
1.8 1\\
NaN NaN\\
1.77514852075551 0.961427509669315\\
1.8 1\\
NaN NaN\\
1.57575986557989 0.950967388180752\\
1.6 1\\
NaN NaN\\
1.62741905587702 0.95425651479245\\
1.6 1\\
NaN NaN\\
1.35834916943512 0.956108188363514\\
1.4 1\\
NaN NaN\\
1.4156502643275 0.970325626027782\\
1.4 1\\
NaN NaN\\
1.39255483608205 0.960087171989822\\
1.4 1\\
NaN NaN\\
1.17432799225923 0.975002110019735\\
1.2 1\\
NaN NaN\\
1.21982220773875 0.974310409583336\\
1.2 1\\
NaN NaN\\
1.19687201646695 0.970687230295178\\
1.2 1\\
NaN NaN\\
0.987281992830597 0.980030401716162\\
1 1\\
NaN NaN\\
1.01226131601295 0.980042735577347\\
1 1\\
NaN NaN\\
0.825054352949632 0.973091169799658\\
0.8 1\\
NaN NaN\\
0.777053212268649 0.970351451166991\\
0.8 1\\
NaN NaN\\
0.801406194726944 0.967625868932666\\
0.8 1\\
NaN NaN\\
0.626753409614745 0.961516088114073\\
0.6 1\\
NaN NaN\\
0.597049402524304 0.965375442685835\\
0.6 1\\
NaN NaN\\
0.577627138249969 0.97527118640105\\
0.6 1\\
NaN NaN\\
0.37089759687665 0.964807178150118\\
0.4 1\\
NaN NaN\\
0.415425529428959 0.9648535432287\\
0.4 1\\
NaN NaN\\
0.180471198603239 0.965760534743281\\
0.2 1\\
NaN NaN\\
0.227813891050572 0.965646466759809\\
0.2 1\\
NaN NaN\\
0.0396520410706707 0.822063613859408\\
0 0.8\\
NaN NaN\\
0.0412475775891764 0.77396511404034\\
0 0.8\\
NaN NaN\\
0.0431556594858869 0.624239346798926\\
0 0.6\\
NaN NaN\\
0.0423286770543428 0.574497991116737\\
0 0.6\\
NaN NaN\\
0.0407421450736692 0.428397657326256\\
0 0.4\\
NaN NaN\\
0.0411829860478582 0.380431503327163\\
0 0.4\\
NaN NaN\\
0.0433220769114733 0.159690239500735\\
0 0.2\\
NaN NaN\\
0.0502549742485237 0.23968165220893\\
0 0.2\\
NaN NaN\\
0.065660540393556 0.197468680484433\\
0 0.2\\
NaN NaN\\
0.744287663286909 0.542218495836639\\
0.720480738858202 0.533596497975838\\
NaN NaN\\
0.736803620684031 0.519177094167484\\
0.720480738858202 0.533596497975838\\
NaN NaN\\
0.700957107771244 0.536831595853419\\
0.720480738858202 0.533596497975838\\
NaN NaN\\
0.710972076650046 0.547994777975064\\
0.720480738858202 0.533596497975838\\
NaN NaN\\
0.725830164087611 0.554068126007617\\
0.720480738858202 0.533596497975838\\
NaN NaN\\
0.719369776467579 0.514235702432754\\
0.720480738858202 0.533596497975838\\
NaN NaN\\
0.704717853038672 0.52047815803322\\
0.720480738858202 0.533596497975838\\
NaN NaN\\
1.29572653771765 0.51690243923082\\
1.32571830059116 0.516629756614387\\
NaN NaN\\
1.35228384908629 0.529824387615629\\
1.32571830059116 0.516629756614387\\
NaN NaN\\
1.30654732055677 0.492989722077306\\
1.32571830059116 0.516629756614387\\
NaN NaN\\
1.35273471752208 0.504200144234181\\
1.32571830059116 0.516629756614387\\
NaN NaN\\
1.30758636642302 0.539841012096801\\
1.32571830059116 0.516629756614387\\
NaN NaN\\
1.3326134916306 0.487346234264888\\
1.32571830059116 0.516629756614387\\
NaN NaN\\
1.33237357339157 0.545356325021172\\
1.32571830059116 0.516629756614387\\
NaN NaN\\
0.0903891668403515 0.0861495882669668\\
0.102398601883498 0.0970041360121936\\
NaN NaN\\
0.113558393877477 0.0858130813341198\\
0.102398601883498 0.0970041360121936\\
NaN NaN\\
0.0913242114701756 0.108416731530382\\
0.102398601883498 0.0970041360121936\\
NaN NaN\\
0.11431496929732 0.10762906639396\\
0.102398601883498 0.0970041360121936\\
NaN NaN\\
1.88978257291132 0.103639543797976\\
1.86567116659303 0.124822658011408\\
NaN NaN\\
1.85437224784174 0.0988771909549793\\
1.86567116659303 0.124822658011408\\
NaN NaN\\
1.89165210058472 0.138597686150895\\
1.86567116659303 0.124822658011408\\
NaN NaN\\
1.85761454101926 0.154194855219069\\
1.86567116659303 0.124822658011408\\
NaN NaN\\
1.83489984147345 0.128884303059151\\
1.86567116659303 0.124822658011408\\
NaN NaN\\
0.112771334697297 0.895261261914204\\
0.137911539769706 0.87355427447296\\
NaN NaN\\
0.148998973420576 0.899837180751155\\
0.137911539769706 0.87355427447296\\
NaN NaN\\
0.111269931023776 0.859890687546569\\
0.137911539769706 0.87355427447296\\
NaN NaN\\
0.146587864378731 0.843549424245017\\
0.137911539769706 0.87355427447296\\
NaN NaN\\
0.169764627821184 0.869101274404337\\
0.137911539769706 0.87355427447296\\
NaN NaN\\
1.89408476993863 0.891428555475174\\
1.87178568565442 0.868111857330605\\
NaN NaN\\
1.89768638822908 0.855944426149624\\
1.87178568565442 0.868111857330605\\
NaN NaN\\
1.85906291036715 0.89428228798632\\
1.87178568565442 0.868111857330605\\
NaN NaN\\
1.86605624839408 0.83753645137088\\
1.87178568565442 0.868111857330605\\
NaN NaN\\
1.84187836937975 0.861434362004554\\
1.87178568565442 0.868111857330605\\
NaN NaN\\
0.295359111715781 0.585834561890721\\
0.323765480360981 0.55351838662567\\
NaN NaN\\
0.282399057429155 0.545702218056736\\
0.323765480360981 0.55351838662567\\
NaN NaN\\
0.339729991404276 0.592808436812289\\
0.323765480360981 0.55351838662567\\
NaN NaN\\
0.367433588435419 0.556760375055544\\
0.323765480360981 0.55351838662567\\
NaN NaN\\
0.309844397968814 0.516993815254579\\
0.323765480360981 0.55351838662567\\
NaN NaN\\
0.347442381224225 0.523101139430472\\
0.323765480360981 0.55351838662567\\
NaN NaN\\
1.69842087617383 0.650067093746059\\
1.65429140017516 0.614360733697421\\
NaN NaN\\
1.66250612401621 0.564462250765485\\
1.65429140017516 0.614360733697421\\
NaN NaN\\
1.70235192470688 0.592324541364061\\
1.65429140017516 0.614360733697421\\
NaN NaN\\
1.61002298814549 0.618205191294011\\
1.65429140017516 0.614360733697421\\
NaN NaN\\
1.62254355778576 0.580198721804041\\
1.65429140017516 0.614360733697421\\
NaN NaN\\
1.63010408607335 0.640754610471542\\
1.65429140017516 0.614360733697421\\
NaN NaN\\
1.65363148466246 0.654065285689139\\
1.65429140017516 0.614360733697421\\
NaN NaN\\
0.964302828030705 0.645802255814011\\
0.969019574697828 0.675350928479482\\
NaN NaN\\
0.960573830728174 0.702267922992488\\
0.969019574697828 0.675350928479482\\
NaN NaN\\
0.990909087148409 0.654028530036824\\
0.969019574697828 0.675350928479482\\
NaN NaN\\
0.98285560209894 0.697842893345476\\
0.969019574697828 0.675350928479482\\
NaN NaN\\
0.94284740510911 0.660937135546763\\
0.969019574697828 0.675350928479482\\
NaN NaN\\
0.941728490252256 0.685793494841149\\
0.969019574697828 0.675350928479482\\
NaN NaN\\
0.999871262320036 0.680942479328917\\
0.969019574697828 0.675350928479482\\
NaN NaN\\
1.16218301078503 0.240377134698435\\
1.12713479617258 0.247987390374251\\
NaN NaN\\
1.14981525722716 0.273584129492417\\
1.12713479617258 0.247987390374251\\
NaN NaN\\
1.10518124425429 0.223598876393005\\
1.12713479617258 0.247987390374251\\
NaN NaN\\
1.13728084797959 0.217631746279185\\
1.12713479617258 0.247987390374251\\
NaN NaN\\
1.09324222360345 0.254103023619701\\
1.12713479617258 0.247987390374251\\
NaN NaN\\
1.11551109335777 0.278103630691614\\
1.12713479617258 0.247987390374251\\
NaN NaN\\
1.53373833544345 0.315284551363482\\
1.51874443689011 0.30244988981312\\
NaN NaN\\
1.50378380320889 0.289753811663801\\
1.51874443689011 0.30244988981312\\
NaN NaN\\
1.53819808763289 0.29652203711061\\
1.51874443689011 0.30244988981312\\
NaN NaN\\
1.51413196308109 0.321319292064678\\
1.51874443689011 0.30244988981312\\
NaN NaN\\
1.49875922832807 0.308462239005081\\
1.51874443689011 0.30244988981312\\
NaN NaN\\
1.52345996114948 0.283525266187821\\
1.51874443689011 0.30244988981312\\
NaN NaN\\
0.719109531684633 0.238666666847722\\
0.700617044831692 0.248648375825666\\
NaN NaN\\
0.699960378506469 0.228432833446292\\
0.700617044831692 0.248648375825666\\
NaN NaN\\
0.6823523902773 0.259562986178904\\
0.700617044831692 0.248648375825666\\
NaN NaN\\
0.719566741420419 0.258174057278421\\
0.700617044831692 0.248648375825666\\
NaN NaN\\
0.680801153097669 0.238607003380721\\
0.700617044831692 0.248648375825666\\
NaN NaN\\
0.701873539119212 0.268475482802559\\
0.700617044831692 0.248648375825666\\
NaN NaN\\
1.87089058149046 0.270379775822118\\
1.81492455430831 0.292705966205579\\
NaN NaN\\
1.86668036775851 0.32403497464339\\
1.81492455430831 0.292705966205579\\
NaN NaN\\
1.83339823643754 0.237176106510331\\
1.81492455430831 0.292705966205579\\
NaN NaN\\
1.77101692891613 0.334065012291749\\
1.81492455430831 0.292705966205579\\
NaN NaN\\
1.78448119563283 0.244531885792339\\
1.81492455430831 0.292705966205579\\
NaN NaN\\
1.82046699343644 0.353636558667574\\
1.81492455430831 0.292705966205579\\
NaN NaN\\
1.75737923510036 0.285390763626667\\
1.81492455430831 0.292705966205579\\
NaN NaN\\
0.60505940675928 0.761799899248981\\
0.569650756523967 0.746277081540926\\
NaN NaN\\
0.561818307120863 0.707112234539757\\
0.569650756523967 0.746277081540926\\
NaN NaN\\
0.600667694289909 0.723086579846791\\
0.569650756523967 0.746277081540926\\
NaN NaN\\
0.576561441766073 0.782530127549739\\
0.569650756523967 0.746277081540926\\
NaN NaN\\
0.545956525126964 0.750445230281003\\
0.569650756523967 0.746277081540926\\
NaN NaN\\
0.544234947982776 0.730716437712336\\
0.569650756523967 0.746277081540926\\
NaN NaN\\
0.553382681502353 0.768160381039839\\
0.569650756523967 0.746277081540926\\
NaN NaN\\
1.23094339103206 0.765704387167687\\
1.24433395198267 0.758238163850389\\
NaN NaN\\
1.25815974916023 0.766464523968628\\
1.24433395198267 0.758238163850389\\
NaN NaN\\
1.24405671263787 0.742451175340871\\
1.24433395198267 0.758238163850389\\
NaN NaN\\
1.24471482265097 0.774347522436664\\
1.24433395198267 0.758238163850389\\
NaN NaN\\
1.25759421606072 0.750459920885878\\
1.24433395198267 0.758238163850389\\
NaN NaN\\
1.23115117361438 0.749813570667021\\
1.24433395198267 0.758238163850389\\
NaN NaN\\
0.402713514861536 0.298584758092309\\
0.346207629774515 0.285316478366021\\
NaN NaN\\
0.292219016592339 0.297557157489942\\
0.346207629774515 0.285316478366021\\
NaN NaN\\
0.343445205795567 0.231094196368326\\
0.346207629774515 0.285316478366021\\
NaN NaN\\
0.390652946196625 0.250688775128583\\
0.346207629774515 0.285316478366021\\
NaN NaN\\
0.323468129990657 0.332277984224223\\
0.346207629774515 0.285316478366021\\
NaN NaN\\
0.30018994617314 0.252650306117426\\
0.346207629774515 0.285316478366021\\
NaN NaN\\
0.370376494636508 0.333755525238335\\
0.346207629774515 0.285316478366021\\
NaN NaN\\
0.13150097057837 0.726268100900915\\
0.188057233622103 0.70107425689548\\
NaN NaN\\
0.133947552578514 0.672968483525317\\
0.188057233622103 0.70107425689548\\
NaN NaN\\
0.171172335586771 0.758213862032762\\
0.188057233622103 0.70107425689548\\
NaN NaN\\
0.229491702731877 0.656292201059797\\
0.188057233622103 0.70107425689548\\
NaN NaN\\
0.178483853171765 0.641801730131657\\
0.188057233622103 0.70107425689548\\
NaN NaN\\
0.222482512522344 0.748151997973797\\
0.188057233622103 0.70107425689548\\
NaN NaN\\
0.248760240434818 0.703494691182721\\
0.188057233622103 0.70107425689548\\
NaN NaN\\
0.867469187948366 0.475025151247827\\
0.904477419526467 0.461073661494441\\
NaN NaN\\
0.919370877785261 0.49712936628175\\
0.904477419526467 0.461073661494441\\
NaN NaN\\
0.942193908923238 0.475530225765884\\
0.904477419526467 0.461073661494441\\
NaN NaN\\
0.888090050719436 0.496223067203385\\
0.904477419526467 0.461073661494441\\
NaN NaN\\
0.889387565897053 0.42659522754427\\
0.904477419526467 0.461073661494441\\
NaN NaN\\
0.868293454901988 0.446710881420136\\
0.904477419526467 0.461073661494441\\
NaN NaN\\
0.919502907939526 0.425610980654583\\
0.904477419526467 0.461073661494441\\
NaN NaN\\
0.941685636273683 0.445399933099575\\
0.904477419526467 0.461073661494441\\
NaN NaN\\
1.52401565141538 0.829888532797931\\
1.50683056473637 0.799776832034527\\
NaN NaN\\
1.49436327934818 0.830564449374098\\
1.50683056473637 0.799776832034527\\
NaN NaN\\
1.53203621006856 0.776185397167112\\
1.50683056473637 0.799776832034527\\
NaN NaN\\
1.50253655176565 0.766065690904338\\
1.50683056473637 0.799776832034527\\
NaN NaN\\
1.54184031191522 0.805314552153412\\
1.50683056473637 0.799776832034527\\
NaN NaN\\
1.47535465026297 0.809460472073756\\
1.50683056473637 0.799776832034527\\
NaN NaN\\
1.47773975636188 0.782137347719037\\
1.50683056473637 0.799776832034527\\
NaN NaN\\
1.26528242929877 0.160327804300838\\
1.27121293933895 0.187946017865488\\
NaN NaN\\
1.28876317121054 0.163706062989564\\
1.27121293933895 0.187946017865488\\
NaN NaN\\
1.24645221333454 0.200774996312556\\
1.27121293933895 0.187946017865488\\
NaN NaN\\
1.26342804486847 0.216139958979212\\
1.27121293933895 0.187946017865488\\
NaN NaN\\
1.29947748477647 0.186381252455721\\
1.27121293933895 0.187946017865488\\
NaN NaN\\
1.28763905566471 0.21057349917404\\
1.27121293933895 0.187946017865488\\
NaN NaN\\
1.2474296101673 0.177159221156346\\
1.27121293933895 0.187946017865488\\
NaN NaN\\
0.895461248614533 0.193222754539074\\
0.867585871890294 0.162191614498092\\
NaN NaN\\
0.858535226879892 0.133010844199336\\
0.867585871890294 0.162191614498092\\
NaN NaN\\
0.886196384058144 0.136903835742965\\
0.867585871890294 0.162191614498092\\
NaN NaN\\
0.838917734265013 0.175072269844544\\
0.867585871890294 0.162191614498092\\
NaN NaN\\
0.837543520739741 0.150415302232688\\
0.867585871890294 0.162191614498092\\
NaN NaN\\
0.859659794515733 0.18847762461344\\
0.867585871890294 0.162191614498092\\
NaN NaN\\
0.897352719517331 0.15891908558756\\
0.867585871890294 0.162191614498092\\
NaN NaN\\
1.88283450639656 0.681152685109259\\
1.84580668684637 0.708815936859333\\
NaN NaN\\
1.88705755351832 0.728691698531974\\
1.84580668684637 0.708815936859333\\
NaN NaN\\
1.85231318998383 0.755106911033159\\
1.84580668684637 0.708815936859333\\
NaN NaN\\
1.80177799309063 0.689828593797221\\
1.84580668684637 0.708815936859333\\
NaN NaN\\
1.84021077051544 0.660410850355093\\
1.84580668684637 0.708815936859333\\
NaN NaN\\
1.81021784378753 0.737724661725388\\
1.84580668684637 0.708815936859333\\
NaN NaN\\
0.919386798435928 0.818547567364023\\
0.897099530367101 0.838018086707677\\
NaN NaN\\
0.90966507783678 0.860797543213875\\
0.897099530367101 0.838018086707677\\
NaN NaN\\
0.886257331870718 0.861756721907727\\
0.897099530367101 0.838018086707677\\
NaN NaN\\
0.872779454464697 0.843528921806251\\
0.897099530367101 0.838018086707677\\
NaN NaN\\
0.920398898811957 0.84303750430536\\
0.897099530367101 0.838018086707677\\
NaN NaN\\
0.878453215656537 0.82578236617127\\
0.897099530367101 0.838018086707677\\
NaN NaN\\
0.892179460572483 0.812559945407473\\
0.897099530367101 0.838018086707677\\
NaN NaN\\
1.65815360653016 0.468285196124162\\
1.63389201227573 0.428928085236928\\
NaN NaN\\
1.59587292889718 0.430851648531047\\
1.63389201227573 0.428928085236928\\
NaN NaN\\
1.61411394687672 0.463842421821755\\
1.63389201227573 0.428928085236928\\
NaN NaN\\
1.61186066463183 0.405901657595697\\
1.63389201227573 0.428928085236928\\
NaN NaN\\
1.65519405493176 0.40559163942353\\
1.63389201227573 0.428928085236928\\
NaN NaN\\
1.66744898058886 0.429112296130995\\
1.63389201227573 0.428928085236928\\
NaN NaN\\
1.63399375314306 0.398925845452627\\
1.63389201227573 0.428928085236928\\
NaN NaN\\
1.6868317460386 0.106618250871849\\
1.71204105070153 0.139307488205027\\
NaN NaN\\
1.73076916809743 0.103730660892246\\
1.71204105070153 0.139307488205027\\
NaN NaN\\
1.75459367958755 0.136323294345684\\
1.71204105070153 0.139307488205027\\
NaN NaN\\
1.73593757636247 0.172152551946223\\
1.71204105070153 0.139307488205027\\
NaN NaN\\
1.69420025825979 0.174739185470787\\
1.71204105070153 0.139307488205027\\
NaN NaN\\
1.6697306233521 0.142742274190949\\
1.71204105070153 0.139307488205027\\
NaN NaN\\
0.677521163889555 0.0926355391845986\\
0.697415618707716 0.11526514993541\\
NaN NaN\\
0.711382870634472 0.0904970653750246\\
0.697415618707716 0.11526514993541\\
NaN NaN\\
0.691726434695931 0.142061707030947\\
0.697415618707716 0.11526514993541\\
NaN NaN\\
0.725925389167524 0.112534018976449\\
0.697415618707716 0.11526514993541\\
NaN NaN\\
0.665998896125308 0.123402769183001\\
0.697415618707716 0.11526514993541\\
NaN NaN\\
0.712123856289974 0.130169233991596\\
0.697415618707716 0.11526514993541\\
NaN NaN\\
0.576227223067647 0.345142690412529\\
0.55660713521022 0.366120064606203\\
NaN NaN\\
0.529920613099712 0.35372026788631\\
0.55660713521022 0.366120064606203\\
NaN NaN\\
0.550706544972644 0.338651860104776\\
0.55660713521022 0.366120064606203\\
NaN NaN\\
0.549921168767919 0.392704197948433\\
0.55660713521022 0.366120064606203\\
NaN NaN\\
0.585817940666734 0.367265070825619\\
0.55660713521022 0.366120064606203\\
NaN NaN\\
0.529828424221312 0.377819140896959\\
0.55660713521022 0.366120064606203\\
NaN NaN\\
0.574205316851656 0.387689305377567\\
0.55660713521022 0.366120064606203\\
NaN NaN\\
0.72529521085222 0.858083660095654\\
0.711053774543893 0.834079276556629\\
NaN NaN\\
0.70067407661559 0.860375577799146\\
0.711053774543893 0.834079276556629\\
NaN NaN\\
0.687524474366874 0.817783440020448\\
0.711053774543893 0.834079276556629\\
NaN NaN\\
0.739317891228229 0.838387239260285\\
0.711053774543893 0.834079276556629\\
NaN NaN\\
0.708873415873972 0.806748662533471\\
0.711053774543893 0.834079276556629\\
NaN NaN\\
0.68381421684679 0.841373313107765\\
0.711053774543893 0.834079276556629\\
NaN NaN\\
0.731861697316266 0.81560780765879\\
0.711053774543893 0.834079276556629\\
NaN NaN\\
1.87182313232955 0.481508471337379\\
1.83018984765287 0.509640282665948\\
NaN NaN\\
1.87394286485625 0.53216888563164\\
1.83018984765287 0.509640282665948\\
NaN NaN\\
1.78872353937467 0.537744439612418\\
1.83018984765287 0.509640282665948\\
NaN NaN\\
1.8275050856153 0.458803243579971\\
1.83018984765287 0.509640282665948\\
NaN NaN\\
1.83278635371343 0.560242714816223\\
1.83018984765287 0.509640282665948\\
NaN NaN\\
1.78608886351338 0.487251026184586\\
1.83018984765287 0.509640282665948\\
NaN NaN\\
1.1554090594552 0.52764871496895\\
1.12571390946383 0.532385689832232\\
NaN NaN\\
1.10106797431665 0.550331643150005\\
1.12571390946383 0.532385689832232\\
NaN NaN\\
1.09588712194266 0.524311703280793\\
1.12571390946383 0.532385689832232\\
NaN NaN\\
1.14078673490146 0.506476702391956\\
1.12571390946383 0.532385689832232\\
NaN NaN\\
1.14802318982352 0.55170844655258\\
1.12571390946383 0.532385689832232\\
NaN NaN\\
1.12464862853961 0.561817407827497\\
1.12571390946383 0.532385689832232\\
NaN NaN\\
1.11416880651455 0.504620591845053\\
1.12571390946383 0.532385689832232\\
NaN NaN\\
1.46159132837996 0.59071170042875\\
1.48054685375716 0.599199679291191\\
NaN NaN\\
1.49965877032606 0.606838675610752\\
1.48054685375716 0.599199679291191\\
NaN NaN\\
1.48242572583346 0.619570595927593\\
1.48054685375716 0.599199679291191\\
NaN NaN\\
1.47913850407739 0.579487211414546\\
1.48054685375716 0.599199679291191\\
NaN NaN\\
1.46258911938522 0.611260592695565\\
1.48054685375716 0.599199679291191\\
NaN NaN\\
1.49738792700854 0.587293031918936\\
1.48054685375716 0.599199679291191\\
NaN NaN\\
0.123346890794711 0.524442074910886\\
0.161146610324457 0.500458378622791\\
NaN NaN\\
0.121165369349005 0.478847764869444\\
0.161146610324457 0.500458378622791\\
NaN NaN\\
0.201234472655105 0.519083928809005\\
0.161146610324457 0.500458378622791\\
NaN NaN\\
0.165327131439008 0.544918393495345\\
0.161146610324457 0.500458378622791\\
NaN NaN\\
0.158848832396539 0.457533374287097\\
0.161146610324457 0.500458378622791\\
NaN NaN\\
0.196667341713007 0.477825771870902\\
0.161146610324457 0.500458378622791\\
NaN NaN\\
0.321741357491419 0.894061115007417\\
0.298554004051427 0.858711559938981\\
NaN NaN\\
0.276385201083941 0.895401393455932\\
0.298554004051427 0.858711559938981\\
NaN NaN\\
0.253627453098357 0.861124945254974\\
0.298554004051427 0.858711559938981\\
NaN NaN\\
0.275070716128039 0.823237486172279\\
0.298554004051427 0.858711559938981\\
NaN NaN\\
0.320566780829225 0.820918861006646\\
0.298554004051427 0.858711559938981\\
NaN NaN\\
0.343530577275966 0.857167279479875\\
0.298554004051427 0.858711559938981\\
NaN NaN\\
1.73293083959903 0.879753444535638\\
1.71475910726005 0.836257198675612\\
NaN NaN\\
1.68545630571909 0.87316055253835\\
1.71475910726005 0.836257198675612\\
NaN NaN\\
1.76066760350117 0.844817518711097\\
1.71475910726005 0.836257198675612\\
NaN NaN\\
1.69794216304479 0.791019567862337\\
1.71475910726005 0.836257198675612\\
NaN NaN\\
1.66632614755499 0.827650653270397\\
1.71475910726005 0.836257198675612\\
NaN NaN\\
1.7449566127127 0.801384959638352\\
1.71475910726005 0.836257198675612\\
NaN NaN\\
0.124118825322045 0.34713164383219\\
0.165218256692788 0.333036591210739\\
NaN NaN\\
0.128850921354448 0.304351340661284\\
0.165218256692788 0.333036591210739\\
NaN NaN\\
0.206111714467026 0.320320245711735\\
0.165218256692788 0.333036591210739\\
NaN NaN\\
0.16087625033345 0.374245366364225\\
0.165218256692788 0.333036591210739\\
NaN NaN\\
0.199863037192415 0.360014788561309\\
0.165218256692788 0.333036591210739\\
NaN NaN\\
0.17135261858402 0.291963321517525\\
0.165218256692788 0.333036591210739\\
NaN NaN\\
1.10969499053128 0.794628980649781\\
1.10538411387013 0.831392587179017\\
NaN NaN\\
1.11633622424627 0.861139172232968\\
1.10538411387013 0.831392587179017\\
NaN NaN\\
1.08945698308958 0.857817800604558\\
1.10538411387013 0.831392587179017\\
NaN NaN\\
1.08241889701272 0.809907581187072\\
1.10538411387013 0.831392587179017\\
NaN NaN\\
1.13150983680413 0.817346550805906\\
1.10538411387013 0.831392587179017\\
NaN NaN\\
1.0745202186504 0.83536990742351\\
1.10538411387013 0.831392587179017\\
NaN NaN\\
1.1341338171031 0.843223911058349\\
1.10538411387013 0.831392587179017\\
NaN NaN\\
0.845007262051325 0.622049316756091\\
0.82736049572094 0.617483163850928\\
NaN NaN\\
0.814384478381181 0.607111034126298\\
0.82736049572094 0.617483163850928\\
NaN NaN\\
0.827116536555969 0.60325720641071\\
0.82736049572094 0.617483163850928\\
NaN NaN\\
0.840626458670265 0.60643958210412\\
0.82736049572094 0.617483163850928\\
NaN NaN\\
0.811075441780706 0.621077101207953\\
0.82736049572094 0.617483163850928\\
NaN NaN\\
0.820263238736856 0.62956386639867\\
0.82736049572094 0.617483163850928\\
NaN NaN\\
0.832973607072811 0.632816766085433\\
0.82736049572094 0.617483163850928\\
NaN NaN\\
1.22524926274565 0.394016613024675\\
1.21173581904635 0.363549770203432\\
NaN NaN\\
1.19744248462992 0.33016393865892\\
1.21173581904635 0.363549770203432\\
NaN NaN\\
1.24285613630234 0.352594827917285\\
1.21173581904635 0.363549770203432\\
NaN NaN\\
1.18195064955957 0.375738513927775\\
1.21173581904635 0.363549770203432\\
NaN NaN\\
1.22315114008239 0.33989534684217\\
1.21173581904635 0.363549770203432\\
NaN NaN\\
1.20156328456349 0.387693201107888\\
1.21173581904635 0.363549770203432\\
NaN NaN\\
1.23847775188551 0.37480707246395\\
1.21173581904635 0.363549770203432\\
NaN NaN\\
1.1828274812581 0.353134876514877\\
1.21173581904635 0.363549770203432\\
NaN NaN\\
0.805754229261788 0.295118458954855\\
0.834571850804504 0.306905039331444\\
NaN NaN\\
0.841012355640206 0.327943971867878\\
0.834571850804504 0.306905039331444\\
NaN NaN\\
0.83642696404486 0.278841961566449\\
0.834571850804504 0.306905039331444\\
NaN NaN\\
0.814582163004248 0.329154656263234\\
0.834571850804504 0.306905039331444\\
NaN NaN\\
0.856838323996343 0.296085521882721\\
0.834571850804504 0.306905039331444\\
NaN NaN\\
0.852656264593139 0.314346528284024\\
0.834571850804504 0.306905039331444\\
NaN NaN\\
1.36360967441826 0.847965615817435\\
1.35518527503837 0.823394336504593\\
NaN NaN\\
1.33342178056665 0.808668913673635\\
1.35518527503837 0.823394336504593\\
NaN NaN\\
1.38353652016807 0.823090637555821\\
1.35518527503837 0.823394336504593\\
NaN NaN\\
1.33299491674543 0.838822586460655\\
1.35518527503837 0.823394336504593\\
NaN NaN\\
1.36283179287028 0.798462635327723\\
1.35518527503837 0.823394336504593\\
NaN NaN\\
1.41939370522314 0.17432959092973\\
1.4216274570863 0.200667575783397\\
NaN NaN\\
1.44015467486443 0.217082477689112\\
1.4216274570863 0.200667575783397\\
NaN NaN\\
1.39601262791034 0.195999615603547\\
1.4216274570863 0.200667575783397\\
NaN NaN\\
1.41169965828341 0.224657963455678\\
1.4216274570863 0.200667575783397\\
NaN NaN\\
1.44060576486989 0.191016099033225\\
1.4216274570863 0.200667575783397\\
NaN NaN\\
1.06715136141092 0.174023906355572\\
1.05465095394852 0.144658026902082\\
NaN NaN\\
1.01786775747098 0.146974815203359\\
1.05465095394852 0.144658026902082\\
NaN NaN\\
1.03430778197135 0.175284574587038\\
1.05465095394852 0.144658026902082\\
NaN NaN\\
1.05493942679292 0.121189348434345\\
1.05465095394852 0.144658026902082\\
NaN NaN\\
1.07134418857276 0.124121480874358\\
1.05465095394852 0.144658026902082\\
NaN NaN\\
1.03542408009985 0.123745136625503\\
1.05465095394852 0.144658026902082\\
NaN NaN\\
1.07833443542956 0.138167013742694\\
1.05465095394852 0.144658026902082\\
NaN NaN\\
1.07901166624474 0.153818023084899\\
1.05465095394852 0.144658026902082\\
NaN NaN\\
0.3666778067174 0.74335198692656\\
0.398131284408821 0.724943946655332\\
NaN NaN\\
0.393875483234712 0.698923627072396\\
0.398131284408821 0.724943946655332\\
NaN NaN\\
0.424289450300765 0.72502617085076\\
0.398131284408821 0.724943946655332\\
NaN NaN\\
0.375403465441057 0.710048497305039\\
0.398131284408821 0.724943946655332\\
NaN NaN\\
0.415184344946899 0.703645765283438\\
0.398131284408821 0.724943946655332\\
NaN NaN\\
0.414156227699024 0.742328213970992\\
0.398131284408821 0.724943946655332\\
NaN NaN\\
0.397025209176268 0.751436811090594\\
0.398131284408821 0.724943946655332\\
NaN NaN\\
1.62104882049576 0.274012440136848\\
1.64610026186011 0.26388422100044\\
NaN NaN\\
1.6741698815097 0.270150222122164\\
1.64610026186011 0.26388422100044\\
NaN NaN\\
1.64771593640604 0.29227736961601\\
1.64610026186011 0.26388422100044\\
NaN NaN\\
1.65997998455873 0.239872030598014\\
1.64610026186011 0.26388422100044\\
NaN NaN\\
1.62737779118286 0.243612317446993\\
1.64610026186011 0.26388422100044\\
NaN NaN\\
0.30444256968888 0.101100594539699\\
0.326709149493957 0.122186992382502\\
NaN NaN\\
0.339376785119833 0.0974417389701784\\
0.326709149493957 0.122186992382502\\
NaN NaN\\
0.331880640140966 0.1504796119873\\
0.326709149493957 0.122186992382502\\
NaN NaN\\
0.35732544473035 0.128033042207794\\
0.326709149493957 0.122186992382502\\
NaN NaN\\
0.300069329403318 0.133470070650003\\
0.326709149493957 0.122186992382502\\
NaN NaN\\
0.49954904562474 0.133549681387128\\
0.517513266712145 0.159967253395078\\
NaN NaN\\
0.528221101207391 0.130615070362588\\
0.517513266712145 0.159967253395078\\
NaN NaN\\
0.545333358094451 0.176039253254559\\
0.517513266712145 0.159967253395078\\
NaN NaN\\
0.493795311358834 0.18201684143022\\
0.517513266712145 0.159967253395078\\
NaN NaN\\
0.549340052728671 0.150323442417823\\
0.517513266712145 0.159967253395078\\
NaN NaN\\
0.521595141908323 0.191063230555174\\
0.517513266712145 0.159967253395078\\
NaN NaN\\
0.484329536971367 0.155954904248365\\
0.517513266712145 0.159967253395078\\
NaN NaN\\
0.550364682395951 0.617955769618844\\
0.5445341762332 0.565348882998663\\
NaN NaN\\
0.574612954314391 0.52871139251529\\
0.5445341762332 0.565348882998663\\
NaN NaN\\
0.584084405362699 0.560857607422085\\
0.5445341762332 0.565348882998663\\
NaN NaN\\
0.502198570146438 0.566529224538227\\
0.5445341762332 0.565348882998663\\
NaN NaN\\
0.540150027645237 0.524682551129026\\
0.5445341762332 0.565348882998663\\
NaN NaN\\
0.515450753063687 0.596252583466256\\
0.5445341762332 0.565348882998663\\
NaN NaN\\
0.57714071007868 0.590384555529074\\
0.5445341762332 0.565348882998663\\
NaN NaN\\
0.512723142761791 0.537993563152369\\
0.5445341762332 0.565348882998663\\
NaN NaN\\
1.4707052802219 0.457738386228682\\
1.48812716375967 0.451696098711898\\
NaN NaN\\
1.49143422790884 0.434008357339598\\
1.48812716375967 0.451696098711898\\
NaN NaN\\
1.50553360246825 0.446087856227075\\
1.48812716375967 0.451696098711898\\
NaN NaN\\
1.48503393319793 0.469443938108502\\
1.48812716375967 0.451696098711898\\
NaN NaN\\
1.47402780419077 0.439843113592335\\
1.48812716375967 0.451696098711898\\
NaN NaN\\
1.50228918936487 0.463355095978931\\
1.48812716375967 0.451696098711898\\
NaN NaN\\
0.702182716768529 0.652310157363267\\
0.701745434736494 0.670570750888562\\
NaN NaN\\
0.685105906841584 0.679625581049243\\
0.701745434736494 0.670570750888562\\
NaN NaN\\
0.701853285436701 0.688836991180586\\
0.701745434736494 0.670570750888562\\
NaN NaN\\
0.71825269048179 0.661913514663684\\
0.701745434736494 0.670570750888562\\
NaN NaN\\
0.685190667134333 0.660911536589045\\
0.701745434736494 0.670570750888562\\
NaN NaN\\
0.718109809668564 0.679695482671466\\
0.701745434736494 0.670570750888562\\
NaN NaN\\
0.591816298142788 0.873937813713905\\
0.589022663321861 0.858088208252102\\
NaN NaN\\
0.585373476380873 0.842406020261136\\
0.589022663321861 0.858088208252102\\
NaN NaN\\
0.603941279352652 0.855832021845535\\
0.589022663321861 0.858088208252102\\
NaN NaN\\
0.575082896465051 0.859999354004507\\
0.589022663321861 0.858088208252102\\
NaN NaN\\
0.289106116189948 0.450511106185948\\
0.28197579871762 0.42512689051526\\
NaN NaN\\
0.292100898463089 0.400826963919074\\
0.28197579871762 0.42512689051526\\
NaN NaN\\
0.258945567602183 0.438921062648517\\
0.28197579871762 0.42512689051526\\
NaN NaN\\
0.260355393138655 0.40772293845325\\
0.28197579871762 0.42512689051526\\
NaN NaN\\
0.309113390540316 0.427458707980705\\
0.28197579871762 0.42512689051526\\
NaN NaN\\
1.24739270645614 0.62232184016663\\
1.23756058200834 0.644393354499935\\
NaN NaN\\
1.23354317808096 0.670987477557699\\
1.23756058200834 0.644393354499935\\
NaN NaN\\
1.22639576105605 0.620061221485687\\
1.23756058200834 0.644393354499935\\
NaN NaN\\
1.25803594261742 0.64963706583457\\
1.23756058200834 0.644393354499935\\
NaN NaN\\
1.21394875876726 0.658139890005039\\
1.23756058200834 0.644393354499935\\
NaN NaN\\
1.25563354775438 0.635533982821445\\
1.23756058200834 0.644393354499935\\
NaN NaN\\
1.24846457811636 0.660925108238854\\
1.23756058200834 0.644393354499935\\
NaN NaN\\
1.217066484439 0.63811083009939\\
1.23756058200834 0.644393354499935\\
NaN NaN\\
1.41386076207785 0.324820276086609\\
1.38531123317863 0.331367119876914\\
NaN NaN\\
1.37644442323581 0.353103989601771\\
1.38531123317863 0.331367119876914\\
NaN NaN\\
1.36912066113807 0.315415316537975\\
1.38531123317863 0.331367119876914\\
NaN NaN\\
1.36149577262067 0.336769783273183\\
1.38531123317863 0.331367119876914\\
NaN NaN\\
1.39190265169827 0.309097658737945\\
1.38531123317863 0.331367119876914\\
NaN NaN\\
1.39969102233304 0.348365987732523\\
1.38531123317863 0.331367119876914\\
NaN NaN\\
0.726304632112167 0.410026663392819\\
0.723046245519425 0.393835701566346\\
NaN NaN\\
0.719188466709563 0.37706536330143\\
0.723046245519425 0.393835701566346\\
NaN NaN\\
0.741918252745325 0.399691980393852\\
0.723046245519425 0.393835701566346\\
NaN NaN\\
0.705726219439143 0.388603433402454\\
0.723046245519425 0.393835701566346\\
NaN NaN\\
0.73527086652839 0.382288820883352\\
0.723046245519425 0.393835701566346\\
NaN NaN\\
0.71009480919875 0.405377668367185\\
0.723046245519425 0.393835701566346\\
NaN NaN\\
1.55904699332975 0.124988518088862\\
1.55197152585499 0.162029323674933\\
NaN NaN\\
1.54868325966814 0.189735529853683\\
1.55197152585499 0.162029323674933\\
NaN NaN\\
1.58849276046695 0.154047537255927\\
1.55197152585499 0.162029323674933\\
NaN NaN\\
1.52197064542059 0.158360371178516\\
1.55197152585499 0.162029323674933\\
NaN NaN\\
1.57680628718615 0.190094712247831\\
1.55197152585499 0.162029323674933\\
NaN NaN\\
1.53552673725411 0.140007271095087\\
1.55197152585499 0.162029323674933\\
NaN NaN\\
1.53322395450275 0.177178417589895\\
1.55197152585499 0.162029323674933\\
NaN NaN\\
1.16143054824948 0.142765918642814\\
1.15957679771463 0.147939891688147\\
NaN NaN\\
1.15752619624725 0.15319945411407\\
1.15957679771463 0.147939891688147\\
NaN NaN\\
1.16421683825782 0.149064951843953\\
1.15957679771463 0.147939891688147\\
NaN NaN\\
1.15524465497138 0.146565310666435\\
1.15957679771463 0.147939891688147\\
NaN NaN\\
1.28514482256573 0.900865019402138\\
1.26612856717638 0.883450234136491\\
NaN NaN\\
1.25349912670166 0.889558442459298\\
1.26612856717638 0.883450234136491\\
NaN NaN\\
1.26310994004186 0.89757478088975\\
1.26612856717638 0.883450234136491\\
NaN NaN\\
1.2591762299043 0.867911972874773\\
1.26612856717638 0.883450234136491\\
NaN NaN\\
1.24937530794417 0.877743559731161\\
1.26612856717638 0.883450234136491\\
NaN NaN\\
1.27204983145579 0.870673080123242\\
1.26612856717638 0.883450234136491\\
NaN NaN\\
1.28083740000266 0.879633720457184\\
1.26612856717638 0.883450234136491\\
NaN NaN\\
0.197998165802117 0.136841678605189\\
0.192897170180165 0.173857578159171\\
NaN NaN\\
0.154231919611362 0.184573185789949\\
0.192897170180165 0.173857578159171\\
NaN NaN\\
0.162362932479225 0.148945941439169\\
0.192897170180165 0.173857578159171\\
NaN NaN\\
0.226003974348957 0.199540313181343\\
0.192897170180165 0.173857578159171\\
NaN NaN\\
0.186161471610932 0.211902065462092\\
0.192897170180165 0.173857578159171\\
NaN NaN\\
0.230371397446434 0.161039920063541\\
0.192897170180165 0.173857578159171\\
NaN NaN\\
1.3552426164379 0.667275591285574\\
1.35674436492904 0.68543776699863\\
NaN NaN\\
1.34178983971609 0.695432027067553\\
1.35674436492904 0.68543776699863\\
NaN NaN\\
1.37347325156346 0.694931946529828\\
1.35674436492904 0.68543776699863\\
NaN NaN\\
1.37354278009353 0.674892194748282\\
1.35674436492904 0.68543776699863\\
NaN NaN\\
1.35694081473322 0.701487419083713\\
1.35674436492904 0.68543776699863\\
NaN NaN\\
1.33987168153169 0.678147749613448\\
1.35674436492904 0.68543776699863\\
NaN NaN\\
0.837619265368483 0.757814818119805\\
0.82328909474654 0.735534768363301\\
NaN NaN\\
0.811206438321717 0.753044022614009\\
0.82328909474654 0.735534768363301\\
NaN NaN\\
0.834088020504464 0.723947426230769\\
0.82328909474654 0.735534768363301\\
NaN NaN\\
0.842727815294582 0.735594730255297\\
0.82328909474654 0.735534768363301\\
NaN NaN\\
0.821952835865647 0.718111756807828\\
0.82328909474654 0.735534768363301\\
NaN NaN\\
0.80994090901518 0.724681532132789\\
0.82328909474654 0.735534768363301\\
NaN NaN\\
0.805524905303536 0.736024752301342\\
0.82328909474654 0.735534768363301\\
NaN NaN\\
0.994635020302816 0.281987924199228\\
0.97669206508196 0.282904314900688\\
NaN NaN\\
0.96893679743475 0.300389767038935\\
0.97669206508196 0.282904314900688\\
NaN NaN\\
0.964972082762011 0.266789223943173\\
0.97669206508196 0.282904314900688\\
NaN NaN\\
0.956837049595272 0.285067570099852\\
0.97669206508196 0.282904314900688\\
NaN NaN\\
0.986613587160969 0.265630556001832\\
0.97669206508196 0.282904314900688\\
NaN NaN\\
0.988200116874182 0.297696773883525\\
0.97669206508196 0.282904314900688\\
NaN NaN\\
0.455291851383036 0.89293444135575\\
0.478975954680799 0.871469044752908\\
NaN NaN\\
0.494961560739952 0.881236187268839\\
0.478975954680799 0.871469044752908\\
NaN NaN\\
0.484314527885728 0.893525202507173\\
0.478975954680799 0.871469044752908\\
NaN NaN\\
0.488586334584298 0.852196392465652\\
0.478975954680799 0.871469044752908\\
NaN NaN\\
0.458850968328578 0.861987850293555\\
0.478975954680799 0.871469044752908\\
NaN NaN\\
0.472351618098882 0.851985578042853\\
0.478975954680799 0.871469044752908\\
NaN NaN\\
0.498938941301094 0.866776568349336\\
0.478975954680799 0.871469044752908\\
NaN NaN\\
0.392922547527002 0.464978834008506\\
0.408434212444183 0.438560388043722\\
NaN NaN\\
0.400233595397332 0.408925597651378\\
0.408434212444183 0.438560388043722\\
NaN NaN\\
0.439119980145726 0.420492908268336\\
0.408434212444183 0.438560388043722\\
NaN NaN\\
0.432400447759343 0.463551581207663\\
0.408434212444183 0.438560388043722\\
NaN NaN\\
0.377483391495295 0.434763095491925\\
0.408434212444183 0.438560388043722\\
NaN NaN\\
1.57515417327393 0.535396341593136\\
1.56372488498502 0.524875312524946\\
NaN NaN\\
1.57403671622884 0.513216894854842\\
1.56372488498502 0.524875312524946\\
NaN NaN\\
1.55316938492437 0.536479549589606\\
1.56372488498502 0.524875312524946\\
NaN NaN\\
1.55242856487256 0.514206872626263\\
1.56372488498502 0.524875312524946\\
NaN NaN\\
1.15438629063971 0.709290666445214\\
1.14055828174696 0.693037920125503\\
NaN NaN\\
1.12488640755593 0.688371395647074\\
1.14055828174696 0.693037920125503\\
NaN NaN\\
1.13482445665032 0.677480520885595\\
1.14055828174696 0.693037920125503\\
NaN NaN\\
1.12888266418638 0.700057143327597\\
1.14055828174696 0.693037920125503\\
NaN NaN\\
1.13727643282567 0.707106142036832\\
1.14055828174696 0.693037920125503\\
NaN NaN\\
1.14692562121223 0.680208635375953\\
1.14055828174696 0.693037920125503\\
NaN NaN\\
1.15636332790851 0.688840641950194\\
1.14055828174696 0.693037920125503\\
NaN NaN\\
0.642249745601514 0.464238266329696\\
0.638803965479344 0.460353297243977\\
NaN NaN\\
0.635703184172817 0.45658182024786\\
0.638803965479344 0.460353297243977\\
NaN NaN\\
0.633885627079923 0.463430413905973\\
0.638803965479344 0.460353297243977\\
NaN NaN\\
0.643229664641406 0.457343075377449\\
0.638803965479344 0.460353297243977\\
NaN NaN\\
1.07525991922768 0.364209706615713\\
1.07089347667511 0.375684905364822\\
NaN NaN\\
1.06021992656684 0.382541435833635\\
1.07089347667511 0.375684905364822\\
NaN NaN\\
1.07424152188468 0.387579906163888\\
1.07089347667511 0.375684905364822\\
NaN NaN\\
1.08353276236086 0.376114199569318\\
1.07089347667511 0.375684905364822\\
NaN NaN\\
1.06110143710755 0.3680688479622\\
1.07089347667511 0.375684905364822\\
NaN NaN\\
0.0799880709736315 0.0331498704055437\\
0.1 0\\
NaN NaN\\
0.121326378196326 0.0333333999055578\\
0.1 0\\
NaN NaN\\
0.28532254701926 0.0365775258861427\\
0.3 0\\
NaN NaN\\
0.329761979507144 0.0347872912900391\\
0.3 0\\
NaN NaN\\
0.488388910970844 0.0183065513908693\\
0.5 0\\
NaN NaN\\
0.510065098077939 0.0183205693584737\\
0.5 0\\
NaN NaN\\
0.675010245316706 0.0325598857022998\\
0.7 0\\
NaN NaN\\
0.720436628288953 0.0331691277578798\\
0.7 0\\
NaN NaN\\
0.884481545214476 0.0172287295677916\\
0.9 0\\
NaN NaN\\
0.908977048401153 0.0179402151218394\\
0.9 0\\
NaN NaN\\
1.08100960427478 0.0188428445757068\\
1.1 0\\
NaN NaN\\
1.1047995204004 0.0193685139062954\\
1.1 0\\
NaN NaN\\
1.27680167259341 0.044506275585123\\
1.3 0\\
NaN NaN\\
1.32084886280399 0.046883682247072\\
1.3 0\\
NaN NaN\\
1.49573504658135 0.0200691373257118\\
1.5 0\\
NaN NaN\\
1.5203534004165 0.0186060241239408\\
1.5 0\\
NaN NaN\\
1.67868151722026 0.0360871063203146\\
1.7 0\\
NaN NaN\\
1.72663057490902 0.0348637624684943\\
1.7 0\\
NaN NaN\\
1.91278886569769 0.0367152109673135\\
1.9 0\\
NaN NaN\\
1.86732357977234 0.0345230329579797\\
1.9 0\\
NaN NaN\\
1.9609502962617 0.0853587992799941\\
2 0.1\\
NaN NaN\\
1.9620202706593 0.130712821126306\\
2 0.1\\
NaN NaN\\
1.9578641872778 0.274591131757986\\
2 0.3\\
NaN NaN\\
1.95671635089849 0.32498057145444\\
2 0.3\\
NaN NaN\\
1.95739423807941 0.476967738221781\\
2 0.5\\
NaN NaN\\
1.95812991339669 0.527225291424284\\
2 0.5\\
NaN NaN\\
1.96114729255664 0.676565396451569\\
2 0.7\\
NaN NaN\\
1.96240071040322 0.725542256552095\\
2 0.7\\
NaN NaN\\
1.96247293226917 0.913197949035969\\
2 0.9\\
NaN NaN\\
1.96423602981948 0.867676240799491\\
2 0.9\\
NaN NaN\\
1.91405113609777 0.961559669532368\\
1.9 1\\
NaN NaN\\
1.86873490001592 0.962986916878085\\
1.9 1\\
NaN NaN\\
1.72685164986974 0.959520675468411\\
1.7 1\\
NaN NaN\\
1.67765652081562 0.957171100518907\\
1.7 1\\
NaN NaN\\
1.51665041276864 0.977215415374348\\
1.5 1\\
NaN NaN\\
1.49052340595397 0.976084081915959\\
1.5 1\\
NaN NaN\\
1.31198589927042 0.964841358167771\\
1.3 1\\
NaN NaN\\
1.26765233134559 0.970656792802315\\
1.3 1\\
NaN NaN\\
1.1117989243694 0.98174361180241\\
1.1 1\\
NaN NaN\\
1.08712152633199 0.980961286498042\\
1.1 1\\
NaN NaN\\
0.912687250227683 0.980676026216252\\
0.9 1\\
NaN NaN\\
0.888081547204388 0.981249888404208\\
0.9 1\\
NaN NaN\\
0.720399337683072 0.961723841709983\\
0.7 1\\
NaN NaN\\
0.672763727556659 0.956989445491263\\
0.7 1\\
NaN NaN\\
0.509724259723021 0.982504781752434\\
0.5 1\\
NaN NaN\\
0.490017714123753 0.984344650137728\\
0.5 1\\
NaN NaN\\
0.323597650337748 0.96495423432743\\
0.3 1\\
NaN NaN\\
0.275666367582684 0.965284101015935\\
0.3 1\\
NaN NaN\\
0.0880937285241229 0.962965016103698\\
0.1 1\\
NaN NaN\\
0.133898333809054 0.965102033149173\\
0.1 1\\
NaN NaN\\
0.0398399337404698 0.914276886047372\\
0 0.9\\
NaN NaN\\
0.038917989048129 0.868772564141135\\
0 0.9\\
NaN NaN\\
0.0427718590573531 0.724583962563131\\
0 0.7\\
NaN NaN\\
0.043454806998161 0.674435519921758\\
0 0.7\\
NaN NaN\\
0.0414720220512348 0.52533555589083\\
0 0.5\\
NaN NaN\\
0.0408843114039822 0.476672834111479\\
0 0.5\\
NaN NaN\\
0.0423991062569374 0.332779311190074\\
0 0.3\\
NaN NaN\\
0.0448728889416651 0.285632195102832\\
0 0.3\\
NaN NaN\\
0.0347256123863899 0.0785374861973717\\
0 0.1\\
NaN NaN\\
0.0357622590433578 0.119345007803264\\
0 0.1\\
NaN NaN\\
0.0388569678302405 0.0379340259057009\\
0.0684297863211617 0.0659184646084215\\
NaN NaN\\
0.0903891668403515 0.0861495882669668\\
0.0684297863211617 0.0659184646084215\\
NaN NaN\\
0.0799880709736315 0.0331498704055437\\
0.0684297863211617 0.0659184646084215\\
NaN NaN\\
0.0347256123863899 0.0785374861973717\\
0.0684297863211617 0.0659184646084215\\
NaN NaN\\
0.101312434509528 0.0617116323193962\\
0.0684297863211617 0.0659184646084215\\
NaN NaN\\
0.0653079654758422 0.0980296956809763\\
0.0684297863211617 0.0659184646084215\\
NaN NaN\\
0.162468893292849 0.0392283723258929\\
0.134170182618414 0.0658953426725802\\
NaN NaN\\
0.113558393877477 0.0858130813341198\\
0.134170182618414 0.0658953426725802\\
NaN NaN\\
0.121326378196326 0.0333333999055578\\
0.134170182618414 0.0658953426725802\\
NaN NaN\\
0.101312434509528 0.0617116323193962\\
0.134170182618414 0.0658953426725802\\
NaN NaN\\
0.167566674839551 0.0787774898823387\\
0.134170182618414 0.0658953426725802\\
NaN NaN\\
0.138739367375065 0.0964652297466081\\
0.134170182618414 0.0658953426725802\\
NaN NaN\\
0.0433220769114733 0.159690239500735\\
0.0712190373972863 0.129810587965768\\
NaN NaN\\
0.0913242114701756 0.108416731530382\\
0.0712190373972863 0.129810587965768\\
NaN NaN\\
0.0357622590433578 0.119345007803264\\
0.0712190373972863 0.129810587965768\\
NaN NaN\\
0.0653079654758422 0.0980296956809763\\
0.0712190373972863 0.129810587965768\\
NaN NaN\\
0.0872826865441702 0.161501354669788\\
0.0712190373972863 0.129810587965768\\
NaN NaN\\
0.104306826671064 0.131865021159655\\
0.0712190373972863 0.129810587965768\\
NaN NaN\\
1.95748069600139 0.0412134504750877\\
1.92114131491176 0.0752139441723079\\
NaN NaN\\
1.88978257291132 0.103639543797976\\
1.92114131491176 0.0752139441723079\\
NaN NaN\\
1.91278886569769 0.0367152109673135\\
1.92114131491176 0.0752139441723079\\
NaN NaN\\
1.9609502962617 0.0853587992799941\\
1.92114131491176 0.0752139441723079\\
NaN NaN\\
1.88077835199277 0.0693581714188236\\
1.92114131491176 0.0752139441723079\\
NaN NaN\\
1.92505529286349 0.115023220210816\\
1.92114131491176 0.0752139441723079\\
NaN NaN\\
1.82111946337536 0.033869939514495\\
1.83923644687551 0.0672298011879443\\
NaN NaN\\
1.85437224784174 0.0988771909549793\\
1.83923644687551 0.0672298011879443\\
NaN NaN\\
1.86732357977234 0.0345230329579797\\
1.83923644687551 0.0672298011879443\\
NaN NaN\\
1.88077835199277 0.0693581714188236\\
1.83923644687551 0.0672298011879443\\
NaN NaN\\
1.7959608851053 0.0674146820744672\\
1.83923644687551 0.0672298011879443\\
NaN NaN\\
1.81581861736483 0.0994271763380492\\
1.83923644687551 0.0672298011879443\\
NaN NaN\\
1.96133865664744 0.177262044535095\\
1.92477360609984 0.156647892026725\\
NaN NaN\\
1.89165210058472 0.138597686150895\\
1.92477360609984 0.156647892026725\\
NaN NaN\\
1.9620202706593 0.130712821126306\\
1.92477360609984 0.156647892026725\\
NaN NaN\\
1.92505529286349 0.115023220210816\\
1.92477360609984 0.156647892026725\\
NaN NaN\\
1.92157376511451 0.201008115947345\\
1.92477360609984 0.156647892026725\\
NaN NaN\\
1.88698971528005 0.177326966727795\\
1.92477360609984 0.156647892026725\\
NaN NaN\\
0.0430434462109798 0.958574190848123\\
0.080304713967034 0.924187408093246\\
NaN NaN\\
0.112771334697297 0.895261261914204\\
0.080304713967034 0.924187408093246\\
NaN NaN\\
0.0880937285241229 0.962965016103698\\
0.080304713967034 0.924187408093246\\
NaN NaN\\
0.0398399337404698 0.914276886047372\\
0.080304713967034 0.924187408093246\\
NaN NaN\\
0.121276029040478 0.929895658911615\\
0.080304713967034 0.924187408093246\\
NaN NaN\\
0.0767372147875736 0.884102126218715\\
0.080304713967034 0.924187408093246\\
NaN NaN\\
0.180471198603239 0.965760534743281\\
0.163488727661404 0.931940021297242\\
NaN NaN\\
0.148998973420576 0.899837180751155\\
0.163488727661404 0.931940021297242\\
NaN NaN\\
0.133898333809054 0.965102033149173\\
0.163488727661404 0.931940021297242\\
NaN NaN\\
0.121276029040478 0.929895658911615\\
0.163488727661404 0.931940021297242\\
NaN NaN\\
0.207542331511909 0.931798544154852\\
0.163488727661404 0.931940021297242\\
NaN NaN\\
0.188602830539534 0.899121870792397\\
0.163488727661404 0.931940021297242\\
NaN NaN\\
0.0396520410706707 0.822063613859408\\
0.0772279161895874 0.842158199459745\\
NaN NaN\\
0.111269931023776 0.859890687546569\\
0.0772279161895874 0.842158199459745\\
NaN NaN\\
0.038917989048129 0.868772564141135\\
0.0772279161895874 0.842158199459745\\
NaN NaN\\
0.0767372147875736 0.884102126218715\\
0.0772279161895874 0.842158199459745\\
NaN NaN\\
0.0804500436835816 0.797439975465517\\
0.0772279161895874 0.842158199459745\\
NaN NaN\\
0.116216918238255 0.820593417947284\\
0.0772279161895874 0.842158199459745\\
NaN NaN\\
1.95834978119577 0.957796975640861\\
1.92355298171178 0.922034512478138\\
NaN NaN\\
1.89408476993863 0.891428555475174\\
1.92355298171178 0.922034512478138\\
NaN NaN\\
1.96247293226917 0.913197949035969\\
1.92355298171178 0.922034512478138\\
NaN NaN\\
1.91405113609777 0.961559669532368\\
1.92355298171178 0.922034512478138\\
NaN NaN\\
1.92866280259002 0.881696344897302\\
1.92355298171178 0.922034512478138\\
NaN NaN\\
1.88363168831616 0.926557372932551\\
1.92355298171178 0.922034512478138\\
NaN NaN\\
1.96437665286082 0.821248741982371\\
1.92985248877901 0.839935423451294\\
NaN NaN\\
1.89768638822908 0.855944426149624\\
1.92985248877901 0.839935423451294\\
NaN NaN\\
1.96423602981948 0.867676240799491\\
1.92985248877901 0.839935423451294\\
NaN NaN\\
1.92866280259002 0.881696344897302\\
1.92985248877901 0.839935423451294\\
NaN NaN\\
1.92851806897348 0.796069285713141\\
1.92985248877901 0.839935423451294\\
NaN NaN\\
1.89551089627728 0.817023567001189\\
1.92985248877901 0.839935423451294\\
NaN NaN\\
1.82246340065922 0.962734749956056\\
1.84220963944911 0.92709602026693\\
NaN NaN\\
1.85906291036715 0.89428228798632\\
1.84220963944911 0.92709602026693\\
NaN NaN\\
1.86873490001592 0.962986916878085\\
1.84220963944911 0.92709602026693\\
NaN NaN\\
1.88363168831616 0.926557372932551\\
1.84220963944911 0.92709602026693\\
NaN NaN\\
1.79861945625833 0.924935969376771\\
1.84220963944911 0.92709602026693\\
NaN NaN\\
1.82062076917602 0.891140814082115\\
1.84220963944911 0.92709602026693\\
NaN NaN\\
1.95966081309705 0.225225211755278\\
1.91718454124705 0.248518856088\\
NaN NaN\\
1.87089058149046 0.270379775822118\\
1.91718454124705 0.248518856088\\
NaN NaN\\
1.9578641872778 0.274591131757986\\
1.91718454124705 0.248518856088\\
NaN NaN\\
1.92157376511451 0.201008115947345\\
1.91718454124705 0.248518856088\\
NaN NaN\\
1.91361873335276 0.298854212331084\\
1.91718454124705 0.248518856088\\
NaN NaN\\
1.87948151351238 0.221127732781781\\
1.91718454124705 0.248518856088\\
NaN NaN\\
1.95645516934762 0.375774069686026\\
1.91235308510675 0.350691578756267\\
NaN NaN\\
1.86668036775851 0.32403497464339\\
1.91235308510675 0.350691578756267\\
NaN NaN\\
1.95671635089849 0.32498057145444\\
1.91235308510675 0.350691578756267\\
NaN NaN\\
1.91361873335276 0.298854212331084\\
1.91235308510675 0.350691578756267\\
NaN NaN\\
1.91285887723115 0.402498606818689\\
1.91235308510675 0.350691578756267\\
NaN NaN\\
1.86775763032399 0.378057408395393\\
1.91235308510675 0.350691578756267\\
NaN NaN\\
1.85761454101926 0.154194855219069\\
1.84681173972056 0.192481107043128\\
NaN NaN\\
1.83339823643754 0.237176106510331\\
1.84681173972056 0.192481107043128\\
NaN NaN\\
1.88698971528005 0.177326966727795\\
1.84681173972056 0.192481107043128\\
NaN NaN\\
1.87948151351238 0.221127732781781\\
1.84681173972056 0.192481107043128\\
NaN NaN\\
1.81961068167688 0.163188738582545\\
1.84681173972056 0.192481107043128\\
NaN NaN\\
1.80370772983804 0.202052564828695\\
1.84681173972056 0.192481107043128\\
NaN NaN\\
0.0412475775891764 0.77396511404034\\
0.0845236341158615 0.749646871276463\\
NaN NaN\\
0.13150097057837 0.726268100900915\\
0.0845236341158615 0.749646871276463\\
NaN NaN\\
0.0427718590573531 0.724583962563131\\
0.0845236341158615 0.749646871276463\\
NaN NaN\\
0.0804500436835816 0.797439975465517\\
0.0845236341158615 0.749646871276463\\
NaN NaN\\
0.0873019170901643 0.699394584615964\\
0.0845236341158615 0.749646871276463\\
NaN NaN\\
0.12367005061013 0.776102477416571\\
0.0845236341158615 0.749646871276463\\
NaN NaN\\
0.0431556594858869 0.624239346798926\\
0.0873898639767246 0.648335630540842\\
NaN NaN\\
0.133947552578514 0.672968483525317\\
0.0873898639767246 0.648335630540842\\
NaN NaN\\
0.043454806998161 0.674435519921758\\
0.0873898639767246 0.648335630540842\\
NaN NaN\\
0.0873019170901643 0.699394584615964\\
0.0873898639767246 0.648335630540842\\
NaN NaN\\
0.0856555757834756 0.598115798247848\\
0.0873898639767246 0.648335630540842\\
NaN NaN\\
0.130599860584285 0.620745264991095\\
0.0873898639767246 0.648335630540842\\
NaN NaN\\
0.146587864378731 0.843549424245017\\
0.15787463759715 0.804258233536893\\
NaN NaN\\
0.171172335586771 0.758213862032762\\
0.15787463759715 0.804258233536893\\
NaN NaN\\
0.116216918238255 0.820593417947284\\
0.15787463759715 0.804258233536893\\
NaN NaN\\
0.12367005061013 0.776102477416571\\
0.15787463759715 0.804258233536893\\
NaN NaN\\
0.186229810237346 0.8336946447397\\
0.15787463759715 0.804258233536893\\
NaN NaN\\
0.203031649294517 0.793140427926511\\
0.15787463759715 0.804258233536893\\
NaN NaN\\
0.295359111715781 0.585834561890721\\
0.264033505252942 0.619544675250434\\
NaN NaN\\
0.229491702731877 0.656292201059797\\
0.264033505252942 0.619544675250434\\
NaN NaN\\
0.251538494711679 0.575949177619066\\
0.264033505252942 0.619544675250434\\
NaN NaN\\
0.217214472297848 0.607942858810709\\
0.264033505252942 0.619544675250434\\
NaN NaN\\
0.310195676588049 0.627438963938049\\
0.264033505252942 0.619544675250434\\
NaN NaN\\
0.279843771098008 0.663635669062986\\
0.264033505252942 0.619544675250434\\
NaN NaN\\
0.77663237654295 0.502207995142608\\
0.796643291446412 0.497359653928891\\
NaN NaN\\
0.817747088254953 0.491431445846162\\
0.796643291446412 0.497359653928891\\
NaN NaN\\
0.791844723060401 0.516755987689646\\
0.796643291446412 0.497359653928891\\
NaN NaN\\
0.81259098506127 0.512086329885027\\
0.796643291446412 0.497359653928891\\
NaN NaN\\
0.780695470352064 0.483444892129456\\
0.796643291446412 0.497359653928891\\
NaN NaN\\
0.800487782390154 0.477417329103316\\
0.796643291446412 0.497359653928891\\
NaN NaN\\
0.953117881464138 0.596407040181734\\
0.946411781516727 0.572880811237619\\
NaN NaN\\
0.938773676753597 0.5491646188276\\
0.946411781516727 0.572880811237619\\
NaN NaN\\
0.97101761836047 0.579115494942966\\
0.946411781516727 0.572880811237619\\
NaN NaN\\
0.964146937073851 0.555015956085531\\
0.946411781516727 0.572880811237619\\
NaN NaN\\
0.929333137963278 0.590099384601241\\
0.946411781516727 0.572880811237619\\
NaN NaN\\
0.922048675551079 0.567573704239804\\
0.946411781516727 0.572880811237619\\
NaN NaN\\
1.57575986557989 0.950967388180752\\
1.56507949051258 0.90977330197345\\
NaN NaN\\
1.60485115132582 0.905372100559798\\
1.56507949051258 0.90977330197345\\
NaN NaN\\
1.55069015042592 0.882425523045929\\
1.56507949051258 0.90977330197345\\
NaN NaN\\
1.5468885190185 0.930684490483064\\
1.56507949051258 0.90977330197345\\
NaN NaN\\
1.5360242829115 0.906212215895875\\
1.56507949051258 0.90977330197345\\
NaN NaN\\
1.5764767478999 0.883400549564691\\
1.56507949051258 0.90977330197345\\
NaN NaN\\
1.44358098921212 0.924010705049399\\
1.45709936436266 0.901494361088968\\
NaN NaN\\
1.47025576984944 0.878930568830434\\
1.45709936436266 0.901494361088968\\
NaN NaN\\
1.46872881512561 0.926104300586566\\
1.45709936436266 0.901494361088968\\
NaN NaN\\
1.48263398930291 0.902978232758848\\
1.45709936436266 0.901494361088968\\
NaN NaN\\
1.4320308865316 0.899440667071162\\
1.45709936436266 0.901494361088968\\
NaN NaN\\
1.44554310497633 0.877996983886564\\
1.45709936436266 0.901494361088968\\
NaN NaN\\
1.63191566164961 0.73634437379889\\
1.59764061857587 0.715985762139858\\
NaN NaN\\
1.60312973906285 0.689254769246768\\
1.59764061857587 0.715985762139858\\
NaN NaN\\
1.57445237050257 0.736600152306771\\
1.59764061857587 0.715985762139858\\
NaN NaN\\
1.58341062478302 0.693286085752584\\
1.59764061857587 0.715985762139858\\
NaN NaN\\
1.56762775484044 0.710566181194522\\
1.59764061857587 0.715985762139858\\
NaN NaN\\
1.62358505739534 0.7012915680596\\
1.59764061857587 0.715985762139858\\
NaN NaN\\
1.59915274645564 0.744892913769588\\
1.59764061857587 0.715985762139858\\
NaN NaN\\
1.23798683817272 0.0805456474177001\\
1.24579315602481 0.0979655759680292\\
NaN NaN\\
1.25273053544133 0.117188767256995\\
1.24579315602481 0.0979655759680292\\
NaN NaN\\
1.25931133415554 0.0775987560814653\\
1.24579315602481 0.0979655759680292\\
NaN NaN\\
1.26470875713261 0.100135018094687\\
1.24579315602481 0.0979655759680292\\
NaN NaN\\
1.22668069053293 0.0971999947971435\\
1.24579315602481 0.0979655759680292\\
NaN NaN\\
1.23350587213759 0.115391443041031\\
1.24579315602481 0.0979655759680292\\
NaN NaN\\
1.37040279449525 0.0529974976621266\\
1.33578440861195 0.0936639306970353\\
NaN NaN\\
1.32084886280399 0.046883682247072\\
1.33578440861195 0.0936639306970353\\
NaN NaN\\
1.2920928835038 0.090149246413148\\
1.33578440861195 0.0936639306970353\\
NaN NaN\\
1.37897792092924 0.108362785823431\\
1.33578440861195 0.0936639306970353\\
NaN NaN\\
1.33943041102784 0.144904651355466\\
1.33578440861195 0.0936639306970353\\
NaN NaN\\
1.31288472951167 0.118621682619393\\
1.33578440861195 0.0936639306970353\\
NaN NaN\\
1.17892279559611 0.225151074449194\\
1.19373956887622 0.222160989946387\\
NaN NaN\\
1.20910905448887 0.216561714456848\\
1.19373956887622 0.222160989946387\\
NaN NaN\\
1.18969503591056 0.239508940956131\\
1.19373956887622 0.222160989946387\\
NaN NaN\\
1.20502873415183 0.231519605141389\\
1.19373956887622 0.222160989946387\\
NaN NaN\\
1.18345621410813 0.212697680923668\\
1.19373956887622 0.222160989946387\\
NaN NaN\\
1.19638779638081 0.206665352133905\\
1.19373956887622 0.222160989946387\\
NaN NaN\\
0.830501447130275 0.0465915086673565\\
0.837261082370754 0.0668009385444538\\
NaN NaN\\
0.844102008318242 0.0874990704338324\\
0.837261082370754 0.0668009385444538\\
NaN NaN\\
0.853421695095228 0.0502439731644188\\
0.837261082370754 0.0668009385444538\\
NaN NaN\\
0.860913825237233 0.070265203733323\\
0.837261082370754 0.0668009385444538\\
NaN NaN\\
0.814488416029708 0.0627480779881444\\
0.837261082370754 0.0668009385444538\\
NaN NaN\\
0.82059475464939 0.0831890816662365\\
0.837261082370754 0.0668009385444538\\
NaN NaN\\
0.951396514547629 0.0562695746804771\\
0.935745892780393 0.0756136386157247\\
NaN NaN\\
0.919929883003589 0.0954715899623483\\
0.935745892780393 0.0756136386157247\\
NaN NaN\\
0.926469575324938 0.0557760882856937\\
0.935745892780393 0.0756136386157247\\
NaN NaN\\
0.910426710373456 0.0746622018883144\\
0.935745892780393 0.0756136386157247\\
NaN NaN\\
0.960906648281622 0.0758037657503916\\
0.935745892780393 0.0756136386157247\\
NaN NaN\\
0.946018782558378 0.096129938611897\\
0.935745892780393 0.0756136386157247\\
NaN NaN\\
0.756816356745222 0.219324369551876\\
0.775950745085771 0.208927472517001\\
NaN NaN\\
0.79557603403483 0.198098843388465\\
0.775950745085771 0.208927472517001\\
NaN NaN\\
0.756287995134168 0.199184958961745\\
0.775950745085771 0.208927472517001\\
NaN NaN\\
0.775258825233239 0.188327396645591\\
0.775950745085771 0.208927472517001\\
NaN NaN\\
0.776335421204617 0.229820141180428\\
0.775950745085771 0.208927472517001\\
NaN NaN\\
0.79562256751148 0.219257072664999\\
0.775950745085771 0.208927472517001\\
NaN NaN\\
1.95998823951909 0.627093767139699\\
1.92093527982997 0.654065828532228\\
NaN NaN\\
1.88283450639656 0.681152685109259\\
1.92093527982997 0.654065828532228\\
NaN NaN\\
1.96114729255664 0.676565396451569\\
1.92093527982997 0.654065828532228\\
NaN NaN\\
1.92345181234295 0.70269542680876\\
1.92093527982997 0.654065828532228\\
NaN NaN\\
1.91876091967146 0.604643557544068\\
1.92093527982997 0.654065828532228\\
NaN NaN\\
1.87921320494717 0.632235834956434\\
1.92093527982997 0.654065828532228\\
NaN NaN\\
1.96358375285697 0.773835217992949\\
1.92611870644346 0.750173606036319\\
NaN NaN\\
1.88705755351832 0.728691698531974\\
1.92611870644346 0.750173606036319\\
NaN NaN\\
1.96240071040322 0.725542256552095\\
1.92611870644346 0.750173606036319\\
NaN NaN\\
1.92851806897348 0.796069285713141\\
1.92611870644346 0.750173606036319\\
NaN NaN\\
1.92345181234295 0.70269542680876\\
1.92611870644346 0.750173606036319\\
NaN NaN\\
1.89150376990395 0.774246717226939\\
1.92611870644346 0.750173606036319\\
NaN NaN\\
1.86605624839408 0.83753645137088\\
1.85922959582199 0.798481334020614\\
NaN NaN\\
1.85231318998383 0.755106911033159\\
1.85922959582199 0.798481334020614\\
NaN NaN\\
1.89551089627728 0.817023567001189\\
1.85922959582199 0.798481334020614\\
NaN NaN\\
1.89150376990395 0.774246717226939\\
1.85922959582199 0.798481334020614\\
NaN NaN\\
1.82999475791251 0.824316462609921\\
1.85922959582199 0.798481334020614\\
NaN NaN\\
1.81967301872635 0.782752901116892\\
1.85922959582199 0.798481334020614\\
NaN NaN\\
1.69842087617383 0.650067093746059\\
1.75395593990406 0.670854354584545\\
NaN NaN\\
1.80177799309063 0.689828593797221\\
1.75395593990406 0.670854354584545\\
NaN NaN\\
1.74807018458856 0.617901629954662\\
1.75395593990406 0.670854354584545\\
NaN NaN\\
1.7952870827359 0.639739088799871\\
1.75395593990406 0.670854354584545\\
NaN NaN\\
1.7149770658143 0.706083060168051\\
1.75395593990406 0.670854354584545\\
NaN NaN\\
1.76468686286534 0.721395638270128\\
1.75395593990406 0.670854354584545\\
NaN NaN\\
0.961795345339654 0.939859039990199\\
0.948877067847754 0.919653812972355\\
NaN NaN\\
0.935673022383581 0.899725785642143\\
0.948877067847754 0.919653812972355\\
NaN NaN\\
0.937087917003754 0.940505654758275\\
0.948877067847754 0.919653812972355\\
NaN NaN\\
0.924370489813864 0.920767044174716\\
0.948877067847754 0.919653812972355\\
NaN NaN\\
0.973736986143728 0.918879051458814\\
0.948877067847754 0.919653812972355\\
NaN NaN\\
0.960449803632006 0.897856853559197\\
0.948877067847754 0.919653812972355\\
NaN NaN\\
0.839174565399625 0.946776149789098\\
0.851851351786683 0.924634217669068\\
NaN NaN\\
0.86394950273904 0.903573818932286\\
0.851851351786683 0.924634217669068\\
NaN NaN\\
0.863949515578089 0.94426077886946\\
0.851851351786683 0.924634217669068\\
NaN NaN\\
0.876040553395189 0.923222340800732\\
0.851851351786683 0.924634217669068\\
NaN NaN\\
0.827527127255534 0.925652514269696\\
0.851851351786683 0.924634217669068\\
NaN NaN\\
0.84013006219971 0.904475728811205\\
0.851851351786683 0.924634217669068\\
NaN NaN\\
0.947138350221532 0.748281717608742\\
0.939196249887334 0.770344982175187\\
NaN NaN\\
0.930262897636467 0.792772226587255\\
0.939196249887334 0.770344982175187\\
NaN NaN\\
0.962674729588371 0.766509567354327\\
0.939196249887334 0.770344982175187\\
NaN NaN\\
0.95432918129967 0.789031113277633\\
0.939196249887334 0.770344982175187\\
NaN NaN\\
0.924473027193201 0.752438916098187\\
0.939196249887334 0.770344982175187\\
NaN NaN\\
0.91619888108077 0.773150846616026\\
0.939196249887334 0.770344982175187\\
NaN NaN\\
1.66250612401621 0.564462250765485\\
1.66349797548828 0.517950134919006\\
NaN NaN\\
1.65815360653016 0.468285196124162\\
1.66349797548828 0.517950134919006\\
NaN NaN\\
1.70375159110836 0.541284843161905\\
1.66349797548828 0.517950134919006\\
NaN NaN\\
1.70210694636608 0.492165218570476\\
1.66349797548828 0.517950134919006\\
NaN NaN\\
1.62817841256949 0.540235216233228\\
1.66349797548828 0.517950134919006\\
NaN NaN\\
1.62584950879529 0.500919817960193\\
1.66349797548828 0.517950134919006\\
NaN NaN\\
1.61593244823601 0.350116673306326\\
1.58433916502939 0.354358653683924\\
NaN NaN\\
1.56422853494346 0.340728396931493\\
1.58433916502939 0.354358653683924\\
NaN NaN\\
1.58575832356375 0.375823120125474\\
1.58433916502939 0.354358653683924\\
NaN NaN\\
1.57946764608382 0.333308919605811\\
1.58433916502939 0.354358653683924\\
NaN NaN\\
1.60037733709091 0.370009413548376\\
1.58433916502939 0.354358653683924\\
NaN NaN\\
1.5956587194988 0.332802495224184\\
1.58433916502939 0.354358653683924\\
NaN NaN\\
1.56046949885117 0.359941023857475\\
1.58433916502939 0.354358653683924\\
NaN NaN\\
1.57224639866686 0.372546998739093\\
1.58433916502939 0.354358653683924\\
NaN NaN\\
1.77101692891613 0.334065012291749\\
1.73139407457421 0.367145426637676\\
NaN NaN\\
1.68996436662936 0.397879940782574\\
1.73139407457421 0.367145426637676\\
NaN NaN\\
1.77790938624159 0.385853566822192\\
1.73139407457421 0.367145426637676\\
NaN NaN\\
1.73734329392479 0.416325776803566\\
1.73139407457421 0.367145426637676\\
NaN NaN\\
1.72379077775522 0.319910716452936\\
1.73139407457421 0.367145426637676\\
NaN NaN\\
1.68799067664952 0.349053538015594\\
1.73139407457421 0.367145426637676\\
NaN NaN\\
1.63012129163204 0.0381142157654119\\
1.65962872621065 0.0732024682968886\\
NaN NaN\\
1.6868317460386 0.106618250871849\\
1.65962872621065 0.0732024682968886\\
NaN NaN\\
1.67868151722026 0.0360871063203146\\
1.65962872621065 0.0732024682968886\\
NaN NaN\\
1.70564787528799 0.0704783429505436\\
1.65962872621065 0.0732024682968886\\
NaN NaN\\
1.61336339252086 0.0775444454992785\\
1.65962872621065 0.0732024682968886\\
NaN NaN\\
1.64301703553978 0.11063716141912\\
1.65962872621065 0.0732024682968886\\
NaN NaN\\
1.77416476441106 0.0341135444114328\\
1.75123217240909 0.0686265607129468\\
NaN NaN\\
1.73076916809743 0.103730660892246\\
1.75123217240909 0.0686265607129468\\
NaN NaN\\
1.72663057490902 0.0348637624684943\\
1.75123217240909 0.0686265607129468\\
NaN NaN\\
1.7959608851053 0.0674146820744672\\
1.75123217240909 0.0686265607129468\\
NaN NaN\\
1.70564787528799 0.0704783429505436\\
1.75123217240909 0.0686265607129468\\
NaN NaN\\
1.77412202658036 0.101370195492931\\
1.75123217240909 0.0686265607129468\\
NaN NaN\\
1.83489984147345 0.128884303059151\\
1.79624191864108 0.132954857637399\\
NaN NaN\\
1.75459367958755 0.136323294345684\\
1.79624191864108 0.132954857637399\\
NaN NaN\\
1.81581861736483 0.0994271763380492\\
1.79624191864108 0.132954857637399\\
NaN NaN\\
1.81961068167688 0.163188738582545\\
1.79624191864108 0.132954857637399\\
NaN NaN\\
1.77412202658036 0.101370195492931\\
1.79624191864108 0.132954857637399\\
NaN NaN\\
1.77829420927519 0.168793768639949\\
1.79624191864108 0.132954857637399\\
NaN NaN\\
1.78448119563283 0.244531885792339\\
1.75952791040084 0.206442691861527\\
NaN NaN\\
1.73593757636247 0.172152551946223\\
1.75952791040084 0.206442691861527\\
NaN NaN\\
1.80370772983804 0.202052564828695\\
1.75952791040084 0.206442691861527\\
NaN NaN\\
1.77829420927519 0.168793768639949\\
1.75952791040084 0.206442691861527\\
NaN NaN\\
1.73778779923917 0.243777095201286\\
1.75952791040084 0.206442691861527\\
NaN NaN\\
1.71677850010488 0.207783315633691\\
1.75952791040084 0.206442691861527\\
NaN NaN\\
0.628957622286392 0.0337256083038235\\
0.654832311904291 0.0649149624279295\\
NaN NaN\\
0.677521163889555 0.0926355391845986\\
0.654832311904291 0.0649149624279295\\
NaN NaN\\
0.675010245316706 0.0325598857022998\\
0.654832311904291 0.0649149624279295\\
NaN NaN\\
0.695868660386563 0.0634450804369219\\
0.654832311904291 0.0649149624279295\\
NaN NaN\\
0.611938449902391 0.0689141631612782\\
0.654832311904291 0.0649149624279295\\
NaN NaN\\
0.63973040341118 0.0980430611155046\\
0.654832311904291 0.0649149624279295\\
NaN NaN\\
0.765689971020867 0.0361835384133151\\
0.736128807298659 0.0666714423496424\\
NaN NaN\\
0.711382870634472 0.0904970653750246\\
0.736128807298659 0.0666714423496424\\
NaN NaN\\
0.720436628288953 0.0331691277578798\\
0.736128807298659 0.0666714423496424\\
NaN NaN\\
0.695868660386563 0.0634450804369219\\
0.736128807298659 0.0666714423496424\\
NaN NaN\\
0.758366893251356 0.0864826306611336\\
0.736128807298659 0.0666714423496424\\
NaN NaN\\
0.765757804147242 0.0644250367162973\\
0.736128807298659 0.0666714423496424\\
NaN NaN\\
0.735612393829085 0.0921208561625179\\
0.736128807298659 0.0666714423496424\\
NaN NaN\\
0.700775746767536 0.190254798582407\\
0.701563199876505 0.172539578419883\\
NaN NaN\\
0.702724695737089 0.157487528164514\\
0.701563199876505 0.172539578419883\\
NaN NaN\\
0.718646963159349 0.181256105861564\\
0.701563199876505 0.172539578419883\\
NaN NaN\\
0.71791322640874 0.163673088738905\\
0.701563199876505 0.172539578419883\\
NaN NaN\\
0.681799049138425 0.180126001999077\\
0.701563199876505 0.172539578419883\\
NaN NaN\\
0.687807075232271 0.162248568579653\\
0.701563199876505 0.172539578419883\\
NaN NaN\\
0.789999783846589 0.134396492300437\\
0.768483107676454 0.127612409897925\\
NaN NaN\\
0.747867768961463 0.121168683965999\\
0.768483107676454 0.127612409897925\\
NaN NaN\\
0.786047516290377 0.11379780942824\\
0.768483107676454 0.127612409897925\\
NaN NaN\\
0.771602103815163 0.147643936611633\\
0.768483107676454 0.127612409897925\\
NaN NaN\\
0.764731618846182 0.107872871687042\\
0.768483107676454 0.127612409897925\\
NaN NaN\\
0.751014656881761 0.140540754320483\\
0.768483107676454 0.127612409897925\\
NaN NaN\\
0.646481430884253 0.284261396891978\\
0.628770584749518 0.297822333083127\\
NaN NaN\\
0.611230928472475 0.31229484630137\\
0.628770584749518 0.297822333083127\\
NaN NaN\\
0.62495817386226 0.276475701060095\\
0.628770584749518 0.297822333083127\\
NaN NaN\\
0.606498260908019 0.290658505351623\\
0.628770584749518 0.297822333083127\\
NaN NaN\\
0.650137124445655 0.304715631318709\\
0.628770584749518 0.297822333083127\\
NaN NaN\\
0.633348735164103 0.318461064207588\\
0.628770584749518 0.297822333083127\\
NaN NaN\\
0.402713514861536 0.298584758092309\\
0.452403900300269 0.312370433250716\\
NaN NaN\\
0.440044675442287 0.265341551015741\\
0.452403900300269 0.312370433250716\\
NaN NaN\\
0.49195791589658 0.303040374793392\\
0.452403900300269 0.312370433250716\\
NaN NaN\\
0.416379595270096 0.343638904940272\\
0.452403900300269 0.312370433250716\\
NaN NaN\\
0.459813781512325 0.360149006308285\\
0.452403900300269 0.312370433250716\\
NaN NaN\\
0.484538163632521 0.333104198226821\\
0.452403900300269 0.312370433250716\\
NaN NaN\\
0.471347027948845 0.282491581960969\\
0.452403900300269 0.312370433250716\\
NaN NaN\\
0.720399337683072 0.961723841709983\\
0.744593063293396 0.927427325353867\\
NaN NaN\\
0.702882462634607 0.924855368866591\\
0.744593063293396 0.927427325353867\\
NaN NaN\\
0.768355141567762 0.946315878214382\\
0.744593063293396 0.927427325353867\\
NaN NaN\\
0.7458243201634 0.897796587614499\\
0.744593063293396 0.927427325353867\\
NaN NaN\\
0.752099014912101 0.961137920451451\\
0.744593063293396 0.927427325353867\\
NaN NaN\\
0.777531566052451 0.925673849516545\\
0.744593063293396 0.927427325353867\\
NaN NaN\\
0.722657953403478 0.899017812550415\\
0.744593063293396 0.927427325353867\\
NaN NaN\\
0.766764532688536 0.903153252114282\\
0.744593063293396 0.927427325353867\\
NaN NaN\\
0.691128587474631 0.888435685214268\\
0.66569733819196 0.915566268509054\\
NaN NaN\\
0.672763727556659 0.956989445491263\\
0.66569733819196 0.915566268509054\\
NaN NaN\\
0.702882462634607 0.924855368866591\\
0.66569733819196 0.915566268509054\\
NaN NaN\\
0.630586181418613 0.908790704873645\\
0.66569733819196 0.915566268509054\\
NaN NaN\\
0.65323916035076 0.878985533543001\\
0.66569733819196 0.915566268509054\\
NaN NaN\\
0.643634777068475 0.935223281390417\\
0.66569733819196 0.915566268509054\\
NaN NaN\\
0.60505940675928 0.761799899248981\\
0.643020366706848 0.77833009388133\\
NaN NaN\\
0.666149172230489 0.80332237378456\\
0.643020366706848 0.77833009388133\\
NaN NaN\\
0.631389948739253 0.742309078111724\\
0.643020366706848 0.77833009388133\\
NaN NaN\\
0.668446473920285 0.764942409762306\\
0.643020366706848 0.77833009388133\\
NaN NaN\\
0.609252925155135 0.797945318077328\\
0.643020366706848 0.77833009388133\\
NaN NaN\\
0.640507929515794 0.819227724981268\\
0.643020366706848 0.77833009388133\\
NaN NaN\\
0.670646781286331 0.783317553823745\\
0.643020366706848 0.77833009388133\\
NaN NaN\\
0.65297943166492 0.753153738524461\\
0.643020366706848 0.77833009388133\\
NaN NaN\\
0.829440933970557 0.845954701817485\\
0.807745551988153 0.845563582209799\\
NaN NaN\\
0.785764592297065 0.84410652332409\\
0.807745551988153 0.845563582209799\\
NaN NaN\\
0.817926238065203 0.864771752208204\\
0.807745551988153 0.845563582209799\\
NaN NaN\\
0.795230722365322 0.863959826798096\\
0.807745551988153 0.845563582209799\\
NaN NaN\\
0.819182812711186 0.827903328207677\\
0.807745551988153 0.845563582209799\\
NaN NaN\\
0.79845016002835 0.826850906918547\\
0.807745551988153 0.845563582209799\\
NaN NaN\\
1.95679050821423 0.426489149108574\\
1.9140118685072 0.453694545838441\\
NaN NaN\\
1.87182313232955 0.481508471337379\\
1.9140118685072 0.453694545838441\\
NaN NaN\\
1.95739423807941 0.476967738221781\\
1.9140118685072 0.453694545838441\\
NaN NaN\\
1.91285887723115 0.402498606818689\\
1.9140118685072 0.453694545838441\\
NaN NaN\\
1.91539299737551 0.504384336214461\\
1.9140118685072 0.453694545838441\\
NaN NaN\\
1.86973865695144 0.430301273529133\\
1.9140118685072 0.453694545838441\\
NaN NaN\\
1.95898479704545 0.577280008529459\\
1.91694527519224 0.554700133062465\\
NaN NaN\\
1.87394286485625 0.53216888563164\\
1.91694527519224 0.554700133062465\\
NaN NaN\\
1.95812991339669 0.527225291424284\\
1.91694527519224 0.554700133062465\\
NaN NaN\\
1.91876091967146 0.604643557544068\\
1.91694527519224 0.554700133062465\\
NaN NaN\\
1.91539299737551 0.504384336214461\\
1.91694527519224 0.554700133062465\\
NaN NaN\\
1.87630608551025 0.58245231759882\\
1.91694527519224 0.554700133062465\\
NaN NaN\\
1.70235192470688 0.592324541364061\\
1.74660709036761 0.56552420297631\\
NaN NaN\\
1.78872353937467 0.537744439612418\\
1.74660709036761 0.56552420297631\\
NaN NaN\\
1.74807018458856 0.617901629954662\\
1.74660709036761 0.56552420297631\\
NaN NaN\\
1.70375159110836 0.541284843161905\\
1.74660709036761 0.56552420297631\\
NaN NaN\\
1.79130518334568 0.588665605508048\\
1.74660709036761 0.56552420297631\\
NaN NaN\\
1.74498167350824 0.514938546689399\\
1.74660709036761 0.56552420297631\\
NaN NaN\\
1.82046699343644 0.353636558667574\\
1.82436131891495 0.407239567364703\\
NaN NaN\\
1.8275050856153 0.458803243579971\\
1.82436131891495 0.407239567364703\\
NaN NaN\\
1.86775763032399 0.378057408395393\\
1.82436131891495 0.407239567364703\\
NaN NaN\\
1.77790938624159 0.385853566822192\\
1.82436131891495 0.407239567364703\\
NaN NaN\\
1.86973865695144 0.430301273529133\\
1.82436131891495 0.407239567364703\\
NaN NaN\\
1.78261437884438 0.43681989785221\\
1.82436131891495 0.407239567364703\\
NaN NaN\\
1.84021077051544 0.660410850355093\\
1.83591687657978 0.610643138291814\\
NaN NaN\\
1.83278635371343 0.560242714816223\\
1.83591687657978 0.610643138291814\\
NaN NaN\\
1.87921320494717 0.632235834956434\\
1.83591687657978 0.610643138291814\\
NaN NaN\\
1.7952870827359 0.639739088799871\\
1.83591687657978 0.610643138291814\\
NaN NaN\\
1.87630608551025 0.58245231759882\\
1.83591687657978 0.610643138291814\\
NaN NaN\\
1.79130518334568 0.588665605508048\\
1.83591687657978 0.610643138291814\\
NaN NaN\\
1.69961153906376 0.444876027324355\\
1.74219019427022 0.465417212564851\\
NaN NaN\\
1.78608886351338 0.487251026184586\\
1.74219019427022 0.465417212564851\\
NaN NaN\\
1.70210694636608 0.492165218570476\\
1.74219019427022 0.465417212564851\\
NaN NaN\\
1.73734329392479 0.416325776803566\\
1.74219019427022 0.465417212564851\\
NaN NaN\\
1.74498167350824 0.514938546689399\\
1.74219019427022 0.465417212564851\\
NaN NaN\\
1.78261437884438 0.43681989785221\\
1.74219019427022 0.465417212564851\\
NaN NaN\\
1.24725507417407 0.519157770186011\\
1.22490221483637 0.520557240410821\\
NaN NaN\\
1.20275992744028 0.522171310701419\\
1.22490221483637 0.520557240410821\\
NaN NaN\\
1.23439623758605 0.500769983153749\\
1.22490221483637 0.520557240410821\\
NaN NaN\\
1.21239683889434 0.502410466978687\\
1.22490221483637 0.520557240410821\\
NaN NaN\\
1.23698626871645 0.539131212285678\\
1.22490221483637 0.520557240410821\\
NaN NaN\\
1.21531167093273 0.540068999282841\\
1.22490221483637 0.520557240410821\\
NaN NaN\\
1.02694569942758 0.616005657660882\\
1.0441404994211 0.598691263075505\\
NaN NaN\\
1.06189024903565 0.582274942205521\\
1.0441404994211 0.598691263075505\\
NaN NaN\\
1.02019908328196 0.592290392735121\\
1.0441404994211 0.598691263075505\\
NaN NaN\\
1.03820209451299 0.575212992173299\\
1.0441404994211 0.598691263075505\\
NaN NaN\\
1.05055978125852 0.621411176668592\\
1.0441404994211 0.598691263075505\\
NaN NaN\\
1.0670493937395 0.605120375193645\\
1.0441404994211 0.598691263075505\\
NaN NaN\\
0.996511854257963 0.494919019306833\\
1.0211772439499 0.502922985290543\\
NaN NaN\\
1.04551554774235 0.510292525219708\\
1.0211772439499 0.502922985290543\\
NaN NaN\\
1.0018274078831 0.519705287369073\\
1.0211772439499 0.502922985290543\\
NaN NaN\\
1.02663693237078 0.52710959574522\\
1.0211772439499 0.502922985290543\\
NaN NaN\\
1.01652970042712 0.478912076049288\\
1.0211772439499 0.502922985290543\\
NaN NaN\\
1.0401282471816 0.486653829622384\\
1.0211772439499 0.502922985290543\\
NaN NaN\\
1.39399877819252 0.5508076346765\\
1.41263366928923 0.559547306287267\\
NaN NaN\\
1.4284960971671 0.565968936873968\\
1.41263366928923 0.559547306287267\\
NaN NaN\\
1.41144681745769 0.53977922648655\\
1.41263366928923 0.559547306287267\\
NaN NaN\\
1.4284932616673 0.549351040573008\\
1.41263366928923 0.559547306287267\\
NaN NaN\\
1.39648998455569 0.571873952556398\\
1.41263366928923 0.559547306287267\\
NaN NaN\\
1.41684692921659 0.579254461610491\\
1.41263366928923 0.559547306287267\\
NaN NaN\\
1.57943470387331 0.618437482347913\\
1.55767519252676 0.621030195790194\\
NaN NaN\\
1.53814102928558 0.618805786216178\\
1.55767519252676 0.621030195790194\\
NaN NaN\\
1.56920252918759 0.640297233712383\\
1.55767519252676 0.621030195790194\\
NaN NaN\\
1.54543016190739 0.638283950972688\\
1.55767519252676 0.621030195790194\\
NaN NaN\\
1.56441220846625 0.604086624715459\\
1.55767519252676 0.621030195790194\\
NaN NaN\\
1.54914142081485 0.606038223267086\\
1.55767519252676 0.621030195790194\\
NaN NaN\\
1.46620415202525 0.722992948105557\\
1.48510538017323 0.690645620262236\\
NaN NaN\\
1.49700223482092 0.713645285378133\\
1.48510538017323 0.690645620262236\\
NaN NaN\\
1.48638449370338 0.663194200344494\\
1.48510538017323 0.690645620262236\\
NaN NaN\\
1.51486232164461 0.696566059109276\\
1.48510538017323 0.690645620262236\\
NaN NaN\\
1.50953343929878 0.672143017227154\\
1.48510538017323 0.690645620262236\\
NaN NaN\\
1.46696938151213 0.673607230613533\\
1.48510538017323 0.690645620262236\\
NaN NaN\\
1.45429877101693 0.693010697708498\\
1.48510538017323 0.690645620262236\\
NaN NaN\\
0.0423286770543428 0.574497991116737\\
0.0835969080592392 0.5492572489719\\
NaN NaN\\
0.123346890794711 0.524442074910886\\
0.0835969080592392 0.5492572489719\\
NaN NaN\\
0.0414720220512348 0.52533555589083\\
0.0835969080592392 0.5492572489719\\
NaN NaN\\
0.0856555757834756 0.598115798247848\\
0.0835969080592392 0.5492572489719\\
NaN NaN\\
0.0819480537149486 0.501555522107483\\
0.0835969080592392 0.5492572489719\\
NaN NaN\\
0.126658232025236 0.571527332277311\\
0.0835969080592392 0.5492572489719\\
NaN NaN\\
0.0407421450736692 0.428397657326256\\
0.0810877919058964 0.454725599473491\\
NaN NaN\\
0.121165369349005 0.478847764869444\\
0.0810877919058964 0.454725599473491\\
NaN NaN\\
0.0408843114039822 0.476672834111479\\
0.0810877919058964 0.454725599473491\\
NaN NaN\\
0.0819480537149486 0.501555522107483\\
0.0810877919058964 0.454725599473491\\
NaN NaN\\
0.0812577692486821 0.408536104384238\\
0.0810877919058964 0.454725599473491\\
NaN NaN\\
0.120428821232787 0.434300254617605\\
0.0810877919058964 0.454725599473491\\
NaN NaN\\
0.282399057429155 0.545702218056736\\
0.241615666114384 0.534237675376463\\
NaN NaN\\
0.201234472655105 0.519083928809005\\
0.241615666114384 0.534237675376463\\
NaN NaN\\
0.251538494711679 0.575949177619066\\
0.241615666114384 0.534237675376463\\
NaN NaN\\
0.208087658839232 0.562307282240699\\
0.241615666114384 0.534237675376463\\
NaN NaN\\
0.271799038314772 0.507640403377244\\
0.241615666114384 0.534237675376463\\
NaN NaN\\
0.234168067274933 0.494641067363421\\
0.241615666114384 0.534237675376463\\
NaN NaN\\
0.178483853171765 0.641801730131657\\
0.171131495693025 0.591568022812586\\
NaN NaN\\
0.165327131439008 0.544918393495345\\
0.171131495693025 0.591568022812586\\
NaN NaN\\
0.130599860584285 0.620745264991095\\
0.171131495693025 0.591568022812586\\
NaN NaN\\
0.217214472297848 0.607942858810709\\
0.171131495693025 0.591568022812586\\
NaN NaN\\
0.126658232025236 0.571527332277311\\
0.171131495693025 0.591568022812586\\
NaN NaN\\
0.208087658839232 0.562307282240699\\
0.171131495693025 0.591568022812586\\
NaN NaN\\
0.37089759687665 0.964807178150118\\
0.34554990993217 0.929470556268463\\
NaN NaN\\
0.321741357491419 0.894061115007417\\
0.34554990993217 0.929470556268463\\
NaN NaN\\
0.323597650337748 0.96495423432743\\
0.34554990993217 0.929470556268463\\
NaN NaN\\
0.29937541014314 0.930054172586055\\
0.34554990993217 0.929470556268463\\
NaN NaN\\
0.390762204698709 0.92948274191886\\
0.34554990993217 0.929470556268463\\
NaN NaN\\
0.366769902218469 0.893282743337067\\
0.34554990993217 0.929470556268463\\
NaN NaN\\
0.227813891050572 0.965646466759809\\
0.25309873755133 0.93093503012309\\
NaN NaN\\
0.276385201083941 0.895401393455932\\
0.25309873755133 0.93093503012309\\
NaN NaN\\
0.275666367582684 0.965284101015935\\
0.25309873755133 0.93093503012309\\
NaN NaN\\
0.207542331511909 0.931798544154852\\
0.25309873755133 0.93093503012309\\
NaN NaN\\
0.29937541014314 0.930054172586055\\
0.25309873755133 0.93093503012309\\
NaN NaN\\
0.231590992180811 0.897214110629055\\
0.25309873755133 0.93093503012309\\
NaN NaN\\
0.169764627821184 0.869101274404337\\
0.209988957621294 0.864626325425706\\
NaN NaN\\
0.253627453098357 0.861124945254974\\
0.209988957621294 0.864626325425706\\
NaN NaN\\
0.188602830539534 0.899121870792397\\
0.209988957621294 0.864626325425706\\
NaN NaN\\
0.186229810237346 0.8336946447397\\
0.209988957621294 0.864626325425706\\
NaN NaN\\
0.231590992180811 0.897214110629055\\
0.209988957621294 0.864626325425706\\
NaN NaN\\
0.229767917620125 0.82719642121156\\
0.209988957621294 0.864626325425706\\
NaN NaN\\
0.222482512522344 0.748151997973797\\
0.250205836217871 0.786978366261652\\
NaN NaN\\
0.275070716128039 0.823237486172279\\
0.250205836217871 0.786978366261652\\
NaN NaN\\
0.203031649294517 0.793140427926511\\
0.250205836217871 0.786978366261652\\
NaN NaN\\
0.229767917620125 0.82719642121156\\
0.250205836217871 0.786978366261652\\
NaN NaN\\
0.273134629885972 0.745646936489304\\
0.250205836217871 0.786978366261652\\
NaN NaN\\
0.297212393947109 0.784090787171875\\
0.250205836217871 0.786978366261652\\
NaN NaN\\
1.77514852075551 0.961427509669315\\
1.75288343226382 0.921427689009832\\
NaN NaN\\
1.73293083959903 0.879753444535638\\
1.75288343226382 0.921427689009832\\
NaN NaN\\
1.72685164986974 0.959520675468411\\
1.75288343226382 0.921427689009832\\
NaN NaN\\
1.79861945625833 0.924935969376771\\
1.75288343226382 0.921427689009832\\
NaN NaN\\
1.70536103278475 0.917174320874716\\
1.75288343226382 0.921427689009832\\
NaN NaN\\
1.77824300172713 0.885876276000696\\
1.75288343226382 0.921427689009832\\
NaN NaN\\
1.62741905587702 0.95425651479245\\
1.65628377254093 0.912183950834873\\
NaN NaN\\
1.68545630571909 0.87316055253835\\
1.65628377254093 0.912183950834873\\
NaN NaN\\
1.67765652081562 0.957171100518907\\
1.65628377254093 0.912183950834873\\
NaN NaN\\
1.60485115132582 0.905372100559798\\
1.65628377254093 0.912183950834873\\
NaN NaN\\
1.70536103278475 0.917174320874716\\
1.65628377254093 0.912183950834873\\
NaN NaN\\
1.63694276638327 0.866213558711372\\
1.65628377254093 0.912183950834873\\
NaN NaN\\
1.84187836937975 0.861434362004554\\
1.80350047767616 0.853323110324657\\
NaN NaN\\
1.76066760350117 0.844817518711097\\
1.80350047767616 0.853323110324657\\
NaN NaN\\
1.82062076917602 0.891140814082115\\
1.80350047767616 0.853323110324657\\
NaN NaN\\
1.82999475791251 0.824316462609921\\
1.80350047767616 0.853323110324657\\
NaN NaN\\
1.77824300172713 0.885876276000696\\
1.80350047767616 0.853323110324657\\
NaN NaN\\
1.78929307314955 0.812491856255592\\
1.80350047767616 0.853323110324657\\
NaN NaN\\
1.66113277799245 0.694620939497465\\
1.68108687832397 0.744140096479631\\
NaN NaN\\
1.69794216304479 0.791019567862337\\
1.68108687832397 0.744140096479631\\
NaN NaN\\
1.63191566164961 0.73634437379889\\
1.68108687832397 0.744140096479631\\
NaN NaN\\
1.7149770658143 0.706083060168051\\
1.68108687832397 0.744140096479631\\
NaN NaN\\
1.65008954081365 0.781523064097349\\
1.68108687832397 0.744140096479631\\
NaN NaN\\
1.73011122375204 0.755401391923623\\
1.68108687832397 0.744140096479631\\
NaN NaN\\
1.5729405954685 0.810753666330125\\
1.61260759617832 0.818075921851792\\
NaN NaN\\
1.66632614755499 0.827650653270397\\
1.61260759617832 0.818075921851792\\
NaN NaN\\
1.59612911147513 0.861224740099401\\
1.61260759617832 0.818075921851792\\
NaN NaN\\
1.61046560726016 0.772254545509934\\
1.61260759617832 0.818075921851792\\
NaN NaN\\
1.63694276638327 0.866213558711372\\
1.61260759617832 0.818075921851792\\
NaN NaN\\
1.65008954081365 0.781523064097349\\
1.61260759617832 0.818075921851792\\
NaN NaN\\
1.58022149219556 0.836176602940378\\
1.61260759617832 0.818075921851792\\
NaN NaN\\
1.58775333146407 0.789524969620425\\
1.61260759617832 0.818075921851792\\
NaN NaN\\
1.81021784378753 0.737724661725388\\
1.77656840338302 0.768505982101419\\
NaN NaN\\
1.7449566127127 0.801384959638352\\
1.77656840338302 0.768505982101419\\
NaN NaN\\
1.81967301872635 0.782752901116892\\
1.77656840338302 0.768505982101419\\
NaN NaN\\
1.76468686286534 0.721395638270128\\
1.77656840338302 0.768505982101419\\
NaN NaN\\
1.78929307314955 0.812491856255592\\
1.77656840338302 0.768505982101419\\
NaN NaN\\
1.73011122375204 0.755401391923623\\
1.77656840338302 0.768505982101419\\
NaN NaN\\
0.0411829860478582 0.380431503327163\\
0.0826703335711234 0.362854386791487\\
NaN NaN\\
0.124118825322045 0.34713164383219\\
0.0826703335711234 0.362854386791487\\
NaN NaN\\
0.0423991062569374 0.332779311190074\\
0.0826703335711234 0.362854386791487\\
NaN NaN\\
0.0812577692486821 0.408536104384238\\
0.0826703335711234 0.362854386791487\\
NaN NaN\\
0.0856461809197294 0.31773093169837\\
0.0826703335711234 0.362854386791487\\
NaN NaN\\
0.121361736695124 0.390462829405138\\
0.0826703335711234 0.362854386791487\\
NaN NaN\\
0.0502549742485237 0.23968165220893\\
0.0909162511589573 0.273567115477363\\
NaN NaN\\
0.128850921354448 0.304351340661284\\
0.0909162511589573 0.273567115477363\\
NaN NaN\\
0.0448728889416651 0.285632195102832\\
0.0909162511589573 0.273567115477363\\
NaN NaN\\
0.0856461809197294 0.31773093169837\\
0.0909162511589573 0.273567115477363\\
NaN NaN\\
0.100056897366618 0.231380411405763\\
0.0909162511589573 0.273567115477363\\
NaN NaN\\
0.135763889353683 0.26253908084568\\
0.0909162511589573 0.273567115477363\\
NaN NaN\\
0.292219016592339 0.297557157489942\\
0.247720736576594 0.308686110010075\\
NaN NaN\\
0.206111714467026 0.320320245711735\\
0.247720736576594 0.308686110010075\\
NaN NaN\\
0.27947786432571 0.338544675820806\\
0.247720736576594 0.308686110010075\\
NaN NaN\\
0.238935929007698 0.348013746998965\\
0.247720736576594 0.308686110010075\\
NaN NaN\\
0.255934738232125 0.267354698571925\\
0.247720736576594 0.308686110010075\\
NaN NaN\\
0.213383243547804 0.279902299351155\\
0.247720736576594 0.308686110010075\\
NaN NaN\\
0.158848832396539 0.457533374287097\\
0.158712683371099 0.415625805255063\\
NaN NaN\\
0.16087625033345 0.374245366364225\\
0.158712683371099 0.415625805255063\\
NaN NaN\\
0.120428821232787 0.434300254617605\\
0.158712683371099 0.415625805255063\\
NaN NaN\\
0.121361736695124 0.390462829405138\\
0.158712683371099 0.415625805255063\\
NaN NaN\\
0.194746724188078 0.438047205130294\\
0.158712683371099 0.415625805255063\\
NaN NaN\\
0.195839107205308 0.399053929836333\\
0.158712683371099 0.415625805255063\\
NaN NaN\\
1.16026260718602 0.950092907751946\\
1.14820669953318 0.928557361505249\\
NaN NaN\\
1.13703322596676 0.907275881438747\\
1.14820669953318 0.928557361505249\\
NaN NaN\\
1.13591405224241 0.946584109433696\\
1.14820669953318 0.928557361505249\\
NaN NaN\\
1.12413905761055 0.925562333538617\\
1.14820669953318 0.928557361505249\\
NaN NaN\\
1.17157233563609 0.931268968442282\\
1.14820669953318 0.928557361505249\\
NaN NaN\\
1.16044608121242 0.910683312105994\\
1.14820669953318 0.928557361505249\\
NaN NaN\\
1.03686670834501 0.939913686544768\\
1.04942841834472 0.919652763424069\\
NaN NaN\\
1.06245223813507 0.899483876593809\\
1.04942841834472 0.919652763424069\\
NaN NaN\\
1.06196063684767 0.940758781887396\\
1.04942841834472 0.919652763424069\\
NaN NaN\\
1.02407647831206 0.918817223409724\\
1.04942841834472 0.919652763424069\\
NaN NaN\\
1.07464658522345 0.921101538645234\\
1.04942841834472 0.919652763424069\\
NaN NaN\\
1.03670868644642 0.897580837751781\\
1.04942841834472 0.919652763424069\\
NaN NaN\\
1.02137777768828 0.73627668859029\\
1.03492376223437 0.756987167047248\\
NaN NaN\\
1.0489575441513 0.775863113303211\\
1.03492376223437 0.756987167047248\\
NaN NaN\\
1.01101740824066 0.75924000869988\\
1.03492376223437 0.756987167047248\\
NaN NaN\\
1.02573639351553 0.778918179224322\\
1.03492376223437 0.756987167047248\\
NaN NaN\\
1.04518764862454 0.736470796729873\\
1.03492376223437 0.756987167047248\\
NaN NaN\\
1.05745325005948 0.755211953278971\\
1.03492376223437 0.756987167047248\\
NaN NaN\\
1.20199278174751 0.780066684968864\\
1.18594179823729 0.788344774437065\\
NaN NaN\\
1.16919229307954 0.797837041043044\\
1.18594179823729 0.788344774437065\\
NaN NaN\\
1.20204882938363 0.798624696707411\\
1.18594179823729 0.788344774437065\\
NaN NaN\\
1.18656519528972 0.808019342894329\\
1.18594179823729 0.788344774437065\\
NaN NaN\\
1.18705639204686 0.768118535357552\\
1.18594179823729 0.788344774437065\\
NaN NaN\\
1.16934473260444 0.776911154767386\\
1.18594179823729 0.788344774437065\\
NaN NaN\\
0.97252447456025 0.872807829635291\\
0.99678332389132 0.852380271449219\\
NaN NaN\\
1.0228895293669 0.872382956414819\\
0.99678332389132 0.852380271449219\\
NaN NaN\\
0.968318593798767 0.845845429628764\\
0.99678332389132 0.852380271449219\\
NaN NaN\\
1.02530478462863 0.844689451501546\\
0.99678332389132 0.852380271449219\\
NaN NaN\\
0.9828674399116 0.826936795831955\\
0.99678332389132 0.852380271449219\\
NaN NaN\\
0.997769376457012 0.878505545008575\\
0.99678332389132 0.852380271449219\\
NaN NaN\\
1.0079106604227 0.825200674034251\\
0.99678332389132 0.852380271449219\\
NaN NaN\\
0.761873779144166 0.55838823989507\\
0.776816303172784 0.571967867096927\\
NaN NaN\\
0.790407330784595 0.584551870388956\\
0.776816303172784 0.571967867096927\\
NaN NaN\\
0.78137614638444 0.553983994135377\\
0.776816303172784 0.571967867096927\\
NaN NaN\\
0.795165303171618 0.567719760327972\\
0.776816303172784 0.571967867096927\\
NaN NaN\\
0.758682784048893 0.577320307226059\\
0.776816303172784 0.571967867096927\\
NaN NaN\\
0.773150161800841 0.589379978365946\\
0.776816303172784 0.571967867096927\\
NaN NaN\\
0.900107026437252 0.64098285710384\\
0.880753956006431 0.633461293168292\\
NaN NaN\\
0.862426875633934 0.627220956116404\\
0.880753956006431 0.633461293168292\\
NaN NaN\\
0.896525892013972 0.620614470757012\\
0.880753956006431 0.633461293168292\\
NaN NaN\\
0.876632087171498 0.614739372403013\\
0.880753956006431 0.633461293168292\\
NaN NaN\\
0.883205154737012 0.652478796246537\\
0.880753956006431 0.633461293168292\\
NaN NaN\\
0.865480993786979 0.644770380234543\\
0.880753956006431 0.633461293168292\\
NaN NaN\\
0.864064249826102 0.542522411187307\\
0.853458805808083 0.561164080688074\\
NaN NaN\\
0.843551304118988 0.57770756603876\\
0.853458805808083 0.561164080688074\\
NaN NaN\\
0.841607924123724 0.544134670094823\\
0.853458805808083 0.561164080688074\\
NaN NaN\\
0.875203973047727 0.561609743239622\\
0.853458805808083 0.561164080688074\\
NaN NaN\\
0.8330587628921 0.562162395530756\\
0.853458805808083 0.561164080688074\\
NaN NaN\\
0.863182861413376 0.57860118021087\\
0.853458805808083 0.561164080688074\\
NaN NaN\\
1.22515389987699 0.446077465517609\\
1.2518173038458 0.432913608765578\\
NaN NaN\\
1.27216230539929 0.453626533133089\\
1.2518173038458 0.432913608765578\\
NaN NaN\\
1.24424608416739 0.409973794734321\\
1.2518173038458 0.432913608765578\\
NaN NaN\\
1.24787347516177 0.459531648497732\\
1.2518173038458 0.432913608765578\\
NaN NaN\\
1.22629776568842 0.42047840021572\\
1.2518173038458 0.432913608765578\\
NaN NaN\\
1.2806205393994 0.430258741920949\\
1.2518173038458 0.432913608765578\\
NaN NaN\\
1.26573708950248 0.410551108233068\\
1.2518173038458 0.432913608765578\\
NaN NaN\\
1.14981525722716 0.273584129492417\\
1.17263185579382 0.301598481779429\\
NaN NaN\\
1.19744248462992 0.33016393865892\\
1.17263185579382 0.301598481779429\\
NaN NaN\\
1.18702698426506 0.267606804490527\\
1.17263185579382 0.301598481779429\\
NaN NaN\\
1.20926808902276 0.296516467400886\\
1.17263185579382 0.301598481779429\\
NaN NaN\\
1.13466689037189 0.305251462015494\\
1.17263185579382 0.301598481779429\\
NaN NaN\\
1.1576634802815 0.335920167108132\\
1.17263185579382 0.301598481779429\\
NaN NaN\\
1.20926808902276 0.296516467400886\\
1.23516364280848 0.281265900764662\\
NaN NaN\\
1.24726993684247 0.260107647714659\\
1.23516364280848 0.281265900764662\\
NaN NaN\\
1.23352028624569 0.302732678329988\\
1.23516364280848 0.281265900764662\\
NaN NaN\\
1.22849182224024 0.261364705993911\\
1.23516364280848 0.281265900764662\\
NaN NaN\\
1.21428508556497 0.271374462566947\\
1.23516364280848 0.281265900764662\\
NaN NaN\\
1.26042981430237 0.277565407417745\\
1.23516364280848 0.281265900764662\\
NaN NaN\\
1.25267149447581 0.298122803873696\\
1.23516364280848 0.281265900764662\\
NaN NaN\\
1.16604223979389 0.46547536185109\\
1.17777729803809 0.446873916611199\\
NaN NaN\\
1.18906719776639 0.428856239513353\\
1.17777729803809 0.446873916611199\\
NaN NaN\\
1.18882917094372 0.465578087859445\\
1.17777729803809 0.446873916611199\\
NaN NaN\\
1.20012179363488 0.447130881270215\\
1.17777729803809 0.446873916611199\\
NaN NaN\\
1.15539893797375 0.446259133801761\\
1.17777729803809 0.446873916611199\\
NaN NaN\\
1.16716607402432 0.428450026241049\\
1.17777729803809 0.446873916611199\\
NaN NaN\\
0.753602593649023 0.276927190230891\\
0.768439046526265 0.285535465617332\\
NaN NaN\\
0.781408955221823 0.295455662113848\\
0.768439046526265 0.285535465617332\\
NaN NaN\\
0.768114589306491 0.270248527992189\\
0.768439046526265 0.285535465617332\\
NaN NaN\\
0.78506221497579 0.2764940189496\\
0.768439046526265 0.285535465617332\\
NaN NaN\\
0.75404305540031 0.293712956698695\\
0.768439046526265 0.285535465617332\\
NaN NaN\\
0.768045359013708 0.300909561975419\\
0.768439046526265 0.285535465617332\\
NaN NaN\\
0.868476644503456 0.381227960056029\\
0.85930973344287 0.362276347032278\\
NaN NaN\\
0.85057346455263 0.344734968321548\\
0.85930973344287 0.362276347032278\\
NaN NaN\\
0.846716154252284 0.378689582543588\\
0.85930973344287 0.362276347032278\\
NaN NaN\\
0.83896853030834 0.360162634377221\\
0.85930973344287 0.362276347032278\\
NaN NaN\\
0.880627050265646 0.363134494488529\\
0.85930973344287 0.362276347032278\\
NaN NaN\\
0.87052820501976 0.345370262232129\\
0.85930973344287 0.362276347032278\\
NaN NaN\\
0.859303527613213 0.213769212109754\\
0.844005720040556 0.244644483270549\\
NaN NaN\\
0.83642696404486 0.278841961566449\\
0.844005720040556 0.244644483270549\\
NaN NaN\\
0.815488217800404 0.231680963632377\\
0.844005720040556 0.244644483270549\\
NaN NaN\\
0.808503859177399 0.259751156796206\\
0.844005720040556 0.244644483270549\\
NaN NaN\\
0.885241208818627 0.238769561281988\\
0.844005720040556 0.244644483270549\\
NaN NaN\\
0.868760373282464 0.270803109735553\\
0.844005720040556 0.244644483270549\\
NaN NaN\\
0.834347693360518 0.219430579711526\\
0.844005720040556 0.244644483270549\\
NaN NaN\\
1.36360967441826 0.847965615817435\\
1.37720977579115 0.879347373076696\\
NaN NaN\\
1.40492784283702 0.896337582676906\\
1.37720977579115 0.879347373076696\\
NaN NaN\\
1.39059946949691 0.852002660632079\\
1.37720977579115 0.879347373076696\\
NaN NaN\\
1.35412475856676 0.90915548796852\\
1.37720977579115 0.879347373076696\\
NaN NaN\\
1.3425953460288 0.871279177658449\\
1.37720977579115 0.879347373076696\\
NaN NaN\\
1.38354360841757 0.907362166327902\\
1.37720977579115 0.879347373076696\\
NaN NaN\\
1.40146672176602 0.871575305142123\\
1.37720977579115 0.879347373076696\\
NaN NaN\\
1.28660791289288 0.782361056493834\\
1.30082792613535 0.790098943649106\\
NaN NaN\\
1.31511888768846 0.79795746030867\\
1.30082792613535 0.790098943649106\\
NaN NaN\\
1.28756218877515 0.797974973345103\\
1.30082792613535 0.790098943649106\\
NaN NaN\\
1.30165830358853 0.805057556183409\\
1.30082792613535 0.790098943649106\\
NaN NaN\\
1.30024949423001 0.774399613963554\\
1.30082792613535 0.790098943649106\\
NaN NaN\\
1.31428944738544 0.782465377106676\\
1.30082792613535 0.790098943649106\\
NaN NaN\\
1.38353652016807 0.823090637555821\\
1.41467836281167 0.813609528428903\\
NaN NaN\\
1.42618404889808 0.782634190097189\\
1.41467836281167 0.813609528428903\\
NaN NaN\\
1.3932285187025 0.790750724851891\\
1.41467836281167 0.813609528428903\\
NaN NaN\\
1.43444044417649 0.821723138055256\\
1.41467836281167 0.813609528428903\\
NaN NaN\\
1.42444891081844 0.836351682976841\\
1.41467836281167 0.813609528428903\\
NaN NaN\\
1.40518697723154 0.835834188132538\\
1.41467836281167 0.813609528428903\\
NaN NaN\\
1.43611744010528 0.805672948801139\\
1.41467836281167 0.813609528428903\\
NaN NaN\\
1.37897792092924 0.108362785823431\\
1.40795507858383 0.128924351713713\\
NaN NaN\\
1.3879032986656 0.156446674996087\\
1.40795507858383 0.128924351713713\\
NaN NaN\\
1.40869955239211 0.104172514098443\\
1.40795507858383 0.128924351713713\\
NaN NaN\\
1.41508121778803 0.150801443562932\\
1.40795507858383 0.128924351713713\\
NaN NaN\\
1.42761717406381 0.115612921512166\\
1.40795507858383 0.128924351713713\\
NaN NaN\\
1.42911698255981 0.137971810663937\\
1.40795507858383 0.128924351713713\\
NaN NaN\\
1.45727939100085 0.275418307503335\\
1.46245245698437 0.248360824017582\\
NaN NaN\\
1.43559041553956 0.248226696069459\\
1.46245245698437 0.248360824017582\\
NaN NaN\\
1.47644708441397 0.260224868176349\\
1.46245245698437 0.248360824017582\\
NaN NaN\\
1.45348398935646 0.23267120875502\\
1.46245245698437 0.248360824017582\\
NaN NaN\\
1.48183984146772 0.24313664069846\\
1.46245245698437 0.248360824017582\\
NaN NaN\\
1.46971488096653 0.230278959814598\\
1.46245245698437 0.248360824017582\\
NaN NaN\\
1.32569331262736 0.183682184301765\\
1.35817517221662 0.191503871921407\\
NaN NaN\\
1.39601262791034 0.195999615603547\\
1.35817517221662 0.191503871921407\\
NaN NaN\\
1.33943041102784 0.144904651355466\\
1.35817517221662 0.191503871921407\\
NaN NaN\\
1.3879032986656 0.156446674996087\\
1.35817517221662 0.191503871921407\\
NaN NaN\\
1.34752941376532 0.224011631544157\\
1.35817517221662 0.191503871921407\\
NaN NaN\\
1.37707726725624 0.228013295655974\\
1.35817517221662 0.191503871921407\\
NaN NaN\\
1.33350977890435 0.206944174058144\\
1.35817517221662 0.191503871921407\\
NaN NaN\\
1.02406402144966 0.0556425404199165\\
1.03218324023859 0.0736489389395174\\
NaN NaN\\
1.04040229684797 0.0903956832750703\\
1.03218324023859 0.0736489389395174\\
NaN NaN\\
1.04698121258254 0.0554049972799099\\
1.03218324023859 0.0736489389395174\\
NaN NaN\\
1.00940951426795 0.0746786833779784\\
1.03218324023859 0.0736489389395174\\
NaN NaN\\
1.05382018707658 0.0732091404631213\\
1.03218324023859 0.0736489389395174\\
NaN NaN\\
1.01920586427831 0.0927738849306335\\
1.03218324023859 0.0736489389395174\\
NaN NaN\\
1.1310853400104 0.0624150699923251\\
1.11383379728504 0.0780594142973356\\
NaN NaN\\
1.09847397182491 0.0933297628048794\\
1.11383379728504 0.0780594142973356\\
NaN NaN\\
1.11141992899501 0.0588837616207025\\
1.11383379728504 0.0780594142973356\\
NaN NaN\\
1.09469297003315 0.0753905412692617\\
1.11383379728504 0.0780594142973356\\
NaN NaN\\
1.131662006229 0.0821627387526331\\
1.11383379728504 0.0780594142973356\\
NaN NaN\\
1.1161792419629 0.0961312209598241\\
1.11383379728504 0.0780594142973356\\
NaN NaN\\
1.10518124425429 0.223598876393005\\
1.08516911997459 0.198704653599801\\
NaN NaN\\
1.06715136141092 0.174023906355572\\
1.08516911997459 0.198704653599801\\
NaN NaN\\
1.11680915725847 0.194287850265535\\
1.08516911997459 0.198704653599801\\
NaN NaN\\
1.09831788951028 0.169053295313668\\
1.08516911997459 0.198704653599801\\
NaN NaN\\
1.07198239964464 0.22847715913013\\
1.08516911997459 0.198704653599801\\
NaN NaN\\
1.052227705669 0.202541920686024\\
1.08516911997459 0.198704653599801\\
NaN NaN\\
1.01786775747098 0.146974815203359\\
0.978232434882587 0.143626004309648\\
NaN NaN\\
0.958373180696257 0.117684216223807\\
0.978232434882587 0.143626004309648\\
NaN NaN\\
1.00825268490097 0.117320415085783\\
0.978232434882587 0.143626004309648\\
NaN NaN\\
0.997263068780172 0.177559892747869\\
0.978232434882587 0.143626004309648\\
NaN NaN\\
0.951479395249437 0.162472577619234\\
0.978232434882587 0.143626004309648\\
NaN NaN\\
0.942648933632335 0.1405315966295\\
0.978232434882587 0.143626004309648\\
NaN NaN\\
0.982257320617607 0.113695165519239\\
0.978232434882587 0.143626004309648\\
NaN NaN\\
0.968901996650737 0.17359645872741\\
0.978232434882587 0.143626004309648\\
NaN NaN\\
0.339729991404276 0.592808436812289\\
0.354674183046749 0.633758944498724\\
NaN NaN\\
0.374148227420099 0.674972757805918\\
0.354674183046749 0.633758944498724\\
NaN NaN\\
0.310195676588049 0.627438963938049\\
0.354674183046749 0.633758944498724\\
NaN NaN\\
0.327034808374492 0.668969550675322\\
0.354674183046749 0.633758944498724\\
NaN NaN\\
0.386593301360108 0.59965162507457\\
0.354674183046749 0.633758944498724\\
NaN NaN\\
0.389997081382343 0.638796338917375\\
0.354674183046749 0.633758944498724\\
NaN NaN\\
0.509086764426358 0.739028773667247\\
0.488910093283365 0.734468977215945\\
NaN NaN\\
0.468062113610116 0.73062973756259\\
0.488910093283365 0.734468977215945\\
NaN NaN\\
0.502912366763417 0.719298747295813\\
0.488910093283365 0.734468977215945\\
NaN NaN\\
0.482018014029401 0.714445367864645\\
0.488910093283365 0.734468977215945\\
NaN NaN\\
0.495748740668895 0.753741308334994\\
0.488910093283365 0.734468977215945\\
NaN NaN\\
0.475606661780583 0.750218492313298\\
0.488910093283365 0.734468977215945\\
NaN NaN\\
0.248760240434818 0.703494691182721\\
0.298970819021488 0.705838191102934\\
NaN NaN\\
0.343883708400943 0.708047017426558\\
0.298970819021488 0.705838191102934\\
NaN NaN\\
0.279843771098008 0.663635669062986\\
0.298970819021488 0.705838191102934\\
NaN NaN\\
0.273134629885972 0.745646936489304\\
0.298970819021488 0.705838191102934\\
NaN NaN\\
0.327034808374492 0.668969550675322\\
0.298970819021488 0.705838191102934\\
NaN NaN\\
0.320595816788383 0.744949724481173\\
0.298970819021488 0.705838191102934\\
NaN NaN\\
0.320566780829225 0.820918861006646\\
0.343166485223172 0.782431775583222\\
NaN NaN\\
0.3666778067174 0.74335198692656\\
0.343166485223172 0.782431775583222\\
NaN NaN\\
0.297212393947109 0.784090787171875\\
0.343166485223172 0.782431775583222\\
NaN NaN\\
0.320595816788383 0.744949724481173\\
0.343166485223172 0.782431775583222\\
NaN NaN\\
0.365425445234047 0.81953524629907\\
0.343166485223172 0.782431775583222\\
NaN NaN\\
0.388085243060617 0.781500867959451\\
0.343166485223172 0.782431775583222\\
NaN NaN\\
1.62104882049576 0.274012440136848\\
1.59573458669445 0.281898573593355\\
NaN NaN\\
1.61250483193224 0.309646122435256\\
1.59573458669445 0.281898573593355\\
NaN NaN\\
1.59663097732085 0.253291302170742\\
1.59573458669445 0.281898573593355\\
NaN NaN\\
1.57580164269926 0.286254548596164\\
1.59573458669445 0.281898573593355\\
NaN NaN\\
1.58823203280533 0.299704590295783\\
1.59573458669445 0.281898573593355\\
NaN NaN\\
1.5799913014962 0.268927664978053\\
1.59573458669445 0.281898573593355\\
NaN NaN\\
1.75737923510036 0.285390763626667\\
1.7120493503756 0.277739195726697\\
NaN NaN\\
1.6741698815097 0.270150222122164\\
1.7120493503756 0.277739195726697\\
NaN NaN\\
1.72379077775522 0.319910716452936\\
1.7120493503756 0.277739195726697\\
NaN NaN\\
1.73778779923917 0.243777095201286\\
1.7120493503756 0.277739195726697\\
NaN NaN\\
1.68260297838853 0.306450610211272\\
1.7120493503756 0.277739195726697\\
NaN NaN\\
1.69628764555346 0.241267069369928\\
1.7120493503756 0.277739195726697\\
NaN NaN\\
1.6502226825812 0.373207714944752\\
1.64956136053351 0.330056179953172\\
NaN NaN\\
1.64771593640604 0.29227736961601\\
1.64956136053351 0.330056179953172\\
NaN NaN\\
1.61593244823601 0.350116673306326\\
1.64956136053351 0.330056179953172\\
NaN NaN\\
1.68799067664952 0.349053538015594\\
1.64956136053351 0.330056179953172\\
NaN NaN\\
1.61250483193224 0.309646122435256\\
1.64956136053351 0.330056179953172\\
NaN NaN\\
1.68260297838853 0.306450610211272\\
1.64956136053351 0.330056179953172\\
NaN NaN\\
1.69420025825979 0.174739185470787\\
1.67671062751618 0.208875102423869\\
NaN NaN\\
1.65997998455873 0.239872030598014\\
1.67671062751618 0.208875102423869\\
NaN NaN\\
1.71677850010488 0.207783315633691\\
1.67671062751618 0.208875102423869\\
NaN NaN\\
1.69628764555346 0.241267069369928\\
1.67671062751618 0.208875102423869\\
NaN NaN\\
1.65379735456305 0.178132180692435\\
1.67671062751618 0.208875102423869\\
NaN NaN\\
1.63900080186911 0.212072681605467\\
1.67671062751618 0.208875102423869\\
NaN NaN\\
0.241680230431739 0.0420723861084336\\
0.275588631080471 0.0739407450274332\\
NaN NaN\\
0.30444256968888 0.101100594539699\\
0.275588631080471 0.0739407450274332\\
NaN NaN\\
0.28532254701926 0.0365775258861427\\
0.275588631080471 0.0739407450274332\\
NaN NaN\\
0.314725583934924 0.0685140718201763\\
0.275588631080471 0.0739407450274332\\
NaN NaN\\
0.237308295567049 0.0844549793078825\\
0.275588631080471 0.0739407450274332\\
NaN NaN\\
0.26972016950216 0.110632493837992\\
0.275588631080471 0.0739407450274332\\
NaN NaN\\
0.374828675329387 0.0365428098680359\\
0.353523272769759 0.0669500294953386\\
NaN NaN\\
0.339376785119833 0.0974417389701784\\
0.353523272769759 0.0669500294953386\\
NaN NaN\\
0.329761979507144 0.0347872912900391\\
0.353523272769759 0.0669500294953386\\
NaN NaN\\
0.314725583934924 0.0685140718201763\\
0.353523272769759 0.0669500294953386\\
NaN NaN\\
0.379081089604497 0.0974767697373326\\
0.353523272769759 0.0669500294953386\\
NaN NaN\\
0.383055111486 0.0666868191317464\\
0.353523272769759 0.0669500294953386\\
NaN NaN\\
0.343445205795567 0.231094196368326\\
0.338204702565914 0.18726700555365\\
NaN NaN\\
0.331880640140966 0.1504796119873\\
0.338204702565914 0.18726700555365\\
NaN NaN\\
0.383478842339906 0.201575658855305\\
0.338204702565914 0.18726700555365\\
NaN NaN\\
0.367862768622723 0.162604356000049\\
0.338204702565914 0.18726700555365\\
NaN NaN\\
0.301468967276451 0.208507308593687\\
0.338204702565914 0.18726700555365\\
NaN NaN\\
0.300539188661693 0.168767186734912\\
0.338204702565914 0.18726700555365\\
NaN NaN\\
0.444886892119581 0.0552948225495953\\
0.458099918534494 0.0740138346105425\\
NaN NaN\\
0.471137120363805 0.0926405896844484\\
0.458099918534494 0.0740138346105425\\
NaN NaN\\
0.46803069173777 0.0551830223605984\\
0.458099918534494 0.0740138346105425\\
NaN NaN\\
0.434941067758421 0.0746848065958713\\
0.458099918534494 0.0740138346105425\\
NaN NaN\\
0.481063673622192 0.07359099665983\\
0.458099918534494 0.0740138346105425\\
NaN NaN\\
0.448337019790406 0.0925994875683425\\
0.458099918534494 0.0740138346105425\\
NaN NaN\\
0.581959878723998 0.0358859453711037\\
0.566290680536278 0.0759223024213234\\
NaN NaN\\
0.538680370219083 0.102357244242822\\
0.566290680536278 0.0759223024213234\\
NaN NaN\\
0.53452596512877 0.0366866622457368\\
0.566290680536278 0.0759223024213234\\
NaN NaN\\
0.611938449902391 0.0689141631612782\\
0.566290680536278 0.0759223024213234\\
NaN NaN\\
0.599818764297513 0.104851891933595\\
0.566290680536278 0.0759223024213234\\
NaN NaN\\
0.528405109818667 0.0720674678480275\\
0.566290680536278 0.0759223024213234\\
NaN NaN\\
0.568553598036173 0.110538543070261\\
0.566290680536278 0.0759223024213234\\
NaN NaN\\
0.655731885565647 0.19785471499276\\
0.620882208003881 0.206653900444365\\
NaN NaN\\
0.618723066292003 0.172435751826458\\
0.620882208003881 0.206653900444365\\
NaN NaN\\
0.639524121910724 0.221145603649186\\
0.620882208003881 0.206653900444365\\
NaN NaN\\
0.594120565524475 0.195293171729864\\
0.620882208003881 0.206653900444365\\
NaN NaN\\
0.620020384027898 0.231752284987753\\
0.620882208003881 0.206653900444365\\
NaN NaN\\
0.597136709782451 0.221148618304835\\
0.620882208003881 0.206653900444365\\
NaN NaN\\
0.390652946196625 0.250688775128583\\
0.427636255084605 0.221771751729427\\
NaN NaN\\
0.440044675442287 0.265341551015741\\
0.427636255084605 0.221771751729427\\
NaN NaN\\
0.383478842339906 0.201575658855305\\
0.427636255084605 0.221771751729427\\
NaN NaN\\
0.418729367743603 0.18682019577395\\
0.427636255084605 0.221771751729427\\
NaN NaN\\
0.456624595138237 0.215871878259023\\
0.427636255084605 0.221771751729427\\
NaN NaN\\
0.456334605405724 0.236590530363925\\
0.427636255084605 0.221771751729427\\
NaN NaN\\
0.447064294608175 0.195128142842843\\
0.427636255084605 0.221771751729427\\
NaN NaN\\
0.665998896125308 0.123402769183001\\
0.62828714666362 0.133328906746788\\
NaN NaN\\
0.584019720610822 0.142167211585349\\
0.62828714666362 0.133328906746788\\
NaN NaN\\
0.63973040341118 0.0980430611155046\\
0.62828714666362 0.133328906746788\\
NaN NaN\\
0.661419027490197 0.158824261303244\\
0.62828714666362 0.133328906746788\\
NaN NaN\\
0.599818764297513 0.104851891933595\\
0.62828714666362 0.133328906746788\\
NaN NaN\\
0.618723066292003 0.172435751826458\\
0.62828714666362 0.133328906746788\\
NaN NaN\\
0.539951655302269 0.291573422225189\\
0.534803298346771 0.267822951114916\\
NaN NaN\\
0.529943238344376 0.243281245691432\\
0.534803298346771 0.267822951114916\\
NaN NaN\\
0.559465826075482 0.275493407690347\\
0.534803298346771 0.267822951114916\\
NaN NaN\\
0.515028886012351 0.28463019852831\\
0.534803298346771 0.267822951114916\\
NaN NaN\\
0.555081394012203 0.251637632449816\\
0.534803298346771 0.267822951114916\\
NaN NaN\\
0.509293359790209 0.260386662070821\\
0.534803298346771 0.267822951114916\\
NaN NaN\\
0.35732544473035 0.128033042207794\\
0.398513765271379 0.137547543236691\\
NaN NaN\\
0.379081089604497 0.0974767697373326\\
0.398513765271379 0.137547543236691\\
NaN NaN\\
0.367862768622723 0.162604356000049\\
0.398513765271379 0.137547543236691\\
NaN NaN\\
0.430756813654419 0.14620782506811\\
0.398513765271379 0.137547543236691\\
NaN NaN\\
0.425329461773065 0.12614225116138\\
0.398513765271379 0.137547543236691\\
NaN NaN\\
0.412866226066529 0.107036243751215\\
0.398513765271379 0.137547543236691\\
NaN NaN\\
0.417018128651639 0.162158662223297\\
0.398513765271379 0.137547543236691\\
NaN NaN\\
0.397211673869413 0.170215165141158\\
0.398513765271379 0.137547543236691\\
NaN NaN\\
0.666932783500015 0.545774836035794\\
0.648831206254892 0.550231166474208\\
NaN NaN\\
0.629631553285167 0.554539377160475\\
0.648831206254892 0.550231166474208\\
NaN NaN\\
0.662516082806831 0.563079644671322\\
0.648831206254892 0.550231166474208\\
NaN NaN\\
0.643767650969379 0.568391427358538\\
0.648831206254892 0.550231166474208\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0.648831206254892 0.550231166474208\\
NaN NaN\\
0.654228226687232 0.533264249690917\\
0.648831206254892 0.550231166474208\\
NaN NaN\\
0.636018550826021 0.536760595381014\\
0.648831206254892 0.550231166474208\\
NaN NaN\\
0.400783257190988 0.565688528456975\\
0.424192669800603 0.566663961172348\\
NaN NaN\\
0.446852813314236 0.566722732817176\\
0.424192669800603 0.566663961172348\\
NaN NaN\\
0.412942780142202 0.584233312689445\\
0.424192669800603 0.566663961172348\\
NaN NaN\\
0.434127923612423 0.585842409143768\\
0.424192669800603 0.566663961172348\\
NaN NaN\\
0.415786247398477 0.549924822369404\\
0.424192669800603 0.566663961172348\\
NaN NaN\\
0.434791652682274 0.548182892130884\\
0.424192669800603 0.566663961172348\\
NaN NaN\\
0.561818307120863 0.707112234539757\\
0.554124035736648 0.665155903235545\\
NaN NaN\\
0.550364682395951 0.617955769618844\\
0.554124035736648 0.665155903235545\\
NaN NaN\\
0.593219618070768 0.682933674614614\\
0.554124035736648 0.665155903235545\\
NaN NaN\\
0.586589663408605 0.642939880855124\\
0.554124035736648 0.665155903235545\\
NaN NaN\\
0.534743793042526 0.69017464344663\\
0.554124035736648 0.665155903235545\\
NaN NaN\\
0.526631052098098 0.669269403908084\\
0.554124035736648 0.665155903235545\\
NaN NaN\\
0.525848430141444 0.645910022384388\\
0.554124035736648 0.665155903235545\\
NaN NaN\\
0.541623741218135 0.435716191480915\\
0.539006487599135 0.45595922675633\\
NaN NaN\\
0.537468827229784 0.476647679053165\\
0.539006487599135 0.45595922675633\\
NaN NaN\\
0.521134712415787 0.443434931963687\\
0.539006487599135 0.45595922675633\\
NaN NaN\\
0.518796947859787 0.464367488342307\\
0.539006487599135 0.45595922675633\\
NaN NaN\\
0.558475789273753 0.448378071407063\\
0.539006487599135 0.45595922675633\\
NaN NaN\\
0.556628617407967 0.467323009084547\\
0.539006487599135 0.45595922675633\\
NaN NaN\\
0.445276423952713 0.667853113012394\\
0.4605975646567 0.650503785087346\\
NaN NaN\\
0.47656331324015 0.633033757690177\\
0.4605975646567 0.650503785087346\\
NaN NaN\\
0.437523493751466 0.646268433227762\\
0.4605975646567 0.650503785087346\\
NaN NaN\\
0.467968740868195 0.672331467268872\\
0.4605975646567 0.650503785087346\\
NaN NaN\\
0.452606566555332 0.628478730723355\\
0.4605975646567 0.650503785087346\\
NaN NaN\\
0.483735184983384 0.655597947127689\\
0.4605975646567 0.650503785087346\\
NaN NaN\\
1.39628341664248 0.485670944270924\\
1.41605946409122 0.477875641723188\\
NaN NaN\\
1.4349327297597 0.470743078085546\\
1.41605946409122 0.477875641723188\\
NaN NaN\\
1.41324530502103 0.498510055275666\\
1.41605946409122 0.477875641723188\\
NaN NaN\\
1.43194554582471 0.490404015438202\\
1.41605946409122 0.477875641723188\\
NaN NaN\\
1.40024670328378 0.464285522807945\\
1.41605946409122 0.477875641723188\\
NaN NaN\\
1.42009467421559 0.457714814836126\\
1.41605946409122 0.477875641723188\\
NaN NaN\\
1.50542137912366 0.359465785052113\\
1.50138355363249 0.378594710075841\\
NaN NaN\\
1.49773606759042 0.397529101820155\\
1.50138355363249 0.378594710075841\\
NaN NaN\\
1.5210747591618 0.372226904196711\\
1.50138355363249 0.378594710075841\\
NaN NaN\\
1.51695416300613 0.391228634639963\\
1.50138355363249 0.378594710075841\\
NaN NaN\\
1.48532390945899 0.366086525117788\\
1.50138355363249 0.378594710075841\\
NaN NaN\\
1.48161223197749 0.385428986853942\\
1.50138355363249 0.378594710075841\\
NaN NaN\\
1.59587292889718 0.430851648531047\\
1.56339484747839 0.433381392496074\\
NaN NaN\\
1.57831397697757 0.461842275442752\\
1.56339484747839 0.433381392496074\\
NaN NaN\\
1.54209039337683 0.461182332793428\\
1.56339484747839 0.433381392496074\\
NaN NaN\\
1.54065904696965 0.435361372412785\\
1.56339484747839 0.433381392496074\\
NaN NaN\\
1.56263779776587 0.41164726438893\\
1.56339484747839 0.433381392496074\\
NaN NaN\\
1.57760011563667 0.415241244059524\\
1.56339484747839 0.433381392496074\\
NaN NaN\\
1.54628197587116 0.417635420153582\\
1.56339484747839 0.433381392496074\\
NaN NaN\\
1.47853306792569 0.54179848103788\\
1.47912601444203 0.523504365647444\\
NaN NaN\\
1.48038142496516 0.505371411615737\\
1.47912601444203 0.523504365647444\\
NaN NaN\\
1.46239731126088 0.531892205222409\\
1.47912601444203 0.523504365647444\\
NaN NaN\\
1.46350943213541 0.513119579703818\\
1.47912601444203 0.523504365647444\\
NaN NaN\\
1.49468150402698 0.53316595979174\\
1.47912601444203 0.523504365647444\\
NaN NaN\\
1.4953228418823 0.515637411591646\\
1.47912601444203 0.523504365647444\\
NaN NaN\\
0.708742871221972 0.580057229849637\\
0.706705419951623 0.597877431143343\\
NaN NaN\\
0.704765293549252 0.615913463885022\\
0.706705419951623 0.597877431143343\\
NaN NaN\\
0.723865025275634 0.590839393267957\\
0.706705419951623 0.597877431143343\\
NaN NaN\\
0.691571721515262 0.58679084654206\\
0.706705419951623 0.597877431143343\\
NaN NaN\\
0.721958617129654 0.608670677828444\\
0.706705419951623 0.597877431143343\\
NaN NaN\\
0.689206162144392 0.604946612209195\\
0.706705419951623 0.597877431143343\\
NaN NaN\\
0.625520360943546 0.719944742715103\\
0.637443930773785 0.708509457544753\\
NaN NaN\\
0.652464911338201 0.698627111809271\\
0.637443930773785 0.708509457544753\\
NaN NaN\\
0.640063275058592 0.72454614978003\\
0.637443930773785 0.708509457544753\\
NaN NaN\\
0.61835753375198 0.700906133628467\\
0.637443930773785 0.708509457544753\\
NaN NaN\\
0.6535116243927 0.716795295085316\\
0.637443930773785 0.708509457544753\\
NaN NaN\\
0.635187389802288 0.689793773434313\\
0.637443930773785 0.708509457544753\\
NaN NaN\\
0.705597245755869 0.764015779269186\\
0.704294705851745 0.744552459051137\\
NaN NaN\\
0.703240021104633 0.725661841232283\\
0.704294705851745 0.744552459051137\\
NaN NaN\\
0.686988727531468 0.754839964269239\\
0.704294705851745 0.744552459051137\\
NaN NaN\\
0.686549295094026 0.735576988633274\\
0.704294705851745 0.744552459051137\\
NaN NaN\\
0.722689033176113 0.752902796589397\\
0.704294705851745 0.744552459051137\\
NaN NaN\\
0.720916813960623 0.733984824447772\\
0.704294705851745 0.744552459051137\\
NaN NaN\\
0.781571489911329 0.632134785299842\\
0.76620406223613 0.638782105661223\\
NaN NaN\\
0.750506438450188 0.645987263693121\\
0.76620406223613 0.638782105661223\\
NaN NaN\\
0.7678742087234 0.622561155173485\\
0.76620406223613 0.638782105661223\\
NaN NaN\\
0.75182261175826 0.629237679611606\\
0.76620406223613 0.638782105661223\\
NaN NaN\\
0.780233250717863 0.64773508108665\\
0.76620406223613 0.638782105661223\\
NaN NaN\\
0.76516227876108 0.654973223583361\\
0.76620406223613 0.638782105661223\\
NaN NaN\\
0.617035621389501 0.615324787163602\\
0.633823029667944 0.628004033467487\\
NaN NaN\\
0.651199164198109 0.639826608425661\\
0.633823029667944 0.628004033467487\\
NaN NaN\\
0.636255963168992 0.607592029686415\\
0.633823029667944 0.628004033467487\\
NaN NaN\\
0.613685068973247 0.636374641291296\\
0.633823029667944 0.628004033467487\\
NaN NaN\\
0.652792823833541 0.619878465640776\\
0.633823029667944 0.628004033467487\\
NaN NaN\\
0.632545719483931 0.649082226389508\\
0.633823029667944 0.628004033467487\\
NaN NaN\\
0.591816298142788 0.873937813713905\\
0.600833255207808 0.899895688390738\\
NaN NaN\\
0.630586181418613 0.908790704873645\\
0.600833255207808 0.899895688390738\\
NaN NaN\\
0.618467331602406 0.87822675325338\\
0.600833255207808 0.899895688390738\\
NaN NaN\\
0.594613365897355 0.919396965952352\\
0.600833255207808 0.899895688390738\\
NaN NaN\\
0.609957459652621 0.920237986763083\\
0.600833255207808 0.899895688390738\\
NaN NaN\\
0.580738929173168 0.908591559478507\\
0.600833255207808 0.899895688390738\\
NaN NaN\\
0.579941774939668 0.889776084952795\\
0.600833255207808 0.899895688390738\\
NaN NaN\\
0.576561441766073 0.782530127549739\\
0.581934170615022 0.815056281584776\\
NaN NaN\\
0.585373476380873 0.842406020261136\\
0.581934170615022 0.815056281584776\\
NaN NaN\\
0.609252925155135 0.797945318077328\\
0.581934170615022 0.815056281584776\\
NaN NaN\\
0.608572926485676 0.83040156255904\\
0.581934170615022 0.815056281584776\\
NaN NaN\\
0.563207573063932 0.818063819327615\\
0.581934170615022 0.815056281584776\\
NaN NaN\\
0.561714853536971 0.802127461892576\\
0.581934170615022 0.815056281584776\\
NaN NaN\\
0.568962201971544 0.831723161907728\\
0.581934170615022 0.815056281584776\\
NaN NaN\\
0.658815955899055 0.846752280995066\\
0.630566832136577 0.851626550604437\\
NaN NaN\\
0.603941279352652 0.855832021845535\\
0.630566832136577 0.851626550604437\\
NaN NaN\\
0.65323916035076 0.878985533543001\\
0.630566832136577 0.851626550604437\\
NaN NaN\\
0.640507929515794 0.819227724981268\\
0.630566832136577 0.851626550604437\\
NaN NaN\\
0.618467331602406 0.87822675325338\\
0.630566832136577 0.851626550604437\\
NaN NaN\\
0.608572926485676 0.83040156255904\\
0.630566832136577 0.851626550604437\\
NaN NaN\\
0.309844397968814 0.516993815254579\\
0.298581619634112 0.482329708293368\\
NaN NaN\\
0.289106116189948 0.450511106185948\\
0.298581619634112 0.482329708293368\\
NaN NaN\\
0.271799038314772 0.507640403377244\\
0.298581619634112 0.482329708293368\\
NaN NaN\\
0.263753036334233 0.471873006548841\\
0.298581619634112 0.482329708293368\\
NaN NaN\\
0.33468737491879 0.489697400375063\\
0.298581619634112 0.482329708293368\\
NaN NaN\\
0.321928117935669 0.457201467512902\\
0.298581619634112 0.482329708293368\\
NaN NaN\\
0.323468129990657 0.332277984224223\\
0.306055926612266 0.369300652624072\\
NaN NaN\\
0.292100898463089 0.400826963919074\\
0.306055926612266 0.369300652624072\\
NaN NaN\\
0.27947786432571 0.338544675820806\\
0.306055926612266 0.369300652624072\\
NaN NaN\\
0.26819926200939 0.374990163906734\\
0.306055926612266 0.369300652624072\\
NaN NaN\\
0.346204893991287 0.368702524100808\\
0.306055926612266 0.369300652624072\\
NaN NaN\\
0.326628864430857 0.400047208396647\\
0.306055926612266 0.369300652624072\\
NaN NaN\\
0.196667341713007 0.477825771870902\\
0.229538528484883 0.457079466443403\\
NaN NaN\\
0.258945567602183 0.438921062648517\\
0.229538528484883 0.457079466443403\\
NaN NaN\\
0.234168067274933 0.494641067363421\\
0.229538528484883 0.457079466443403\\
NaN NaN\\
0.194746724188078 0.438047205130294\\
0.229538528484883 0.457079466443403\\
NaN NaN\\
0.263753036334233 0.471873006548841\\
0.229538528484883 0.457079466443403\\
NaN NaN\\
0.228618230976843 0.421032533901805\\
0.229538528484883 0.457079466443403\\
NaN NaN\\
0.199863037192415 0.360014788561309\\
0.232008559041947 0.385181598250375\\
NaN NaN\\
0.260355393138655 0.40772293845325\\
0.232008559041947 0.385181598250375\\
NaN NaN\\
0.238935929007698 0.348013746998965\\
0.232008559041947 0.385181598250375\\
NaN NaN\\
0.195839107205308 0.399053929836333\\
0.232008559041947 0.385181598250375\\
NaN NaN\\
0.26819926200939 0.374990163906734\\
0.232008559041947 0.385181598250375\\
NaN NaN\\
0.228618230976843 0.421032533901805\\
0.232008559041947 0.385181598250375\\
NaN NaN\\
1.28028212008557 0.576817893146624\\
1.26927536219877 0.592901183983766\\
NaN NaN\\
1.25864137881103 0.607301625869579\\
1.26927536219877 0.592901183983766\\
NaN NaN\\
1.25947328223667 0.576600998711918\\
1.26927536219877 0.592901183983766\\
NaN NaN\\
1.25282493267098 0.592339958724412\\
1.26927536219877 0.592901183983766\\
NaN NaN\\
1.28810274579871 0.595063645126675\\
1.26927536219877 0.592901183983766\\
NaN NaN\\
1.27619752283685 0.609551384544669\\
1.26927536219877 0.592901183983766\\
NaN NaN\\
1.2432355763484 0.712200766690099\\
1.24250458982359 0.698020420509728\\
NaN NaN\\
1.24197610002352 0.685005352331875\\
1.24250458982359 0.698020420509728\\
NaN NaN\\
1.25537482620373 0.704082348026007\\
1.24250458982359 0.698020420509728\\
NaN NaN\\
1.2538985903933 0.689508150867553\\
1.24250458982359 0.698020420509728\\
NaN NaN\\
1.2316639275608 0.705957771180197\\
1.24250458982359 0.698020420509728\\
NaN NaN\\
1.22925501137472 0.691749827103424\\
1.24250458982359 0.698020420509728\\
NaN NaN\\
1.181532879204 0.581478754212461\\
1.19606765209607 0.594421072509087\\
NaN NaN\\
1.21008540707306 0.606831861704128\\
1.19606765209607 0.594421072509087\\
NaN NaN\\
1.20027076315875 0.57617628354581\\
1.19606765209607 0.594421072509087\\
NaN NaN\\
1.21403301825283 0.588510104948754\\
1.19606765209607 0.594421072509087\\
NaN NaN\\
1.17795110302448 0.600801282092244\\
1.19606765209607 0.594421072509087\\
NaN NaN\\
1.19239307234547 0.612935951322327\\
1.19606765209607 0.594421072509087\\
NaN NaN\\
1.34583427741915 0.43948839419503\\
1.35303773892388 0.417310654949627\\
NaN NaN\\
1.36057611167268 0.395662774968239\\
1.35303773892388 0.417310654949627\\
NaN NaN\\
1.32974326548437 0.422306422400122\\
1.35303773892388 0.417310654949627\\
NaN NaN\\
1.36877976782071 0.433729850311355\\
1.35303773892388 0.417310654949627\\
NaN NaN\\
1.337517908331 0.400505316075896\\
1.35303773892388 0.417310654949627\\
NaN NaN\\
1.37605027877473 0.411937534299906\\
1.35303773892388 0.417310654949627\\
NaN NaN\\
1.47438437991321 0.313589015468011\\
1.44486664441787 0.31850131152818\\
NaN NaN\\
1.41386076207785 0.324820276086609\\
1.44486664441787 0.31850131152818\\
NaN NaN\\
1.45833939869651 0.299181486383324\\
1.44486664441787 0.31850131152818\\
NaN NaN\\
1.46197182602736 0.331904783790585\\
1.44486664441787 0.31850131152818\\
NaN NaN\\
1.44238951553648 0.295857481106393\\
1.44486664441787 0.31850131152818\\
NaN NaN\\
1.42720045490643 0.304472702058438\\
1.44486664441787 0.31850131152818\\
NaN NaN\\
1.44830622769278 0.340033045097421\\
1.44486664441787 0.31850131152818\\
NaN NaN\\
1.43258317897014 0.337872532278821\\
1.44486664441787 0.31850131152818\\
NaN NaN\\
1.31442392878796 0.248939381546292\\
1.32729965004296 0.266592090443193\\
NaN NaN\\
1.34045391271558 0.283439140078938\\
1.32729965004296 0.266592090443193\\
NaN NaN\\
1.30539515946105 0.270235415454494\\
1.32729965004296 0.266592090443193\\
NaN NaN\\
1.33632058730517 0.245739455065697\\
1.32729965004296 0.266592090443193\\
NaN NaN\\
1.31876127724506 0.287433653651455\\
1.32729965004296 0.266592090443193\\
NaN NaN\\
1.34867518824668 0.262890833296719\\
1.32729965004296 0.266592090443193\\
NaN NaN\\
1.26966466953235 0.351362203227656\\
1.29322539429496 0.348883538378434\\
NaN NaN\\
1.31605056182679 0.345542560548834\\
1.29322539429496 0.348883538378434\\
NaN NaN\\
1.28428665107455 0.369286996910574\\
1.29322539429496 0.348883538378434\\
NaN NaN\\
1.27951371454987 0.331539037374941\\
1.29322539429496 0.348883538378434\\
NaN NaN\\
1.3076080832837 0.366218291835803\\
1.29322539429496 0.348883538378434\\
NaN NaN\\
1.30198522807364 0.328569972088386\\
1.29322539429496 0.348883538378434\\
NaN NaN\\
1.41169965828341 0.224657963455678\\
1.39958199301993 0.257532195600269\\
NaN NaN\\
1.39713072299386 0.286607084515694\\
1.39958199301993 0.257532195600269\\
NaN NaN\\
1.43559041553956 0.248226696069459\\
1.39958199301993 0.257532195600269\\
NaN NaN\\
1.37707726725624 0.228013295655974\\
1.39958199301993 0.257532195600269\\
NaN NaN\\
1.42426355450571 0.281438399808775\\
1.39958199301993 0.257532195600269\\
NaN NaN\\
1.37060325254782 0.257875397867668\\
1.39958199301993 0.257532195600269\\
NaN NaN\\
1.380882506871 0.275198396761364\\
1.39958199301993 0.257532195600269\\
NaN NaN\\
1.45769648390713 0.392742590553954\\
1.42746099239314 0.40011643880831\\
NaN NaN\\
1.39958848091842 0.406364640916618\\
1.42746099239314 0.40011643880831\\
NaN NaN\\
1.44729921529536 0.414659819919414\\
1.42746099239314 0.40011643880831\\
NaN NaN\\
1.42469591615196 0.377648140640602\\
1.42746099239314 0.40011643880831\\
NaN NaN\\
1.43123365226557 0.421865482069145\\
1.42746099239314 0.40011643880831\\
NaN NaN\\
1.40645746671253 0.384700359376971\\
1.42746099239314 0.40011643880831\\
NaN NaN\\
1.41333035863978 0.42301996272872\\
1.42746099239314 0.40011643880831\\
NaN NaN\\
1.44005286143653 0.380189557175122\\
1.42746099239314 0.40011643880831\\
NaN NaN\\
0.727237662631608 0.494116696966071\\
0.733598258309612 0.462022938586445\\
NaN NaN\\
0.740899136602065 0.428584342436383\\
0.733598258309612 0.462022938586445\\
NaN NaN\\
0.762367128199198 0.469478945674633\\
0.733598258309612 0.462022938586445\\
NaN NaN\\
0.704966101393391 0.454631460198033\\
0.733598258309612 0.462022938586445\\
NaN NaN\\
0.748382688402345 0.484010877224812\\
0.733598258309612 0.462022938586445\\
NaN NaN\\
0.755048029235181 0.449743368335259\\
0.733598258309612 0.462022938586445\\
NaN NaN\\
0.710848850670114 0.474862316814849\\
0.733598258309612 0.462022938586445\\
NaN NaN\\
0.719287281412229 0.440446347108257\\
0.733598258309612 0.462022938586445\\
NaN NaN\\
0.705986321469539 0.306403709433629\\
0.708788891166755 0.324625942373304\\
NaN NaN\\
0.712011306261227 0.342464496224738\\
0.708788891166755 0.324625942373304\\
NaN NaN\\
0.690123601287351 0.318060873487726\\
0.708788891166755 0.324625942373304\\
NaN NaN\\
0.724051621885753 0.313482929193628\\
0.708788891166755 0.324625942373304\\
NaN NaN\\
0.693647502097969 0.336404876371334\\
0.708788891166755 0.324625942373304\\
NaN NaN\\
0.726627575027327 0.331122605777104\\
0.708788891166755 0.324625942373304\\
NaN NaN\\
0.821773235820058 0.426963249037799\\
0.803999520899696 0.418124872494734\\
NaN NaN\\
0.790242485226084 0.40851325880021\\
0.803999520899696 0.418124872494734\\
NaN NaN\\
0.803894977404959 0.436998100518993\\
0.803999520899696 0.418124872494734\\
NaN NaN\\
0.818888522437038 0.40772668225295\\
0.803999520899696 0.418124872494734\\
NaN NaN\\
0.786534746835265 0.425588123238711\\
0.803999520899696 0.418124872494734\\
NaN NaN\\
0.803167939062148 0.402444090361151\\
0.803999520899696 0.418124872494734\\
NaN NaN\\
0.630970627277982 0.37162689904546\\
0.650871059688989 0.37491839183209\\
NaN NaN\\
0.669770179202335 0.378923759797192\\
0.650871059688989 0.37491839183209\\
NaN NaN\\
0.64461211261291 0.357134402110975\\
0.650871059688989 0.37491839183209\\
NaN NaN\\
0.66442724314817 0.361575192120756\\
0.650871059688989 0.37491839183209\\
NaN NaN\\
0.638491560206366 0.388733620847487\\
0.650871059688989 0.37491839183209\\
NaN NaN\\
0.657083008263942 0.391650308913176\\
0.650871059688989 0.37491839183209\\
NaN NaN\\
0.814582163004248 0.329154656263234\\
0.790088616848149 0.35490781755139\\
NaN NaN\\
0.75837083251468 0.374743026141883\\
0.790088616848149 0.35490781755139\\
NaN NaN\\
0.779480396060618 0.319602042415909\\
0.790088616848149 0.35490781755139\\
NaN NaN\\
0.818338484843812 0.35602536183886\\
0.790088616848149 0.35490781755139\\
NaN NaN\\
0.790000398004685 0.387475108308842\\
0.790088616848149 0.35490781755139\\
NaN NaN\\
0.76236347402155 0.344555961789328\\
0.790088616848149 0.35490781755139\\
NaN NaN\\
0.807514364259013 0.372796447439748\\
0.790088616848149 0.35490781755139\\
NaN NaN\\
1.46775501247917 0.0707591027357561\\
1.48728208428744 0.0871826242354205\\
NaN NaN\\
1.50582788833285 0.102460759239214\\
1.48728208428744 0.0871826242354205\\
NaN NaN\\
1.48944139740297 0.0642564707920277\\
1.48728208428744 0.0871826242354205\\
NaN NaN\\
1.46660306269352 0.0949483986814604\\
1.48728208428744 0.0871826242354205\\
NaN NaN\\
1.5084963092271 0.0807055057449207\\
1.48728208428744 0.0871826242354205\\
NaN NaN\\
1.48546570132268 0.109760825688243\\
1.48728208428744 0.0871826242354205\\
NaN NaN\\
1.5790013943451 0.0419694263117102\\
1.56823358622914 0.0849793424435516\\
NaN NaN\\
1.55904699332975 0.124988518088862\\
1.56823358622914 0.0849793424435516\\
NaN NaN\\
1.61336339252086 0.0775444454992785\\
1.56823358622914 0.0849793424435516\\
NaN NaN\\
1.53350038056696 0.0758921498517154\\
1.56823358622914 0.0849793424435516\\
NaN NaN\\
1.60009383697217 0.116572326800585\\
1.56823358622914 0.0849793424435516\\
NaN NaN\\
1.55038324063818 0.0582130641056769\\
1.56823358622914 0.0849793424435516\\
NaN NaN\\
1.5421879835981 0.0997694553818864\\
1.56823358622914 0.0849793424435516\\
NaN NaN\\
1.53307889123401 0.245440743784195\\
1.53743214304902 0.226902857889907\\
NaN NaN\\
1.54213744728604 0.208758992582726\\
1.53743214304902 0.226902857889907\\
NaN NaN\\
1.51902998714461 0.232460268597895\\
1.53743214304902 0.226902857889907\\
NaN NaN\\
1.55150745820555 0.23938597386769\\
1.53743214304902 0.226902857889907\\
NaN NaN\\
1.52377609122377 0.213828442146786\\
1.53743214304902 0.226902857889907\\
NaN NaN\\
1.55495178941383 0.221719373387435\\
1.53743214304902 0.226902857889907\\
NaN NaN\\
1.6697306233521 0.142742274190949\\
1.62831843152987 0.14751594424415\\
NaN NaN\\
1.58849276046695 0.154047537255927\\
1.62831843152987 0.14751594424415\\
NaN NaN\\
1.64301703553978 0.11063716141912\\
1.62831843152987 0.14751594424415\\
NaN NaN\\
1.65379735456305 0.178132180692435\\
1.62831843152987 0.14751594424415\\
NaN NaN\\
1.60009383697217 0.116572326800585\\
1.62831843152987 0.14751594424415\\
NaN NaN\\
1.61464258950287 0.183415749868457\\
1.62831843152987 0.14751594424415\\
NaN NaN\\
1.46020107825008 0.182065627599615\\
1.47927506361087 0.174039628373866\\
NaN NaN\\
1.49907874037666 0.16642157702089\\
1.47927506361087 0.174039628373866\\
NaN NaN\\
1.46263486052547 0.161167441748075\\
1.47927506361087 0.174039628373866\\
NaN NaN\\
1.47643225066237 0.194288911444855\\
1.47927506361087 0.174039628373866\\
NaN NaN\\
1.48181490501289 0.153106930606893\\
1.47927506361087 0.174039628373866\\
NaN NaN\\
1.49515788451759 0.18709459963172\\
1.47927506361087 0.174039628373866\\
NaN NaN\\
1.62737779118286 0.243612317446993\\
1.60132022053433 0.219123682170127\\
NaN NaN\\
1.57680628718615 0.190094712247831\\
1.60132022053433 0.219123682170127\\
NaN NaN\\
1.59663097732085 0.253291302170742\\
1.60132022053433 0.219123682170127\\
NaN NaN\\
1.63900080186911 0.212072681605467\\
1.60132022053433 0.219123682170127\\
NaN NaN\\
1.57329661757611 0.217257617479055\\
1.60132022053433 0.219123682170127\\
NaN NaN\\
1.61464258950287 0.183415749868457\\
1.60132022053433 0.219123682170127\\
NaN NaN\\
1.58136803837622 0.234693945568901\\
1.60132022053433 0.219123682170127\\
NaN NaN\\
1.17898115515861 0.087635668168994\\
1.17334510470698 0.105814022396072\\
NaN NaN\\
1.1685548893639 0.121030937086752\\
1.17334510470698 0.105814022396072\\
NaN NaN\\
1.18986368417632 0.100613195851918\\
1.17334510470698 0.105814022396072\\
NaN NaN\\
1.16173478563244 0.0960543433738318\\
1.17334510470698 0.105814022396072\\
NaN NaN\\
1.18250949035084 0.117027697735932\\
1.17334510470698 0.105814022396072\\
NaN NaN\\
1.15872907839786 0.112668445373032\\
1.17334510470698 0.105814022396072\\
NaN NaN\\
1.13728084797959 0.217631746279185\\
1.14705454568421 0.188637132123013\\
NaN NaN\\
1.1517014896028 0.164784213659312\\
1.14705454568421 0.188637132123013\\
NaN NaN\\
1.16573229389473 0.210327687290932\\
1.14705454568421 0.188637132123013\\
NaN NaN\\
1.11680915725847 0.194287850265535\\
1.14705454568421 0.188637132123013\\
NaN NaN\\
1.12836883369046 0.167676394218239\\
1.14705454568421 0.188637132123013\\
NaN NaN\\
1.16100715992562 0.176672884880153\\
1.14705454568421 0.188637132123013\\
NaN NaN\\
1.16888219502177 0.188464602616981\\
1.14705454568421 0.188637132123013\\
NaN NaN\\
1.21181475233178 0.162845903113664\\
1.19696398443124 0.157725863213449\\
NaN NaN\\
1.18393844611069 0.153751384289595\\
1.19696398443124 0.157725863213449\\
NaN NaN\\
1.20903620138846 0.145784316089789\\
1.19696398443124 0.157725863213449\\
NaN NaN\\
1.19803114762241 0.173549958188142\\
1.19696398443124 0.157725863213449\\
NaN NaN\\
1.19411341490765 0.143012694878677\\
1.19696398443124 0.157725863213449\\
NaN NaN\\
1.18495762949551 0.167215072447045\\
1.19696398443124 0.157725863213449\\
NaN NaN\\
1.11331893639334 0.137573815362622\\
1.12527568269526 0.139987301651279\\
NaN NaN\\
1.13724973129176 0.142287239471397\\
1.12527568269526 0.139987301651279\\
NaN NaN\\
1.12208975718427 0.127105439409023\\
1.12527568269526 0.139987301651279\\
NaN NaN\\
1.1152133635372 0.151468407319802\\
1.12527568269526 0.139987301651279\\
NaN NaN\\
1.13496043779657 0.130052779157618\\
1.12527568269526 0.139987301651279\\
NaN NaN\\
1.12929153141309 0.15112570995924\\
1.12527568269526 0.139987301651279\\
NaN NaN\\
1.35834916943512 0.956108188363514\\
1.31756669833001 0.926374773198587\\
NaN NaN\\
1.28514482256573 0.900865019402138\\
1.31756669833001 0.926374773198587\\
NaN NaN\\
1.31198589927042 0.964841358167771\\
1.31756669833001 0.926374773198587\\
NaN NaN\\
1.35412475856676 0.90915548796852\\
1.31756669833001 0.926374773198587\\
NaN NaN\\
1.2784479627423 0.935929276010112\\
1.31756669833001 0.926374773198587\\
NaN NaN\\
1.31756387025641 0.891352607141149\\
1.31756669833001 0.926374773198587\\
NaN NaN\\
1.22829858401115 0.950525288474482\\
1.23587793532356 0.931725098792958\\
NaN NaN\\
1.24280048992358 0.915194102896709\\
1.23587793532356 0.931725098792958\\
NaN NaN\\
1.2509413531078 0.947037893156966\\
1.23587793532356 0.931725098792958\\
NaN NaN\\
1.21538729314122 0.933104448120707\\
1.23587793532356 0.931725098792958\\
NaN NaN\\
1.25399590628151 0.928598737046098\\
1.23587793532356 0.931725098792958\\
NaN NaN\\
1.22396716574571 0.915999895097135\\
1.23587793532356 0.931725098792958\\
NaN NaN\\
1.24676242810363 0.806983485402364\\
1.24867972034144 0.823068690250719\\
NaN NaN\\
1.25126162543446 0.83865584004475\\
1.24867972034144 0.823068690250719\\
NaN NaN\\
1.23348252973461 0.815708530969357\\
1.24867972034144 0.823068690250719\\
NaN NaN\\
1.26150321560383 0.814502654838019\\
1.24867972034144 0.823068690250719\\
NaN NaN\\
1.23601988660389 0.832149478198821\\
1.24867972034144 0.823068690250719\\
NaN NaN\\
1.2633700326714 0.830022720088397\\
1.24867972034144 0.823068690250719\\
NaN NaN\\
1.17850120893596 0.85909572487384\\
1.19812759487065 0.86494542117777\\
NaN NaN\\
1.21647363589163 0.869805220379191\\
1.19812759487065 0.86494542117777\\
NaN NaN\\
1.18545262950842 0.878580716263264\\
1.19812759487065 0.86494542117777\\
NaN NaN\\
1.19261920622977 0.846445785339188\\
1.19812759487065 0.86494542117777\\
NaN NaN\\
1.20518382263506 0.88271589581475\\
1.19812759487065 0.86494542117777\\
NaN NaN\\
1.21079126077545 0.852837915925484\\
1.19812759487065 0.86494542117777\\
NaN NaN\\
1.33299491674543 0.838822586460655\\
1.31046690634121 0.861044515810836\\
NaN NaN\\
1.28530219233921 0.86369025114359\\
1.31046690634121 0.861044515810836\\
NaN NaN\\
1.3425953460288 0.871279177658449\\
1.31046690634121 0.861044515810836\\
NaN NaN\\
1.31756387025641 0.891352607141149\\
1.31046690634121 0.861044515810836\\
NaN NaN\\
1.30790302884907 0.836358607360111\\
1.31046690634121 0.861044515810836\\
NaN NaN\\
1.29580811650555 0.879341935069232\\
1.31046690634121 0.861044515810836\\
NaN NaN\\
1.29156199872818 0.846278986077882\\
1.31046690634121 0.861044515810836\\
NaN NaN\\
0.201693305039567 0.0573146808734654\\
0.200984820256789 0.0992200786377983\\
NaN NaN\\
0.197998165802117 0.136841678605189\\
0.200984820256789 0.0992200786377983\\
NaN NaN\\
0.167566674839551 0.0787774898823387\\
0.200984820256789 0.0992200786377983\\
NaN NaN\\
0.237308295567049 0.0844549793078825\\
0.200984820256789 0.0992200786377983\\
NaN NaN\\
0.167222758933598 0.114430302477733\\
0.200984820256789 0.0992200786377983\\
NaN NaN\\
0.23388866897434 0.12328091796199\\
0.200984820256789 0.0992200786377983\\
NaN NaN\\
0.065660540393556 0.197468680484433\\
0.113018058129019 0.192510038495298\\
NaN NaN\\
0.154231919611362 0.184573185789949\\
0.113018058129019 0.192510038495298\\
NaN NaN\\
0.0872826865441702 0.161501354669788\\
0.113018058129019 0.192510038495298\\
NaN NaN\\
0.100056897366618 0.231380411405763\\
0.113018058129019 0.192510038495298\\
NaN NaN\\
0.126135888144986 0.157612831194577\\
0.113018058129019 0.192510038495298\\
NaN NaN\\
0.144665970420275 0.222414003177182\\
0.113018058129019 0.192510038495298\\
NaN NaN\\
0.11431496929732 0.10762906639396\\
0.135528225130165 0.126173855367093\\
NaN NaN\\
0.162362932479225 0.148945941439169\\
0.135528225130165 0.126173855367093\\
NaN NaN\\
0.138739367375065 0.0964652297466081\\
0.135528225130165 0.126173855367093\\
NaN NaN\\
0.104306826671064 0.131865021159655\\
0.135528225130165 0.126173855367093\\
NaN NaN\\
0.167222758933598 0.114430302477733\\
0.135528225130165 0.126173855367093\\
NaN NaN\\
0.126135888144986 0.157612831194577\\
0.135528225130165 0.126173855367093\\
NaN NaN\\
0.30018994617314 0.252650306117426\\
0.261463916382718 0.225512961414828\\
NaN NaN\\
0.226003974348957 0.199540313181343\\
0.261463916382718 0.225512961414828\\
NaN NaN\\
0.255934738232125 0.267354698571925\\
0.261463916382718 0.225512961414828\\
NaN NaN\\
0.301468967276451 0.208507308593687\\
0.261463916382718 0.225512961414828\\
NaN NaN\\
0.220311369093869 0.239334854976794\\
0.261463916382718 0.225512961414828\\
NaN NaN\\
0.264481610566887 0.185171471058293\\
0.261463916382718 0.225512961414828\\
NaN NaN\\
0.17135261858402 0.291963321517525\\
0.17863686850841 0.251389379879482\\
NaN NaN\\
0.186161471610932 0.211902065462092\\
0.17863686850841 0.251389379879482\\
NaN NaN\\
0.135763889353683 0.26253908084568\\
0.17863686850841 0.251389379879482\\
NaN NaN\\
0.213383243547804 0.279902299351155\\
0.17863686850841 0.251389379879482\\
NaN NaN\\
0.144665970420275 0.222414003177182\\
0.17863686850841 0.251389379879482\\
NaN NaN\\
0.220311369093869 0.239334854976794\\
0.17863686850841 0.251389379879482\\
NaN NaN\\
0.300069329403318 0.133470070650003\\
0.266590245096557 0.147140919454612\\
NaN NaN\\
0.230371397446434 0.161039920063541\\
0.266590245096557 0.147140919454612\\
NaN NaN\\
0.26972016950216 0.110632493837992\\
0.266590245096557 0.147140919454612\\
NaN NaN\\
0.300539188661693 0.168767186734912\\
0.266590245096557 0.147140919454612\\
NaN NaN\\
0.23388866897434 0.12328091796199\\
0.266590245096557 0.147140919454612\\
NaN NaN\\
0.264481610566887 0.185171471058293\\
0.266590245096557 0.147140919454612\\
NaN NaN\\
1.34228353286963 0.590399679221244\\
1.34618521369956 0.610686142866171\\
NaN NaN\\
1.34952505956446 0.630067901421907\\
1.34618521369956 0.610686142866171\\
NaN NaN\\
1.36225862653991 0.597762268868801\\
1.34618521369956 0.610686142866171\\
NaN NaN\\
1.32690231300981 0.60421845557395\\
1.34618521369956 0.610686142866171\\
NaN NaN\\
1.36514567352558 0.617967843305254\\
1.34618521369956 0.610686142866171\\
NaN NaN\\
1.33108077148072 0.623470366246268\\
1.34618521369956 0.610686142866171\\
NaN NaN\\
1.28453022160739 0.73397016341121\\
1.29846247997191 0.725127851267334\\
NaN NaN\\
1.31279824757068 0.715756784411608\\
1.29846247997191 0.725127851267334\\
NaN NaN\\
1.29935214352738 0.741728820065304\\
1.29846247997191 0.725127851267334\\
NaN NaN\\
1.28349689384526 0.717747677368327\\
1.29846247997191 0.725127851267334\\
NaN NaN\\
1.31397934007873 0.732754695200608\\
1.29846247997191 0.725127851267334\\
NaN NaN\\
1.2971337837276 0.708558280113908\\
1.29846247997191 0.725127851267334\\
NaN NaN\\
1.46620415202525 0.722992948105557\\
1.42932141454515 0.735998047185069\\
NaN NaN\\
1.39749996392257 0.747939600015845\\
1.42932141454515 0.735998047185069\\
NaN NaN\\
1.43586111542738 0.759042522413755\\
1.42932141454515 0.735998047185069\\
NaN NaN\\
1.40637940696427 0.725957944646558\\
1.42932141454515 0.735998047185069\\
NaN NaN\\
1.45193820157647 0.748319248394174\\
1.42932141454515 0.735998047185069\\
NaN NaN\\
1.4186310633814 0.758979818700304\\
1.42932141454515 0.735998047185069\\
NaN NaN\\
1.41932088864286 0.71401603229294\\
1.42932141454515 0.735998047185069\\
NaN NaN\\
1.43888218875101 0.711516995248935\\
1.42932141454515 0.735998047185069\\
NaN NaN\\
1.44073187595811 0.623682417648846\\
1.42356421147452 0.647161584546702\\
NaN NaN\\
1.39573033449037 0.661832298841569\\
1.42356421147452 0.647161584546702\\
NaN NaN\\
1.44314113780253 0.667777360490736\\
1.42356421147452 0.647161584546702\\
NaN NaN\\
1.41800764044392 0.625077961971613\\
1.42356421147452 0.647161584546702\\
NaN NaN\\
1.44746635842869 0.644917188957986\\
1.42356421147452 0.647161584546702\\
NaN NaN\\
1.40099384719815 0.636473803633872\\
1.42356421147452 0.647161584546702\\
NaN NaN\\
1.41855944257669 0.670266638477186\\
1.42356421147452 0.647161584546702\\
NaN NaN\\
1.39749996392257 0.747939600015845\\
1.36842694245576 0.758548984540104\\
NaN NaN\\
1.35860526593842 0.778022435309431\\
1.36842694245576 0.758548984540104\\
NaN NaN\\
1.36128256934543 0.739106623376536\\
1.36842694245576 0.758548984540104\\
NaN NaN\\
1.3457812547703 0.767658583644094\\
1.36842694245576 0.758548984540104\\
NaN NaN\\
1.37399636716759 0.778967544587115\\
1.36842694245576 0.758548984540104\\
NaN NaN\\
1.34692346922072 0.749192649235499\\
1.36842694245576 0.758548984540104\\
NaN NaN\\
1.37679311083025 0.738293798608155\\
1.36842694245576 0.758548984540104\\
NaN NaN\\
1.3874393543742 0.769158911491225\\
1.36842694245576 0.758548984540104\\
NaN NaN\\
1.27406644563405 0.654049968177674\\
1.29004960746239 0.659132020323568\\
NaN NaN\\
1.30635570079756 0.664950140216645\\
1.29004960746239 0.659132020323568\\
NaN NaN\\
1.28640035965718 0.642663542161897\\
1.29004960746239 0.659132020323568\\
NaN NaN\\
1.27745834882668 0.669843575710868\\
1.29004960746239 0.659132020323568\\
NaN NaN\\
1.3031396397966 0.647822612016848\\
1.29004960746239 0.659132020323568\\
NaN NaN\\
1.29300266691796 0.67559671590741\\
1.29004960746239 0.659132020323568\\
NaN NaN\\
0.899170853167253 0.702235826484593\\
0.880489121112935 0.70889087242023\\
NaN NaN\\
0.863199071720257 0.714759392876428\\
0.880489121112935 0.70889087242023\\
NaN NaN\\
0.895207889361089 0.721623913198137\\
0.880489121112935 0.70889087242023\\
NaN NaN\\
0.883000581467354 0.690473322243081\\
0.880489121112935 0.70889087242023\\
NaN NaN\\
0.876498262649449 0.726635867273265\\
0.880489121112935 0.70889087242023\\
NaN NaN\\
0.8657783902187 0.697810975960144\\
0.880489121112935 0.70889087242023\\
NaN NaN\\
0.869615445019048 0.80823192611558\\
0.855571600603651 0.784515910267942\\
NaN NaN\\
0.837619265368483 0.757814818119805\\
0.855571600603651 0.784515910267942\\
NaN NaN\\
0.875616875724691 0.773585770826068\\
0.855571600603651 0.784515910267942\\
NaN NaN\\
0.882249224037006 0.791099964804879\\
0.855571600603651 0.784515910267942\\
NaN NaN\\
0.836928348826733 0.795992994558768\\
0.855571600603651 0.784515910267942\\
NaN NaN\\
0.848610954604174 0.808964236147526\\
0.855571600603651 0.784515910267942\\
NaN NaN\\
0.862921631775936 0.760455830458794\\
0.855571600603651 0.784515910267942\\
NaN NaN\\
0.830546292292535 0.780309024529233\\
0.855571600603651 0.784515910267942\\
NaN NaN\\
0.764570356095112 0.786066680268107\\
0.779175393218574 0.773196387711152\\
NaN NaN\\
0.793577200924456 0.761959982618614\\
0.779175393218574 0.773196387711152\\
NaN NaN\\
0.783841071415948 0.790800236984782\\
0.779175393218574 0.773196387711152\\
NaN NaN\\
0.760593982864337 0.767250462627952\\
0.779175393218574 0.773196387711152\\
NaN NaN\\
0.796422398329451 0.778065759732594\\
0.779175393218574 0.773196387711152\\
NaN NaN\\
0.776036149876854 0.75529345655718\\
0.779175393218574 0.773196387711152\\
NaN NaN\\
0.821809386707173 0.656284181765483\\
0.822038122917523 0.671689917979863\\
NaN NaN\\
0.821935836104228 0.687366380028762\\
0.822038122917523 0.671689917979863\\
NaN NaN\\
0.836306073454328 0.66358909051293\\
0.822038122917523 0.671689917979863\\
NaN NaN\\
0.807907573612783 0.663989068405978\\
0.822038122917523 0.671689917979863\\
NaN NaN\\
0.836479095842584 0.679600084850302\\
0.822038122917523 0.671689917979863\\
NaN NaN\\
0.807776366752761 0.679470018033099\\
0.822038122917523 0.671689917979863\\
NaN NaN\\
0.750384852658494 0.696100778221669\\
0.766060890749929 0.703106349375208\\
NaN NaN\\
0.779937376214764 0.708590061398332\\
0.766060890749929 0.703106349375208\\
NaN NaN\\
0.752146221506863 0.712941501140181\\
0.766060890749929 0.703106349375208\\
NaN NaN\\
0.764925642566442 0.687281338783472\\
0.766060890749929 0.703106349375208\\
NaN NaN\\
0.769614346487658 0.719083019479336\\
0.766060890749929 0.703106349375208\\
NaN NaN\\
0.779479709474208 0.694751763585346\\
0.766060890749929 0.703106349375208\\
NaN NaN\\
1.09324222360345 0.254103023619701\\
1.05871466254826 0.259102590471112\\
NaN NaN\\
1.07198239964464 0.22847715913013\\
1.05871466254826 0.259102590471112\\
NaN NaN\\
1.03795776967565 0.232625203758893\\
1.05871466254826 0.259102590471112\\
NaN NaN\\
1.08139057867526 0.287021288211381\\
1.05871466254826 0.259102590471112\\
NaN NaN\\
1.03892091230221 0.272637901715604\\
1.05871466254826 0.259102590471112\\
NaN NaN\\
1.0335896685235 0.256022274943875\\
1.05871466254826 0.259102590471112\\
NaN NaN\\
1.05444316519255 0.282692658773624\\
1.05871466254826 0.259102590471112\\
NaN NaN\\
0.938697141953564 0.377218129287761\\
0.946676819835788 0.356561278757823\\
NaN NaN\\
0.95421476649768 0.337084544473156\\
0.946676819835788 0.356561278757823\\
NaN NaN\\
0.924871140877819 0.360213172146267\\
0.946676819835788 0.356561278757823\\
NaN NaN\\
0.933476453126025 0.340609989595982\\
0.946676819835788 0.356561278757823\\
NaN NaN\\
0.961035409884921 0.372066305280436\\
0.946676819835788 0.356561278757823\\
NaN NaN\\
0.967649499358678 0.352005537275702\\
0.946676819835788 0.356561278757823\\
NaN NaN\\
0.895461248614533 0.193222754539074\\
0.926851645083111 0.229270451868621\\
NaN NaN\\
0.951755674966619 0.248674696647512\\
0.926851645083111 0.229270451868621\\
NaN NaN\\
0.885241208818627 0.238769561281988\\
0.926851645083111 0.229270451868621\\
NaN NaN\\
0.944190156745738 0.19116040641072\\
0.926851645083111 0.229270451868621\\
NaN NaN\\
0.91078268389515 0.255934022473043\\
0.926851645083111 0.229270451868621\\
NaN NaN\\
0.969278911155852 0.22254354272171\\
0.926851645083111 0.229270451868621\\
NaN NaN\\
0.93159724705462 0.255089813957573\\
0.926851645083111 0.229270451868621\\
NaN NaN\\
0.878604973791531 0.293686679968857\\
0.898047433363625 0.293209110120138\\
NaN NaN\\
0.917156611026937 0.290742859663282\\
0.898047433363625 0.293209110120138\\
NaN NaN\\
0.889527215921028 0.310418287108756\\
0.898047433363625 0.293209110120138\\
NaN NaN\\
0.88845109185328 0.279583241428475\\
0.898047433363625 0.293209110120138\\
NaN NaN\\
0.90931802387163 0.30867068906202\\
0.898047433363625 0.293209110120138\\
NaN NaN\\
0.905082467582819 0.276020219724953\\
0.898047433363625 0.293209110120138\\
NaN NaN\\
1.03430778197135 0.175284574587038\\
1.01752805988855 0.206130937588323\\
NaN NaN\\
1.052227705669 0.202541920686024\\
1.01752805988855 0.206130937588323\\
NaN NaN\\
0.997263068780172 0.177559892747869\\
1.01752805988855 0.206130937588323\\
NaN NaN\\
1.03795776967565 0.232625203758893\\
1.01752805988855 0.206130937588323\\
NaN NaN\\
1.01346659801454 0.229889612342327\\
1.01752805988855 0.206130937588323\\
NaN NaN\\
0.997362080237895 0.221171765212171\\
1.01752805988855 0.206130937588323\\
NaN NaN\\
0.990968998040719 0.204148195656901\\
1.01752805988855 0.206130937588323\\
NaN NaN\\
0.542410617076636 0.940634495468499\\
0.527606306289601 0.925065658828145\\
NaN NaN\\
0.514556327650928 0.90975652708163\\
0.527606306289601 0.925065658828145\\
NaN NaN\\
0.522303638118983 0.943913936137854\\
0.527606306289601 0.925065658828145\\
NaN NaN\\
0.546165442154852 0.921382752244857\\
0.527606306289601 0.925065658828145\\
NaN NaN\\
0.508302627970364 0.927283453107221\\
0.527606306289601 0.925065658828145\\
NaN NaN\\
0.532384793868421 0.907395333851777\\
0.527606306289601 0.925065658828145\\
NaN NaN\\
0.415425529428959 0.9648535432287\\
0.434837238825631 0.931274608608111\\
NaN NaN\\
0.455291851383036 0.89293444135575\\
0.434837238825631 0.931274608608111\\
NaN NaN\\
0.390762204698709 0.92948274191886\\
0.434837238825631 0.931274608608111\\
NaN NaN\\
0.411055257351556 0.893105462563528\\
0.434837238825631 0.931274608608111\\
NaN NaN\\
0.459492140440628 0.948477251270507\\
0.434837238825631 0.931274608608111\\
NaN NaN\\
0.446081266761949 0.963514947652776\\
0.434837238825631 0.931274608608111\\
NaN NaN\\
0.465912784152836 0.926542744714554\\
0.434837238825631 0.931274608608111\\
NaN NaN\\
0.527261039293814 0.793396996053805\\
0.516240094669954 0.806764650334631\\
NaN NaN\\
0.506121728352755 0.82093750635554\\
0.516240094669954 0.806764650334631\\
NaN NaN\\
0.509372935048688 0.78994032156753\\
0.516240094669954 0.806764650334631\\
NaN NaN\\
0.533254784160291 0.809719201241231\\
0.516240094669954 0.806764650334631\\
NaN NaN\\
0.498316501833461 0.804491879899659\\
0.516240094669954 0.806764650334631\\
NaN NaN\\
0.523219137287825 0.822612480127958\\
0.516240094669954 0.806764650334631\\
NaN NaN\\
0.343530577275966 0.857167279479875\\
0.387814809155617 0.856229119667541\\
NaN NaN\\
0.430882541784787 0.855401297974186\\
0.387814809155617 0.856229119667541\\
NaN NaN\\
0.366769902218469 0.893282743337067\\
0.387814809155617 0.856229119667541\\
NaN NaN\\
0.365425445234047 0.81953524629907\\
0.387814809155617 0.856229119667541\\
NaN NaN\\
0.411055257351556 0.893105462563528\\
0.387814809155617 0.856229119667541\\
NaN NaN\\
0.409090773681235 0.818801045549412\\
0.387814809155617 0.856229119667541\\
NaN NaN\\
0.409090773681235 0.818801045549412\\
0.437074592350134 0.802705554173266\\
NaN NaN\\
0.433057335169867 0.781145096984455\\
0.437074592350134 0.802705554173266\\
NaN NaN\\
0.452067789980336 0.81768618895606\\
0.437074592350134 0.802705554173266\\
NaN NaN\\
0.451084844796236 0.783594431768988\\
0.437074592350134 0.802705554173266\\
NaN NaN\\
0.417049948698112 0.78982065866897\\
0.437074592350134 0.802705554173266\\
NaN NaN\\
0.460010804983155 0.801790972821499\\
0.437074592350134 0.802705554173266\\
NaN NaN\\
0.437205239477422 0.826545494670034\\
0.437074592350134 0.802705554173266\\
NaN NaN\\
0.559515904250998 0.861754820412508\\
0.546118041979989 0.862933737402156\\
NaN NaN\\
0.531494507159496 0.86397859415238\\
0.546118041979989 0.862933737402156\\
NaN NaN\\
0.555076863406419 0.873623499196616\\
0.546118041979989 0.862933737402156\\
NaN NaN\\
0.55179610700482 0.851258465077489\\
0.546118041979989 0.862933737402156\\
NaN NaN\\
0.541175813010883 0.876226454312798\\
0.546118041979989 0.862933737402156\\
NaN NaN\\
0.537923861848396 0.850826546123021\\
0.546118041979989 0.862933737402156\\
NaN NaN\\
0.347442381224225 0.523101139430472\\
0.372901189797286 0.496297284176851\\
NaN NaN\\
0.392922547527002 0.464978834008506\\
0.372901189797286 0.496297284176851\\
NaN NaN\\
0.33468737491879 0.489697400375063\\
0.372901189797286 0.496297284176851\\
NaN NaN\\
0.409108746949344 0.494446560378042\\
0.372901189797286 0.496297284176851\\
NaN NaN\\
0.357129763491834 0.46229645559495\\
0.372901189797286 0.496297284176851\\
NaN NaN\\
0.393084508071289 0.514263973431409\\
0.372901189797286 0.496297284176851\\
NaN NaN\\
0.375746347516121 0.525510344464247\\
0.372901189797286 0.496297284176851\\
NaN NaN\\
0.370376494636508 0.333755525238335\\
0.387088486153339 0.373554052367411\\
NaN NaN\\
0.400233595397332 0.408925597651378\\
0.387088486153339 0.373554052367411\\
NaN NaN\\
0.416379595270096 0.343638904940272\\
0.387088486153339 0.373554052367411\\
NaN NaN\\
0.346204893991287 0.368702524100808\\
0.387088486153339 0.373554052367411\\
NaN NaN\\
0.425833149932915 0.383067948098001\\
0.387088486153339 0.373554052367411\\
NaN NaN\\
0.363407666658272 0.402852515997287\\
0.387088486153339 0.373554052367411\\
NaN NaN\\
0.439119980145726 0.420492908268336\\
0.466847705685759 0.406604865976469\\
NaN NaN\\
0.487099846049849 0.397329569926177\\
0.466847705685759 0.406604865976469\\
NaN NaN\\
0.470613827933484 0.386222402153297\\
0.466847705685759 0.406604865976469\\
NaN NaN\\
0.485291778533564 0.418113467250547\\
0.466847705685759 0.406604865976469\\
NaN NaN\\
0.452416638558028 0.391348568237645\\
0.466847705685759 0.406604865976469\\
NaN NaN\\
0.466766649477601 0.425916587691844\\
0.466847705685759 0.406604865976469\\
NaN NaN\\
0.432400447759343 0.463551581207663\\
0.454278792415475 0.485185681549636\\
NaN NaN\\
0.471991262063931 0.50155552822428\\
0.454278792415475 0.485185681549636\\
NaN NaN\\
0.44961149448673 0.507153290738618\\
0.454278792415475 0.485185681549636\\
NaN NaN\\
0.476528824013752 0.479975606216958\\
0.454278792415475 0.485185681549636\\
NaN NaN\\
0.434652056107375 0.492411846774002\\
0.454278792415475 0.485185681549636\\
NaN NaN\\
0.460593365896221 0.466707017857584\\
0.454278792415475 0.485185681549636\\
NaN NaN\\
0.309113390540316 0.427458707980705\\
0.342652403558388 0.430804788848307\\
NaN NaN\\
0.377483391495295 0.434763095491925\\
0.342652403558388 0.430804788848307\\
NaN NaN\\
0.321928117935669 0.457201467512902\\
0.342652403558388 0.430804788848307\\
NaN NaN\\
0.326628864430857 0.400047208396647\\
0.342652403558388 0.430804788848307\\
NaN NaN\\
0.357129763491834 0.46229645559495\\
0.342652403558388 0.430804788848307\\
NaN NaN\\
0.363407666658272 0.402852515997287\\
0.342652403558388 0.430804788848307\\
NaN NaN\\
1.62254355778576 0.580198721804041\\
1.59573238190097 0.554648055965521\\
NaN NaN\\
1.57515417327393 0.535396341593136\\
1.59573238190097 0.554648055965521\\
NaN NaN\\
1.62817841256949 0.540235216233228\\
1.59573238190097 0.554648055965521\\
NaN NaN\\
1.58419034390494 0.58883567412045\\
1.59573238190097 0.554648055965521\\
NaN NaN\\
1.59857241562778 0.522811676233725\\
1.59573238190097 0.554648055965521\\
NaN NaN\\
1.56547397467464 0.559990337009627\\
1.59573238190097 0.554648055965521\\
NaN NaN\\
1.61411394687672 0.463842421821755\\
1.59218815751555 0.492085047611414\\
NaN NaN\\
1.57403671622884 0.513216894854842\\
1.59218815751555 0.492085047611414\\
NaN NaN\\
1.62584950879529 0.500919817960193\\
1.59218815751555 0.492085047611414\\
NaN NaN\\
1.57831397697757 0.461842275442752\\
1.59218815751555 0.492085047611414\\
NaN NaN\\
1.59857241562778 0.522811676233725\\
1.59218815751555 0.492085047611414\\
NaN NaN\\
1.56194745511929 0.489632204155157\\
1.59218815751555 0.492085047611414\\
NaN NaN\\
1.51349549870245 0.575125083053236\\
1.53297500336797 0.558418145691178\\
NaN NaN\\
1.55316938492437 0.536479549589606\\
1.53297500336797 0.558418145691178\\
NaN NaN\\
1.55140316372687 0.585822095631793\\
1.53297500336797 0.558418145691178\\
NaN NaN\\
1.5116684077698 0.542066374145985\\
1.53297500336797 0.558418145691178\\
NaN NaN\\
1.56547397467464 0.559990337009627\\
1.53297500336797 0.558418145691178\\
NaN NaN\\
1.52910628683804 0.52571642713595\\
1.53297500336797 0.558418145691178\\
NaN NaN\\
1.52949702669241 0.58281475825432\\
1.53297500336797 0.558418145691178\\
NaN NaN\\
1.50973105572506 0.559063078279183\\
1.53297500336797 0.558418145691178\\
NaN NaN\\
1.51767021064437 0.474878421262484\\
1.53247054058479 0.495102727534661\\
NaN NaN\\
1.55242856487256 0.514206872626263\\
1.53247054058479 0.495102727534661\\
NaN NaN\\
1.54209039337683 0.461182332793428\\
1.53247054058479 0.495102727534661\\
NaN NaN\\
1.5123397913621 0.508535193142857\\
1.53247054058479 0.495102727534661\\
NaN NaN\\
1.56194745511929 0.489632204155157\\
1.53247054058479 0.495102727534661\\
NaN NaN\\
1.52910628683804 0.52571642713595\\
1.53247054058479 0.495102727534661\\
NaN NaN\\
1.51170861165238 0.491489820149956\\
1.53247054058479 0.495102727534661\\
NaN NaN\\
1.03139341964727 0.687848585587443\\
1.0639689257668 0.683668688438437\\
NaN NaN\\
1.08981276054073 0.684593968425699\\
1.0639689257668 0.683668688438437\\
NaN NaN\\
1.06566241011964 0.660235824593735\\
1.0639689257668 0.683668688438437\\
NaN NaN\\
1.04540378999193 0.662248084363176\\
1.0639689257668 0.683668688438437\\
NaN NaN\\
1.06518548759588 0.704966969938568\\
1.0639689257668 0.683668688438437\\
NaN NaN\\
1.05035057078096 0.702137614343237\\
1.0639689257668 0.683668688438437\\
NaN NaN\\
1.08286326590522 0.666077643346575\\
1.0639689257668 0.683668688438437\\
NaN NaN\\
1.08098573941086 0.701510958485819\\
1.0639689257668 0.683668688438437\\
NaN NaN\\
1.19099139387927 0.74601904081204\\
1.18785582244537 0.72079507700002\\
NaN NaN\\
1.2132810955836 0.708818437713997\\
1.18785582244537 0.72079507700002\\
NaN NaN\\
1.18845310648709 0.691821428404109\\
1.18785582244537 0.72079507700002\\
NaN NaN\\
1.20632281199143 0.731957705326578\\
1.18785582244537 0.72079507700002\\
NaN NaN\\
1.17355869317693 0.708018095200346\\
1.18785582244537 0.72079507700002\\
NaN NaN\\
1.16854383302386 0.722442468295637\\
1.18785582244537 0.72079507700002\\
NaN NaN\\
1.17418906452396 0.736412123722668\\
1.18785582244537 0.72079507700002\\
NaN NaN\\
1.12537378612287 0.607465977570537\\
1.12673942781656 0.627289738392187\\
NaN NaN\\
1.12869002647359 0.645540206875156\\
1.12673942781656 0.627289738392187\\
NaN NaN\\
1.10850203498806 0.619366861465551\\
1.12673942781656 0.627289738392187\\
NaN NaN\\
1.14294492178198 0.617082151440517\\
1.12673942781656 0.627289738392187\\
NaN NaN\\
1.11153377557118 0.638863615878446\\
1.12673942781656 0.627289738392187\\
NaN NaN\\
1.14317640026734 0.635601267907169\\
1.12673942781656 0.627289738392187\\
NaN NaN\\
1.11407313402972 0.765067538718383\\
1.11734569433366 0.743890976439814\\
NaN NaN\\
1.12106191062457 0.726536561913535\\
1.11734569433366 0.743890976439814\\
NaN NaN\\
1.09879269820171 0.749645387714208\\
1.11734569433366 0.743890976439814\\
NaN NaN\\
1.13348514149661 0.754244088302996\\
1.11734569433366 0.743890976439814\\
NaN NaN\\
1.1042637958172 0.730904245007813\\
1.11734569433366 0.743890976439814\\
NaN NaN\\
1.13239159832878 0.73678433620506\\
1.11734569433366 0.743890976439814\\
NaN NaN\\
1.18845310648709 0.691821428404109\\
1.18252689311392 0.667236786765508\\
NaN NaN\\
1.19643575714195 0.657543570386198\\
1.18252689311392 0.667236786765508\\
NaN NaN\\
1.16758415678178 0.667176859529748\\
1.18252689311392 0.667236786765508\\
NaN NaN\\
1.19884686373181 0.671312422389064\\
1.18252689311392 0.667236786765508\\
NaN NaN\\
1.18545528100406 0.648307062277349\\
1.18252689311392 0.667236786765508\\
NaN NaN\\
1.17016738403759 0.680787342924324\\
1.18252689311392 0.667236786765508\\
NaN NaN\\
1.17058521910694 0.654017465040368\\
1.18252689311392 0.667236786765508\\
NaN NaN\\
0.679339552539874 0.499078197243091\\
0.668111668438575 0.489088550947477\\
NaN NaN\\
0.657916802311327 0.479654246537952\\
0.668111668438575 0.489088550947477\\
NaN NaN\\
0.664242188737262 0.502756485366909\\
0.668111668438575 0.489088550947477\\
NaN NaN\\
0.68208003220689 0.485234213491469\\
0.668111668438575 0.489088550947477\\
NaN NaN\\
0.653822620590488 0.492026575604793\\
0.668111668438575 0.489088550947477\\
NaN NaN\\
0.670985890750611 0.476254741277382\\
0.668111668438575 0.489088550947477\\
NaN NaN\\
0.601390728557345 0.419716725307435\\
0.612795329398264 0.431903308108064\\
NaN NaN\\
0.622185898118948 0.441980903689256\\
0.612795329398264 0.431903308108064\\
NaN NaN\\
0.596891103806895 0.437417357263059\\
0.612795329398264 0.431903308108064\\
NaN NaN\\
0.619052087782722 0.417413980453572\\
0.612795329398264 0.431903308108064\\
NaN NaN\\
0.609394819282628 0.445266439501226\\
0.612795329398264 0.431903308108064\\
NaN NaN\\
0.627903677920526 0.429824878324569\\
0.612795329398264 0.431903308108064\\
NaN NaN\\
0.595114427331707 0.506204430109187\\
0.60900954640281 0.49249112835458\\
NaN NaN\\
0.618715211359978 0.483233328164593\\
0.60900954640281 0.49249112835458\\
NaN NaN\\
0.614786801082387 0.50789473672166\\
0.60900954640281 0.49249112835458\\
NaN NaN\\
0.593281720932179 0.485405716474\\
0.60900954640281 0.49249112835458\\
NaN NaN\\
0.624154316511823 0.49445361254241\\
0.60900954640281 0.49249112835458\\
NaN NaN\\
0.607928602326977 0.478161580722575\\
0.60900954640281 0.49249112835458\\
NaN NaN\\
0.684127964903989 0.427707087353852\\
0.671560102734042 0.437036153602182\\
NaN NaN\\
0.660294357722205 0.445071783987461\\
0.671560102734042 0.437036153602182\\
NaN NaN\\
0.686932866418722 0.443857731670501\\
0.671560102734042 0.437036153602182\\
NaN NaN\\
0.667872863025348 0.422530322321279\\
0.671560102734042 0.437036153602182\\
NaN NaN\\
0.673264461095726 0.450841780830057\\
0.671560102734042 0.437036153602182\\
NaN NaN\\
0.656967894231164 0.432506737623874\\
0.671560102734042 0.437036153602182\\
NaN NaN\\
1.08139057867526 0.287021288211381\\
1.09137098395411 0.314340107672324\\
NaN NaN\\
1.10716238564711 0.300273482452069\\
1.09137098395411 0.314340107672324\\
NaN NaN\\
1.08638821605058 0.333788432691156\\
1.09137098395411 0.314340107672324\\
NaN NaN\\
1.1131008674541 0.316414274493144\\
1.09137098395411 0.314340107672324\\
NaN NaN\\
1.10543062044817 0.331572282414457\\
1.09137098395411 0.314340107672324\\
NaN NaN\\
1.07437125748384 0.322619874022999\\
1.09137098395411 0.314340107672324\\
NaN NaN\\
1.07195601971068 0.308502714064349\\
1.09137098395411 0.314340107672324\\
NaN NaN\\
0.991465803436869 0.421779812038766\\
1.01178132933948 0.411084268052518\\
NaN NaN\\
1.02999197641399 0.400886783572481\\
1.01178132933948 0.411084268052518\\
NaN NaN\\
1.01168504959891 0.432631520916515\\
1.01178132933948 0.411084268052518\\
NaN NaN\\
0.993777867595713 0.399729306799819\\
1.01178132933948 0.411084268052518\\
NaN NaN\\
1.03044695602185 0.420619169094067\\
1.01178132933948 0.411084268052518\\
NaN NaN\\
1.0132849285256 0.390859804976703\\
1.01178132933948 0.411084268052518\\
NaN NaN\\
1.09696409763432 0.459506250274557\\
1.08998163925604 0.439250841376424\\
NaN NaN\\
1.083904198748 0.420344301104607\\
1.08998163925604 0.439250841376424\\
NaN NaN\\
1.07482350635035 0.454887848223854\\
1.08998163925604 0.439250841376424\\
NaN NaN\\
1.11124471591411 0.442671619353726\\
1.08998163925604 0.439250841376424\\
NaN NaN\\
1.06946028150556 0.434547677671058\\
1.08998163925604 0.439250841376424\\
NaN NaN\\
1.10361006080502 0.423752946712814\\
1.08998163925604 0.439250841376424\\
NaN NaN\\
1.15766479087232 0.376467459632125\\
1.13711916926106 0.376629187008272\\
NaN NaN\\
1.11777276186081 0.376763879966209\\
1.13711916926106 0.376629187008272\\
NaN NaN\\
1.1465701990733 0.359541195609935\\
1.13711916926106 0.376629187008272\\
NaN NaN\\
1.14710848919743 0.393221903399563\\
1.13711916926106 0.376629187008272\\
NaN NaN\\
1.12688643934473 0.361358883125611\\
1.13711916926106 0.376629187008272\\
NaN NaN\\
1.12691848040235 0.392658761670574\\
1.13711916926106 0.376629187008272\\
NaN NaN\\
1.0117110265293 0.32478774840018\\
1.02377767495001 0.337007577836352\\
NaN NaN\\
1.03604283569557 0.348166499402927\\
1.02377767495001 0.337007577836352\\
NaN NaN\\
1.02989220989039 0.319974347987769\\
1.02377767495001 0.337007577836352\\
NaN NaN\\
1.00627740366999 0.341942546728557\\
1.02377767495001 0.337007577836352\\
NaN NaN\\
1.03905827593027 0.333265462058606\\
1.02377767495001 0.337007577836352\\
NaN NaN\\
1.01945658219573 0.353973922466766\\
1.02377767495001 0.337007577836352\\
NaN NaN\\
0.0388569678302405 0.0379340259057009\\
0.05 0\\
NaN NaN\\
0.0799880709736315 0.0331498704055437\\
0.05 0\\
NaN NaN\\
0.241680230431739 0.0420723861084336\\
0.25 0\\
NaN NaN\\
0.28532254701926 0.0365775258861427\\
0.25 0\\
NaN NaN\\
0.441296794522906 0.0180489463087345\\
0.45 0\\
NaN NaN\\
0.464633582894297 0.0182649248516914\\
0.45 0\\
NaN NaN\\
0.628957622286392 0.0337256083038235\\
0.65 0\\
NaN NaN\\
0.675010245316706 0.0325598857022998\\
0.65 0\\
NaN NaN\\
0.840628333221385 0.0142186091560396\\
0.85 0\\
NaN NaN\\
0.860837737821392 0.0160378718174764\\
0.85 0\\
NaN NaN\\
1.03264923528921 0.0185713008684733\\
1.05 0\\
NaN NaN\\
1.05694916997018 0.0186183562753863\\
1.05 0\\
NaN NaN\\
1.23861006285734 0.0525023603340854\\
1.25 0\\
NaN NaN\\
1.27680167259341 0.044506275585123\\
1.25 0\\
NaN NaN\\
1.21792370139282 0.0297863870651761\\
1.25 0\\
NaN NaN\\
1.44804030128967 0.0253004542159546\\
1.45 0\\
NaN NaN\\
1.47172319518684 0.0221997892612936\\
1.45 0\\
NaN NaN\\
1.63012129163204 0.0381142157654119\\
1.65 0\\
NaN NaN\\
1.67868151722026 0.0360871063203146\\
1.65 0\\
NaN NaN\\
1.82111946337536 0.033869939514495\\
1.85 0\\
NaN NaN\\
1.86732357977234 0.0345230329579797\\
1.85 0\\
NaN NaN\\
1.95748069600139 0.0412134504750877\\
2 0.05\\
NaN NaN\\
1.9609502962617 0.0853587992799941\\
2 0.05\\
NaN NaN\\
1.95966081309705 0.225225211755278\\
2 0.25\\
NaN NaN\\
1.9578641872778 0.274591131757986\\
2 0.25\\
NaN NaN\\
1.95679050821423 0.426489149108574\\
2 0.45\\
NaN NaN\\
1.95739423807941 0.476967738221781\\
2 0.45\\
NaN NaN\\
1.95998823951909 0.627093767139699\\
2 0.65\\
NaN NaN\\
1.96114729255664 0.676565396451569\\
2 0.65\\
NaN NaN\\
1.96437665286082 0.821248741982371\\
2 0.85\\
NaN NaN\\
1.96423602981948 0.867676240799491\\
2 0.85\\
NaN NaN\\
1.95834978119577 0.957796975640861\\
1.95 1\\
NaN NaN\\
1.91405113609777 0.961559669532368\\
1.95 1\\
NaN NaN\\
1.77514852075551 0.961427509669315\\
1.75 1\\
NaN NaN\\
1.72685164986974 0.959520675468411\\
1.75 1\\
NaN NaN\\
1.57575986557989 0.950967388180752\\
1.55 1\\
NaN NaN\\
1.53621298608605 0.95693745554576\\
1.55 1\\
NaN NaN\\
1.51665041276864 0.977215415374348\\
1.55 1\\
NaN NaN\\
1.35834916943512 0.956108188363514\\
1.35 1\\
NaN NaN\\
1.31198589927042 0.964841358167771\\
1.35 1\\
NaN NaN\\
1.15657033576339 0.985056336243117\\
1.15 1\\
NaN NaN\\
1.1357929050831 0.983032356408585\\
1.15 1\\
NaN NaN\\
0.962345041833601 0.980129570555759\\
0.95 1\\
NaN NaN\\
0.937471041493818 0.980336237118494\\
0.95 1\\
NaN NaN\\
0.777053212268649 0.970351451166991\\
0.75 1\\
NaN NaN\\
0.720399337683072 0.961723841709983\\
0.75 1\\
NaN NaN\\
0.752099014912101 0.961137920451451\\
0.75 1\\
NaN NaN\\
0.555300888318206 0.979008869763865\\
0.55 1\\
NaN NaN\\
0.532363206039863 0.98096855664484\\
0.55 1\\
NaN NaN\\
0.37089759687665 0.964807178150118\\
0.35 1\\
NaN NaN\\
0.323597650337748 0.96495423432743\\
0.35 1\\
NaN NaN\\
0.180471198603239 0.965760534743281\\
0.15 1\\
NaN NaN\\
0.133898333809054 0.965102033149173\\
0.15 1\\
NaN NaN\\
0.0430434462109798 0.958574190848123\\
0 0.95\\
NaN NaN\\
0.0398399337404698 0.914276886047372\\
0 0.95\\
NaN NaN\\
0.0412475775891764 0.77396511404034\\
0 0.75\\
NaN NaN\\
0.0427718590573531 0.724583962563131\\
0 0.75\\
NaN NaN\\
0.0423286770543428 0.574497991116737\\
0 0.55\\
NaN NaN\\
0.0414720220512348 0.52533555589083\\
0 0.55\\
NaN NaN\\
0.0411829860478582 0.380431503327163\\
0 0.35\\
NaN NaN\\
0.0423991062569374 0.332779311190074\\
0 0.35\\
NaN NaN\\
0.0433220769114733 0.159690239500735\\
0 0.15\\
NaN NaN\\
0.0357622590433578 0.119345007803264\\
0 0.15\\
NaN NaN\\
0.162468893292849 0.0392283723258929\\
0.15 0\\
NaN NaN\\
0.121326378196326 0.0333333999055578\\
0.15 0\\
NaN NaN\\
0.374828675329387 0.0365428098680359\\
0.35 0\\
NaN NaN\\
0.329761979507144 0.0347872912900391\\
0.35 0\\
NaN NaN\\
0.581959878723998 0.0358859453711037\\
0.55 0\\
NaN NaN\\
0.53452596512877 0.0366866622457368\\
0.55 0\\
NaN NaN\\
0.765689971020867 0.0361835384133151\\
0.75 0\\
NaN NaN\\
0.720436628288953 0.0331691277578798\\
0.75 0\\
NaN NaN\\
0.958615513894364 0.0185502449866683\\
0.95 0\\
NaN NaN\\
0.933757144581149 0.0183474751406134\\
0.95 0\\
NaN NaN\\
1.15114903626203 0.0224092677197776\\
1.15 0\\
NaN NaN\\
1.12824107767211 0.0203998471375052\\
1.15 0\\
NaN NaN\\
1.37040279449525 0.0529974976621266\\
1.35 0\\
NaN NaN\\
1.32084886280399 0.046883682247072\\
1.35 0\\
NaN NaN\\
1.5790013943451 0.0419694263117102\\
1.55 0\\
NaN NaN\\
1.5408670392344 0.0349946099733568\\
1.55 0\\
NaN NaN\\
1.5203534004165 0.0186060241239408\\
1.55 0\\
NaN NaN\\
1.77416476441106 0.0341135444114328\\
1.75 0\\
NaN NaN\\
1.72663057490902 0.0348637624684943\\
1.75 0\\
NaN NaN\\
1.95748069600139 0.0412134504750877\\
1.95 0\\
NaN NaN\\
1.91278886569769 0.0367152109673135\\
1.95 0\\
NaN NaN\\
1.96133865664744 0.177262044535095\\
2 0.15\\
NaN NaN\\
1.9620202706593 0.130712821126306\\
2 0.15\\
NaN NaN\\
1.95645516934762 0.375774069686026\\
2 0.35\\
NaN NaN\\
1.95671635089849 0.32498057145444\\
2 0.35\\
NaN NaN\\
1.95898479704545 0.577280008529459\\
2 0.55\\
NaN NaN\\
1.95812991339669 0.527225291424284\\
2 0.55\\
NaN NaN\\
1.96358375285697 0.773835217992949\\
2 0.75\\
NaN NaN\\
1.96240071040322 0.725542256552095\\
2 0.75\\
NaN NaN\\
1.95834978119577 0.957796975640861\\
2 0.95\\
NaN NaN\\
1.96247293226917 0.913197949035969\\
2 0.95\\
NaN NaN\\
1.82246340065922 0.962734749956056\\
1.85 1\\
NaN NaN\\
1.86873490001592 0.962986916878085\\
1.85 1\\
NaN NaN\\
1.62741905587702 0.95425651479245\\
1.65 1\\
NaN NaN\\
1.67765652081562 0.957171100518907\\
1.65 1\\
NaN NaN\\
1.44000274368788 0.97355336113249\\
1.45 1\\
NaN NaN\\
1.46499463747505 0.975024486414633\\
1.45 1\\
NaN NaN\\
1.26765233134559 0.970656792802315\\
1.25 1\\
NaN NaN\\
1.24078624932576 0.981960900574217\\
1.25 1\\
NaN NaN\\
1.03725684638939 0.980182206905344\\
1.05 1\\
NaN NaN\\
1.06223047329144 0.980473540276458\\
1.05 1\\
NaN NaN\\
0.843232218052769 0.98418125609261\\
0.85 1\\
NaN NaN\\
0.864085217779376 0.98231022953603\\
0.85 1\\
NaN NaN\\
0.626753409614745 0.961516088114073\\
0.65 1\\
NaN NaN\\
0.672763727556659 0.956989445491263\\
0.65 1\\
NaN NaN\\
0.415425529428959 0.9648535432287\\
0.45 1\\
NaN NaN\\
0.470742632402536 0.972956785372648\\
0.45 1\\
NaN NaN\\
0.446081266761949 0.963514947652776\\
0.45 1\\
NaN NaN\\
0.227813891050572 0.965646466759809\\
0.25 1\\
NaN NaN\\
0.275666367582684 0.965284101015935\\
0.25 1\\
NaN NaN\\
0.0430434462109798 0.958574190848123\\
0.05 1\\
NaN NaN\\
0.0880937285241229 0.962965016103698\\
0.05 1\\
NaN NaN\\
0.0396520410706707 0.822063613859408\\
0 0.85\\
NaN NaN\\
0.038917989048129 0.868772564141135\\
0 0.85\\
NaN NaN\\
0.0431556594858869 0.624239346798926\\
0 0.65\\
NaN NaN\\
0.043454806998161 0.674435519921758\\
0 0.65\\
NaN NaN\\
0.0407421450736692 0.428397657326256\\
0 0.45\\
NaN NaN\\
0.0408843114039822 0.476672834111479\\
0 0.45\\
NaN NaN\\
0.0502549742485237 0.23968165220893\\
0 0.25\\
NaN NaN\\
0.0448728889416651 0.285632195102832\\
0 0.25\\
NaN NaN\\
0.0388569678302405 0.0379340259057009\\
0 0.05\\
NaN NaN\\
0.0347256123863899 0.0785374861973717\\
0 0.05\\
NaN NaN\\
0.0799880709736315 0.0331498704055437\\
0.0388569678302405 0.0379340259057009\\
NaN NaN\\
0.0347256123863899 0.0785374861973717\\
0.0388569678302405 0.0379340259057009\\
NaN NaN\\
0.113558393877477 0.0858130813341198\\
0.0903891668403515 0.0861495882669668\\
NaN NaN\\
0.101312434509528 0.0617116323193962\\
0.0903891668403515 0.0861495882669668\\
NaN NaN\\
0.0913242114701756 0.108416731530382\\
0.0903891668403515 0.0861495882669668\\
NaN NaN\\
0.0653079654758422 0.0980296956809763\\
0.0903891668403515 0.0861495882669668\\
NaN NaN\\
0.121326378196326 0.0333333999055578\\
0.0799880709736315 0.0331498704055437\\
NaN NaN\\
0.101312434509528 0.0617116323193962\\
0.0799880709736315 0.0331498704055437\\
NaN NaN\\
0.0357622590433578 0.119345007803264\\
0.0347256123863899 0.0785374861973717\\
NaN NaN\\
0.0653079654758422 0.0980296956809763\\
0.0347256123863899 0.0785374861973717\\
NaN NaN\\
0.121326378196326 0.0333333999055578\\
0.162468893292849 0.0392283723258929\\
NaN NaN\\
0.201693305039567 0.0573146808734654\\
0.162468893292849 0.0392283723258929\\
NaN NaN\\
0.167566674839551 0.0787774898823387\\
0.162468893292849 0.0392283723258929\\
NaN NaN\\
0.101312434509528 0.0617116323193962\\
0.113558393877477 0.0858130813341198\\
NaN NaN\\
0.11431496929732 0.10762906639396\\
0.113558393877477 0.0858130813341198\\
NaN NaN\\
0.138739367375065 0.0964652297466081\\
0.113558393877477 0.0858130813341198\\
NaN NaN\\
0.101312434509528 0.0617116323193962\\
0.121326378196326 0.0333333999055578\\
NaN NaN\\
0.0357622590433578 0.119345007803264\\
0.0433220769114733 0.159690239500735\\
NaN NaN\\
0.065660540393556 0.197468680484433\\
0.0433220769114733 0.159690239500735\\
NaN NaN\\
0.0872826865441702 0.161501354669788\\
0.0433220769114733 0.159690239500735\\
NaN NaN\\
0.0653079654758422 0.0980296956809763\\
0.0913242114701756 0.108416731530382\\
NaN NaN\\
0.11431496929732 0.10762906639396\\
0.0913242114701756 0.108416731530382\\
NaN NaN\\
0.104306826671064 0.131865021159655\\
0.0913242114701756 0.108416731530382\\
NaN NaN\\
0.0653079654758422 0.0980296956809763\\
0.0357622590433578 0.119345007803264\\
NaN NaN\\
1.91278886569769 0.0367152109673135\\
1.95748069600139 0.0412134504750877\\
NaN NaN\\
1.9609502962617 0.0853587992799941\\
1.95748069600139 0.0412134504750877\\
NaN NaN\\
1.85437224784174 0.0988771909549793\\
1.88978257291132 0.103639543797976\\
NaN NaN\\
1.88077835199277 0.0693581714188236\\
1.88978257291132 0.103639543797976\\
NaN NaN\\
1.89165210058472 0.138597686150895\\
1.88978257291132 0.103639543797976\\
NaN NaN\\
1.92505529286349 0.115023220210816\\
1.88978257291132 0.103639543797976\\
NaN NaN\\
1.86732357977234 0.0345230329579797\\
1.91278886569769 0.0367152109673135\\
NaN NaN\\
1.88077835199277 0.0693581714188236\\
1.91278886569769 0.0367152109673135\\
NaN NaN\\
1.9620202706593 0.130712821126306\\
1.9609502962617 0.0853587992799941\\
NaN NaN\\
1.92505529286349 0.115023220210816\\
1.9609502962617 0.0853587992799941\\
NaN NaN\\
1.86732357977234 0.0345230329579797\\
1.82111946337536 0.033869939514495\\
NaN NaN\\
1.77416476441106 0.0341135444114328\\
1.82111946337536 0.033869939514495\\
NaN NaN\\
1.7959608851053 0.0674146820744672\\
1.82111946337536 0.033869939514495\\
NaN NaN\\
1.88077835199277 0.0693581714188236\\
1.85437224784174 0.0988771909549793\\
NaN NaN\\
1.83489984147345 0.128884303059151\\
1.85437224784174 0.0988771909549793\\
NaN NaN\\
1.81581861736483 0.0994271763380492\\
1.85437224784174 0.0988771909549793\\
NaN NaN\\
1.88077835199277 0.0693581714188236\\
1.86732357977234 0.0345230329579797\\
NaN NaN\\
1.9620202706593 0.130712821126306\\
1.96133865664744 0.177262044535095\\
NaN NaN\\
1.95966081309705 0.225225211755278\\
1.96133865664744 0.177262044535095\\
NaN NaN\\
1.92157376511451 0.201008115947345\\
1.96133865664744 0.177262044535095\\
NaN NaN\\
1.92505529286349 0.115023220210816\\
1.89165210058472 0.138597686150895\\
NaN NaN\\
1.85761454101926 0.154194855219069\\
1.89165210058472 0.138597686150895\\
NaN NaN\\
1.88698971528005 0.177326966727795\\
1.89165210058472 0.138597686150895\\
NaN NaN\\
1.92505529286349 0.115023220210816\\
1.9620202706593 0.130712821126306\\
NaN NaN\\
0.0880937285241229 0.962965016103698\\
0.0430434462109798 0.958574190848123\\
NaN NaN\\
0.0398399337404698 0.914276886047372\\
0.0430434462109798 0.958574190848123\\
NaN NaN\\
0.148998973420576 0.899837180751155\\
0.112771334697297 0.895261261914204\\
NaN NaN\\
0.121276029040478 0.929895658911615\\
0.112771334697297 0.895261261914204\\
NaN NaN\\
0.111269931023776 0.859890687546569\\
0.112771334697297 0.895261261914204\\
NaN NaN\\
0.0767372147875736 0.884102126218715\\
0.112771334697297 0.895261261914204\\
NaN NaN\\
0.133898333809054 0.965102033149173\\
0.0880937285241229 0.962965016103698\\
NaN NaN\\
0.121276029040478 0.929895658911615\\
0.0880937285241229 0.962965016103698\\
NaN NaN\\
0.038917989048129 0.868772564141135\\
0.0398399337404698 0.914276886047372\\
NaN NaN\\
0.0767372147875736 0.884102126218715\\
0.0398399337404698 0.914276886047372\\
NaN NaN\\
0.133898333809054 0.965102033149173\\
0.180471198603239 0.965760534743281\\
NaN NaN\\
0.227813891050572 0.965646466759809\\
0.180471198603239 0.965760534743281\\
NaN NaN\\
0.207542331511909 0.931798544154852\\
0.180471198603239 0.965760534743281\\
NaN NaN\\
0.121276029040478 0.929895658911615\\
0.148998973420576 0.899837180751155\\
NaN NaN\\
0.169764627821184 0.869101274404337\\
0.148998973420576 0.899837180751155\\
NaN NaN\\
0.188602830539534 0.899121870792397\\
0.148998973420576 0.899837180751155\\
NaN NaN\\
0.121276029040478 0.929895658911615\\
0.133898333809054 0.965102033149173\\
NaN NaN\\
0.038917989048129 0.868772564141135\\
0.0396520410706707 0.822063613859408\\
NaN NaN\\
0.0412475775891764 0.77396511404034\\
0.0396520410706707 0.822063613859408\\
NaN NaN\\
0.0804500436835816 0.797439975465517\\
0.0396520410706707 0.822063613859408\\
NaN NaN\\
0.0767372147875736 0.884102126218715\\
0.111269931023776 0.859890687546569\\
NaN NaN\\
0.146587864378731 0.843549424245017\\
0.111269931023776 0.859890687546569\\
NaN NaN\\
0.116216918238255 0.820593417947284\\
0.111269931023776 0.859890687546569\\
NaN NaN\\
0.0767372147875736 0.884102126218715\\
0.038917989048129 0.868772564141135\\
NaN NaN\\
1.96247293226917 0.913197949035969\\
1.95834978119577 0.957796975640861\\
NaN NaN\\
1.91405113609777 0.961559669532368\\
1.95834978119577 0.957796975640861\\
NaN NaN\\
1.89768638822908 0.855944426149624\\
1.89408476993863 0.891428555475174\\
NaN NaN\\
1.92866280259002 0.881696344897302\\
1.89408476993863 0.891428555475174\\
NaN NaN\\
1.85906291036715 0.89428228798632\\
1.89408476993863 0.891428555475174\\
NaN NaN\\
1.88363168831616 0.926557372932551\\
1.89408476993863 0.891428555475174\\
NaN NaN\\
1.96423602981948 0.867676240799491\\
1.96247293226917 0.913197949035969\\
NaN NaN\\
1.92866280259002 0.881696344897302\\
1.96247293226917 0.913197949035969\\
NaN NaN\\
1.86873490001592 0.962986916878085\\
1.91405113609777 0.961559669532368\\
NaN NaN\\
1.88363168831616 0.926557372932551\\
1.91405113609777 0.961559669532368\\
NaN NaN\\
1.96423602981948 0.867676240799491\\
1.96437665286082 0.821248741982371\\
NaN NaN\\
1.96358375285697 0.773835217992949\\
1.96437665286082 0.821248741982371\\
NaN NaN\\
1.92851806897348 0.796069285713141\\
1.96437665286082 0.821248741982371\\
NaN NaN\\
1.92866280259002 0.881696344897302\\
1.89768638822908 0.855944426149624\\
NaN NaN\\
1.86605624839408 0.83753645137088\\
1.89768638822908 0.855944426149624\\
NaN NaN\\
1.89551089627728 0.817023567001189\\
1.89768638822908 0.855944426149624\\
NaN NaN\\
1.92866280259002 0.881696344897302\\
1.96423602981948 0.867676240799491\\
NaN NaN\\
1.86873490001592 0.962986916878085\\
1.82246340065922 0.962734749956056\\
NaN NaN\\
1.77514852075551 0.961427509669315\\
1.82246340065922 0.962734749956056\\
NaN NaN\\
1.79861945625833 0.924935969376771\\
1.82246340065922 0.962734749956056\\
NaN NaN\\
1.88363168831616 0.926557372932551\\
1.85906291036715 0.89428228798632\\
NaN NaN\\
1.84187836937975 0.861434362004554\\
1.85906291036715 0.89428228798632\\
NaN NaN\\
1.82062076917602 0.891140814082115\\
1.85906291036715 0.89428228798632\\
NaN NaN\\
1.88363168831616 0.926557372932551\\
1.86873490001592 0.962986916878085\\
NaN NaN\\
1.9578641872778 0.274591131757986\\
1.95966081309705 0.225225211755278\\
NaN NaN\\
1.92157376511451 0.201008115947345\\
1.95966081309705 0.225225211755278\\
NaN NaN\\
1.86668036775851 0.32403497464339\\
1.87089058149046 0.270379775822118\\
NaN NaN\\
1.91361873335276 0.298854212331084\\
1.87089058149046 0.270379775822118\\
NaN NaN\\
1.83339823643754 0.237176106510331\\
1.87089058149046 0.270379775822118\\
NaN NaN\\
1.87948151351238 0.221127732781781\\
1.87089058149046 0.270379775822118\\
NaN NaN\\
1.95671635089849 0.32498057145444\\
1.9578641872778 0.274591131757986\\
NaN NaN\\
1.91361873335276 0.298854212331084\\
1.9578641872778 0.274591131757986\\
NaN NaN\\
1.88698971528005 0.177326966727795\\
1.92157376511451 0.201008115947345\\
NaN NaN\\
1.87948151351238 0.221127732781781\\
1.92157376511451 0.201008115947345\\
NaN NaN\\
1.95671635089849 0.32498057145444\\
1.95645516934762 0.375774069686026\\
NaN NaN\\
1.95679050821423 0.426489149108574\\
1.95645516934762 0.375774069686026\\
NaN NaN\\
1.91285887723115 0.402498606818689\\
1.95645516934762 0.375774069686026\\
NaN NaN\\
1.91361873335276 0.298854212331084\\
1.86668036775851 0.32403497464339\\
NaN NaN\\
1.82046699343644 0.353636558667574\\
1.86668036775851 0.32403497464339\\
NaN NaN\\
1.86775763032399 0.378057408395393\\
1.86668036775851 0.32403497464339\\
NaN NaN\\
1.91361873335276 0.298854212331084\\
1.95671635089849 0.32498057145444\\
NaN NaN\\
1.88698971528005 0.177326966727795\\
1.85761454101926 0.154194855219069\\
NaN NaN\\
1.83489984147345 0.128884303059151\\
1.85761454101926 0.154194855219069\\
NaN NaN\\
1.81961068167688 0.163188738582545\\
1.85761454101926 0.154194855219069\\
NaN NaN\\
1.87948151351238 0.221127732781781\\
1.83339823643754 0.237176106510331\\
NaN NaN\\
1.78448119563283 0.244531885792339\\
1.83339823643754 0.237176106510331\\
NaN NaN\\
1.80370772983804 0.202052564828695\\
1.83339823643754 0.237176106510331\\
NaN NaN\\
1.87948151351238 0.221127732781781\\
1.88698971528005 0.177326966727795\\
NaN NaN\\
0.0427718590573531 0.724583962563131\\
0.0412475775891764 0.77396511404034\\
NaN NaN\\
0.0804500436835816 0.797439975465517\\
0.0412475775891764 0.77396511404034\\
NaN NaN\\
0.133947552578514 0.672968483525317\\
0.13150097057837 0.726268100900915\\
NaN NaN\\
0.0873019170901643 0.699394584615964\\
0.13150097057837 0.726268100900915\\
NaN NaN\\
0.171172335586771 0.758213862032762\\
0.13150097057837 0.726268100900915\\
NaN NaN\\
0.12367005061013 0.776102477416571\\
0.13150097057837 0.726268100900915\\
NaN NaN\\
0.043454806998161 0.674435519921758\\
0.0427718590573531 0.724583962563131\\
NaN NaN\\
0.0873019170901643 0.699394584615964\\
0.0427718590573531 0.724583962563131\\
NaN NaN\\
0.116216918238255 0.820593417947284\\
0.0804500436835816 0.797439975465517\\
NaN NaN\\
0.12367005061013 0.776102477416571\\
0.0804500436835816 0.797439975465517\\
NaN NaN\\
0.043454806998161 0.674435519921758\\
0.0431556594858869 0.624239346798926\\
NaN NaN\\
0.0423286770543428 0.574497991116737\\
0.0431556594858869 0.624239346798926\\
NaN NaN\\
0.0856555757834756 0.598115798247848\\
0.0431556594858869 0.624239346798926\\
NaN NaN\\
0.0873019170901643 0.699394584615964\\
0.133947552578514 0.672968483525317\\
NaN NaN\\
0.178483853171765 0.641801730131657\\
0.133947552578514 0.672968483525317\\
NaN NaN\\
0.130599860584285 0.620745264991095\\
0.133947552578514 0.672968483525317\\
NaN NaN\\
0.0873019170901643 0.699394584615964\\
0.043454806998161 0.674435519921758\\
NaN NaN\\
0.116216918238255 0.820593417947284\\
0.146587864378731 0.843549424245017\\
NaN NaN\\
0.169764627821184 0.869101274404337\\
0.146587864378731 0.843549424245017\\
NaN NaN\\
0.186229810237346 0.8336946447397\\
0.146587864378731 0.843549424245017\\
NaN NaN\\
0.12367005061013 0.776102477416571\\
0.171172335586771 0.758213862032762\\
NaN NaN\\
0.222482512522344 0.748151997973797\\
0.171172335586771 0.758213862032762\\
NaN NaN\\
0.203031649294517 0.793140427926511\\
0.171172335586771 0.758213862032762\\
NaN NaN\\
0.12367005061013 0.776102477416571\\
0.116216918238255 0.820593417947284\\
NaN NaN\\
0.282399057429155 0.545702218056736\\
0.295359111715781 0.585834561890721\\
NaN NaN\\
0.251538494711679 0.575949177619066\\
0.295359111715781 0.585834561890721\\
NaN NaN\\
0.339729991404276 0.592808436812289\\
0.295359111715781 0.585834561890721\\
NaN NaN\\
0.310195676588049 0.627438963938049\\
0.295359111715781 0.585834561890721\\
NaN NaN\\
0.178483853171765 0.641801730131657\\
0.229491702731877 0.656292201059797\\
NaN NaN\\
0.217214472297848 0.607942858810709\\
0.229491702731877 0.656292201059797\\
NaN NaN\\
0.248760240434818 0.703494691182721\\
0.229491702731877 0.656292201059797\\
NaN NaN\\
0.279843771098008 0.663635669062986\\
0.229491702731877 0.656292201059797\\
NaN NaN\\
0.727237662631608 0.494116696966071\\
0.754332359359878 0.50507112815447\\
NaN NaN\\
0.736803620684031 0.519177094167484\\
0.754332359359878 0.50507112815447\\
NaN NaN\\
0.77663237654295 0.502207995142608\\
0.754332359359878 0.50507112815447\\
NaN NaN\\
0.754865140969052 0.525470696113538\\
0.754332359359878 0.50507112815447\\
NaN NaN\\
0.771872060991824 0.520889376826313\\
0.754332359359878 0.50507112815447\\
NaN NaN\\
0.764459637863826 0.488957513121107\\
0.754332359359878 0.50507112815447\\
NaN NaN\\
0.748382688402345 0.484010877224812\\
0.754332359359878 0.50507112815447\\
NaN NaN\\
0.867469187948366 0.475025151247827\\
0.840761853811352 0.484217402754568\\
NaN NaN\\
0.817747088254953 0.491431445846162\\
0.840761853811352 0.484217402754568\\
NaN NaN\\
0.859505267550594 0.501376376531138\\
0.840761853811352 0.484217402754568\\
NaN NaN\\
0.834815461069855 0.50691641025498\\
0.840761853811352 0.484217402754568\\
NaN NaN\\
0.843858167256022 0.460098279455964\\
0.840761853811352 0.484217402754568\\
NaN NaN\\
0.821367532140204 0.469840300583859\\
0.840761853811352 0.484217402754568\\
NaN NaN\\
0.964302828030705 0.645802255814011\\
0.959043972777427 0.62039652608654\\
NaN NaN\\
0.953117881464138 0.596407040181734\\
0.959043972777427 0.62039652608654\\
NaN NaN\\
0.983959028560495 0.627951945902281\\
0.959043972777427 0.62039652608654\\
NaN NaN\\
0.977530880330997 0.603228389593241\\
0.959043972777427 0.62039652608654\\
NaN NaN\\
0.939969455408707 0.636278349449824\\
0.959043972777427 0.62039652608654\\
NaN NaN\\
0.935311349423955 0.612835080733529\\
0.959043972777427 0.62039652608654\\
NaN NaN\\
0.919370877785261 0.49712936628175\\
0.929960467950317 0.52446272606255\\
NaN NaN\\
0.938773676753597 0.5491646188276\\
0.929960467950317 0.52446272606255\\
NaN NaN\\
0.949219397704333 0.504254500344594\\
0.929960467950317 0.52446272606255\\
NaN NaN\\
0.956834595561422 0.53033815248228\\
0.929960467950317 0.52446272606255\\
NaN NaN\\
0.902360489949528 0.521100073785096\\
0.929960467950317 0.52446272606255\\
NaN NaN\\
0.913238943907134 0.544764402483084\\
0.929960467950317 0.52446272606255\\
NaN NaN\\
1.53621298608605 0.95693745554576\\
1.57575986557989 0.950967388180752\\
NaN NaN\\
1.62741905587702 0.95425651479245\\
1.57575986557989 0.950967388180752\\
NaN NaN\\
1.60485115132582 0.905372100559798\\
1.57575986557989 0.950967388180752\\
NaN NaN\\
1.5468885190185 0.930684490483064\\
1.57575986557989 0.950967388180752\\
NaN NaN\\
1.52401565141538 0.829888532797931\\
1.53781398909192 0.856486421174644\\
NaN NaN\\
1.55069015042592 0.882425523045929\\
1.53781398909192 0.856486421174644\\
NaN NaN\\
1.50966618773091 0.855336901931587\\
1.53781398909192 0.856486421174644\\
NaN NaN\\
1.52319126196985 0.880631864873012\\
1.53781398909192 0.856486421174644\\
NaN NaN\\
1.55374368182557 0.832745157178938\\
1.53781398909192 0.856486421174644\\
NaN NaN\\
1.5658095904237 0.858635272954097\\
1.53781398909192 0.856486421174644\\
NaN NaN\\
1.51665041276864 0.977215415374348\\
1.53621298608605 0.95693745554576\\
NaN NaN\\
1.5468885190185 0.930684490483064\\
1.53621298608605 0.95693745554576\\
NaN NaN\\
1.50658009655864 0.953155370367864\\
1.53621298608605 0.95693745554576\\
NaN NaN\\
1.52153669662917 0.929821783309547\\
1.53621298608605 0.95693745554576\\
NaN NaN\\
1.4156502643275 0.970325626027782\\
1.42991379926617 0.946681804011435\\
NaN NaN\\
1.44358098921212 0.924010705049399\\
1.42991379926617 0.946681804011435\\
NaN NaN\\
1.44000274368788 0.97355336113249\\
1.42991379926617 0.946681804011435\\
NaN NaN\\
1.45451625336239 0.949395910912247\\
1.42991379926617 0.946681804011435\\
NaN NaN\\
1.40649899173737 0.941723095270188\\
1.42991379926617 0.946681804011435\\
NaN NaN\\
1.41934756796551 0.92128259017449\\
1.42991379926617 0.946681804011435\\
NaN NaN\\
1.49436327934818 0.830564449374098\\
1.48262591115762 0.855707551131601\\
NaN NaN\\
1.47025576984944 0.878930568830434\\
1.48262591115762 0.855707551131601\\
NaN NaN\\
1.50966618773091 0.855336901931587\\
1.48262591115762 0.855707551131601\\
NaN NaN\\
1.4961942822566 0.879554891087704\\
1.48262591115762 0.855707551131601\\
NaN NaN\\
1.46782823849262 0.834168625038747\\
1.48262591115762 0.855707551131601\\
NaN NaN\\
1.45762645002228 0.856518609957409\\
1.48262591115762 0.855707551131601\\
NaN NaN\\
1.49052340595397 0.976084081915959\\
1.47998828349191 0.951233674502015\\
NaN NaN\\
1.46872881512561 0.926104300586566\\
1.47998828349191 0.951233674502015\\
NaN NaN\\
1.46499463747505 0.975024486414633\\
1.47998828349191 0.951233674502015\\
NaN NaN\\
1.50658009655864 0.953155370367864\\
1.47998828349191 0.951233674502015\\
NaN NaN\\
1.45451625336239 0.949395910912247\\
1.47998828349191 0.951233674502015\\
NaN NaN\\
1.49471477543742 0.927888583177432\\
1.47998828349191 0.951233674502015\\
NaN NaN\\
1.5360242829115 0.906212215895875\\
1.50901012407494 0.904426802844615\\
NaN NaN\\
1.48263398930291 0.902978232758848\\
1.50901012407494 0.904426802844615\\
NaN NaN\\
1.52319126196985 0.880631864873012\\
1.50901012407494 0.904426802844615\\
NaN NaN\\
1.52153669662917 0.929821783309547\\
1.50901012407494 0.904426802844615\\
NaN NaN\\
1.4961942822566 0.879554891087704\\
1.50901012407494 0.904426802844615\\
NaN NaN\\
1.49471477543742 0.927888583177432\\
1.50901012407494 0.904426802844615\\
NaN NaN\\
1.58692603436616 0.665442193173511\\
1.62389433548983 0.67030873804563\\
NaN NaN\\
1.66113277799245 0.694620939497465\\
1.62389433548983 0.67030873804563\\
NaN NaN\\
1.63010408607335 0.640754610471542\\
1.62389433548983 0.67030873804563\\
NaN NaN\\
1.60312973906285 0.689254769246768\\
1.62389433548983 0.67030873804563\\
NaN NaN\\
1.60840494784225 0.64655628800098\\
1.62389433548983 0.67030873804563\\
NaN NaN\\
1.65363148466246 0.654065285689139\\
1.62389433548983 0.67030873804563\\
NaN NaN\\
1.62358505739534 0.7012915680596\\
1.62389433548983 0.67030873804563\\
NaN NaN\\
1.53203621006856 0.776185397167112\\
1.55371661933203 0.755952035449982\\
NaN NaN\\
1.57445237050257 0.736600152306771\\
1.55371661933203 0.755952035449982\\
NaN NaN\\
1.5257121150588 0.747510702577951\\
1.55371661933203 0.755952035449982\\
NaN NaN\\
1.54727095591483 0.729105181850359\\
1.55371661933203 0.755952035449982\\
NaN NaN\\
1.5615747256896 0.783431375054978\\
1.55371661933203 0.755952035449982\\
NaN NaN\\
1.58119260306278 0.763666964691149\\
1.55371661933203 0.755952035449982\\
NaN NaN\\
1.27680167259341 0.044506275585123\\
1.23861006285734 0.0525023603340854\\
NaN NaN\\
1.21792370139282 0.0297863870651761\\
1.23861006285734 0.0525023603340854\\
NaN NaN\\
1.23798683817272 0.0805456474177001\\
1.23861006285734 0.0525023603340854\\
NaN NaN\\
1.25931133415554 0.0775987560814653\\
1.23861006285734 0.0525023603340854\\
NaN NaN\\
1.20871600818245 0.0576136303073292\\
1.23861006285734 0.0525023603340854\\
NaN NaN\\
1.21969487588952 0.0777074809184686\\
1.23861006285734 0.0525023603340854\\
NaN NaN\\
1.26528242929877 0.160327804300838\\
1.25934375235712 0.137532247842568\\
NaN NaN\\
1.25273053544133 0.117188767256995\\
1.25934375235712 0.137532247842568\\
NaN NaN\\
1.28069477116713 0.140652352103813\\
1.25934375235712 0.137532247842568\\
NaN NaN\\
1.27370809924102 0.117923584727009\\
1.25934375235712 0.137532247842568\\
NaN NaN\\
1.24426869485427 0.154744279198156\\
1.25934375235712 0.137532247842568\\
NaN NaN\\
1.23944411554618 0.13434751305075\\
1.25934375235712 0.137532247842568\\
NaN NaN\\
1.32084886280399 0.046883682247072\\
1.27680167259341 0.044506275585123\\
NaN NaN\\
1.2920928835038 0.090149246413148\\
1.27680167259341 0.044506275585123\\
NaN NaN\\
1.25931133415554 0.0775987560814653\\
1.27680167259341 0.044506275585123\\
NaN NaN\\
1.32084886280399 0.046883682247072\\
1.37040279449525 0.0529974976621266\\
NaN NaN\\
1.40243424087662 0.0772586387740444\\
1.37040279449525 0.0529974976621266\\
NaN NaN\\
1.37897792092924 0.108362785823431\\
1.37040279449525 0.0529974976621266\\
NaN NaN\\
1.40466985847149 0.0447520445628734\\
1.37040279449525 0.0529974976621266\\
NaN NaN\\
1.33943041102784 0.144904651355466\\
1.30434855546921 0.14237744571103\\
NaN NaN\\
1.28876317121054 0.163706062989564\\
1.30434855546921 0.14237744571103\\
NaN NaN\\
1.31288472951167 0.118621682619393\\
1.30434855546921 0.14237744571103\\
NaN NaN\\
1.28069477116713 0.140652352103813\\
1.30434855546921 0.14237744571103\\
NaN NaN\\
1.29274334156715 0.121949613364011\\
1.30434855546921 0.14237744571103\\
NaN NaN\\
1.3115493099072 0.164263245635419\\
1.30434855546921 0.14237744571103\\
NaN NaN\\
1.2920928835038 0.090149246413148\\
1.32084886280399 0.046883682247072\\
NaN NaN\\
1.25931133415554 0.0775987560814653\\
1.2920928835038 0.090149246413148\\
NaN NaN\\
1.31288472951167 0.118621682619393\\
1.2920928835038 0.090149246413148\\
NaN NaN\\
1.26470875713261 0.100135018094687\\
1.2920928835038 0.090149246413148\\
NaN NaN\\
1.27370809924102 0.117923584727009\\
1.2920928835038 0.090149246413148\\
NaN NaN\\
1.29274334156715 0.121949613364011\\
1.2920928835038 0.090149246413148\\
NaN NaN\\
1.14981525722716 0.273584129492417\\
1.16218301078503 0.240377134698435\\
NaN NaN\\
1.18702698426506 0.267606804490527\\
1.16218301078503 0.240377134698435\\
NaN NaN\\
1.13728084797959 0.217631746279185\\
1.16218301078503 0.240377134698435\\
NaN NaN\\
1.16573229389473 0.210327687290932\\
1.16218301078503 0.240377134698435\\
NaN NaN\\
1.17892279559611 0.225151074449194\\
1.16218301078503 0.240377134698435\\
NaN NaN\\
1.18969503591056 0.239508940956131\\
1.16218301078503 0.240377134698435\\
NaN NaN\\
1.24645221333454 0.200774996312556\\
1.22646948139685 0.209882080033538\\
NaN NaN\\
1.20910905448887 0.216561714456848\\
1.22646948139685 0.209882080033538\\
NaN NaN\\
1.24125787929042 0.223324647703242\\
1.22646948139685 0.209882080033538\\
NaN NaN\\
1.22125163607979 0.229242873473464\\
1.22646948139685 0.209882080033538\\
NaN NaN\\
1.22890509967513 0.189574614093601\\
1.22646948139685 0.209882080033538\\
NaN NaN\\
1.21186573870799 0.199066490904704\\
1.22646948139685 0.209882080033538\\
NaN NaN\\
0.825 0\\
0.821459185941325 0.0240977010752763\\
NaN NaN\\
0.830501447130275 0.0465915086673565\\
0.821459185941325 0.0240977010752763\\
NaN NaN\\
0.840628333221385 0.0142186091560396\\
0.821459185941325 0.0240977010752763\\
NaN NaN\\
0.845950040258934 0.0308674604202063\\
0.821459185941325 0.0240977010752763\\
NaN NaN\\
0.797573787928197 0.0322886616219885\\
0.821459185941325 0.0240977010752763\\
NaN NaN\\
0.81077618125249 0.0444928712983109\\
0.821459185941325 0.0240977010752763\\
NaN NaN\\
0.858535226879892 0.133010844199336\\
0.851109928749061 0.109242952054238\\
NaN NaN\\
0.844102008318242 0.0874990704338324\\
0.851109928749061 0.109242952054238\\
NaN NaN\\
0.876894678263166 0.113262867685545\\
0.851109928749061 0.109242952054238\\
NaN NaN\\
0.868639592739829 0.0911443011779626\\
0.851109928749061 0.109242952054238\\
NaN NaN\\
0.832424115656388 0.126425890389735\\
0.851109928749061 0.109242952054238\\
NaN NaN\\
0.826615719712998 0.104234473557094\\
0.851109928749061 0.109242952054238\\
NaN NaN\\
0.884481545214476 0.0172287295677916\\
0.869116737747289 0.0338233744629254\\
NaN NaN\\
0.853421695095228 0.0502439731644188\\
0.869116737747289 0.0338233744629254\\
NaN NaN\\
0.860837737821392 0.0160378718174764\\
0.869116737747289 0.0338233744629254\\
NaN NaN\\
0.845950040258934 0.0308674604202063\\
0.869116737747289 0.0338233744629254\\
NaN NaN\\
0.893123840699953 0.0355284975633029\\
0.869116737747289 0.0338233744629254\\
NaN NaN\\
0.877189966963562 0.0529180174380591\\
0.869116737747289 0.0338233744629254\\
NaN NaN\\
0.983434596670696 0.0186146111719595\\
0.967242106579641 0.0373264714381083\\
NaN NaN\\
0.951396514547629 0.0562695746804771\\
0.967242106579641 0.0373264714381083\\
NaN NaN\\
0.958615513894364 0.0185502449866683\\
0.967242106579641 0.0373264714381083\\
NaN NaN\\
0.942462690281365 0.037107160789989\\
0.967242106579641 0.0373264714381083\\
NaN NaN\\
0.99183350201768 0.0373145427274959\\
0.967242106579641 0.0373264714381083\\
NaN NaN\\
0.976120083150623 0.0563150998587571\\
0.967242106579641 0.0373264714381083\\
NaN NaN\\
0.886196384058144 0.136903835742965\\
0.903481839359714 0.115829676246059\\
NaN NaN\\
0.919929883003589 0.0954715899623483\\
0.903481839359714 0.115829676246059\\
NaN NaN\\
0.876894678263166 0.113262867685545\\
0.903481839359714 0.115829676246059\\
NaN NaN\\
0.894018257416315 0.0938195566803112\\
0.903481839359714 0.115829676246059\\
NaN NaN\\
0.913940921651331 0.138802271858568\\
0.903481839359714 0.115829676246059\\
NaN NaN\\
0.930601976492838 0.117294153425333\\
0.903481839359714 0.115829676246059\\
NaN NaN\\
0.908977048401153 0.0179402151218394\\
0.917677658707607 0.0365504957068491\\
NaN NaN\\
0.926469575324938 0.0557760882856937\\
0.917677658707607 0.0365504957068491\\
NaN NaN\\
0.933757144581149 0.0183474751406134\\
0.917677658707607 0.0365504957068491\\
NaN NaN\\
0.893123840699953 0.0355284975633029\\
0.917677658707607 0.0365504957068491\\
NaN NaN\\
0.942462690281365 0.037107160789989\\
0.917677658707607 0.0365504957068491\\
NaN NaN\\
0.901630609070624 0.0547028471131339\\
0.917677658707607 0.0365504957068491\\
NaN NaN\\
0.860913825237233 0.070265203733323\\
0.885377010349466 0.0728982864841931\\
NaN NaN\\
0.910426710373456 0.0746622018883144\\
0.885377010349466 0.0728982864841931\\
NaN NaN\\
0.868639592739829 0.0911443011779626\\
0.885377010349466 0.0728982864841931\\
NaN NaN\\
0.877189966963562 0.0529180174380591\\
0.885377010349466 0.0728982864841931\\
NaN NaN\\
0.894018257416315 0.0938195566803112\\
0.885377010349466 0.0728982864841931\\
NaN NaN\\
0.901630609070624 0.0547028471131339\\
0.885377010349466 0.0728982864841931\\
NaN NaN\\
0.719109531684633 0.238666666847722\\
0.73785445037859 0.22912573004993\\
NaN NaN\\
0.756816356745222 0.219324369551876\\
0.73785445037859 0.22912573004993\\
NaN NaN\\
0.718928165003065 0.219031420699017\\
0.73785445037859 0.22912573004993\\
NaN NaN\\
0.737599212779115 0.209383175400735\\
0.73785445037859 0.22912573004993\\
NaN NaN\\
0.737739985173945 0.248745100581081\\
0.73785445037859 0.22912573004993\\
NaN NaN\\
0.757002503042255 0.239884951178332\\
0.73785445037859 0.22912573004993\\
NaN NaN\\
0.838917734265013 0.175072269844544\\
0.816269617646823 0.186889398715645\\
NaN NaN\\
0.79557603403483 0.198098843388465\\
0.816269617646823 0.186889398715645\\
NaN NaN\\
0.81549975353585 0.164345366671792\\
0.816269617646823 0.186889398715645\\
NaN NaN\\
0.794863475008893 0.176778750155822\\
0.816269617646823 0.186889398715645\\
NaN NaN\\
0.837328101871546 0.198654904659661\\
0.816269617646823 0.186889398715645\\
NaN NaN\\
0.815739549337515 0.20890282948579\\
0.816269617646823 0.186889398715645\\
NaN NaN\\
1.96114729255664 0.676565396451569\\
1.95998823951909 0.627093767139699\\
NaN NaN\\
1.95898479704545 0.577280008529459\\
1.95998823951909 0.627093767139699\\
NaN NaN\\
1.91876091967146 0.604643557544068\\
1.95998823951909 0.627093767139699\\
NaN NaN\\
1.88705755351832 0.728691698531974\\
1.88283450639656 0.681152685109259\\
NaN NaN\\
1.92345181234295 0.70269542680876\\
1.88283450639656 0.681152685109259\\
NaN NaN\\
1.84021077051544 0.660410850355093\\
1.88283450639656 0.681152685109259\\
NaN NaN\\
1.87921320494717 0.632235834956434\\
1.88283450639656 0.681152685109259\\
NaN NaN\\
1.96240071040322 0.725542256552095\\
1.96114729255664 0.676565396451569\\
NaN NaN\\
1.92345181234295 0.70269542680876\\
1.96114729255664 0.676565396451569\\
NaN NaN\\
1.96240071040322 0.725542256552095\\
1.96358375285697 0.773835217992949\\
NaN NaN\\
1.92851806897348 0.796069285713141\\
1.96358375285697 0.773835217992949\\
NaN NaN\\
1.92345181234295 0.70269542680876\\
1.88705755351832 0.728691698531974\\
NaN NaN\\
1.85231318998383 0.755106911033159\\
1.88705755351832 0.728691698531974\\
NaN NaN\\
1.89150376990395 0.774246717226939\\
1.88705755351832 0.728691698531974\\
NaN NaN\\
1.92345181234295 0.70269542680876\\
1.96240071040322 0.725542256552095\\
NaN NaN\\
1.89551089627728 0.817023567001189\\
1.92851806897348 0.796069285713141\\
NaN NaN\\
1.89150376990395 0.774246717226939\\
1.92851806897348 0.796069285713141\\
NaN NaN\\
1.89551089627728 0.817023567001189\\
1.86605624839408 0.83753645137088\\
NaN NaN\\
1.84187836937975 0.861434362004554\\
1.86605624839408 0.83753645137088\\
NaN NaN\\
1.82999475791251 0.824316462609921\\
1.86605624839408 0.83753645137088\\
NaN NaN\\
1.89150376990395 0.774246717226939\\
1.85231318998383 0.755106911033159\\
NaN NaN\\
1.81021784378753 0.737724661725388\\
1.85231318998383 0.755106911033159\\
NaN NaN\\
1.81967301872635 0.782752901116892\\
1.85231318998383 0.755106911033159\\
NaN NaN\\
1.89150376990395 0.774246717226939\\
1.89551089627728 0.817023567001189\\
NaN NaN\\
1.70235192470688 0.592324541364061\\
1.69842087617383 0.650067093746059\\
NaN NaN\\
1.74807018458856 0.617901629954662\\
1.69842087617383 0.650067093746059\\
NaN NaN\\
1.66113277799245 0.694620939497465\\
1.69842087617383 0.650067093746059\\
NaN NaN\\
1.7149770658143 0.706083060168051\\
1.69842087617383 0.650067093746059\\
NaN NaN\\
1.65363148466246 0.654065285689139\\
1.69842087617383 0.650067093746059\\
NaN NaN\\
1.84021077051544 0.660410850355093\\
1.80177799309063 0.689828593797221\\
NaN NaN\\
1.7952870827359 0.639739088799871\\
1.80177799309063 0.689828593797221\\
NaN NaN\\
1.81021784378753 0.737724661725388\\
1.80177799309063 0.689828593797221\\
NaN NaN\\
1.76468686286534 0.721395638270128\\
1.80177799309063 0.689828593797221\\
NaN NaN\\
0.987281992830597 0.980030401716162\\
0.974565549909266 0.959993879428187\\
NaN NaN\\
0.961795345339654 0.939859039990199\\
0.974565549909266 0.959993879428187\\
NaN NaN\\
0.962345041833601 0.980129570555759\\
0.974565549909266 0.959993879428187\\
NaN NaN\\
0.949726710170471 0.960306608349454\\
0.974565549909266 0.959993879428187\\
NaN NaN\\
0.999512295589122 0.959894310477852\\
0.974565549909266 0.959993879428187\\
NaN NaN\\
0.986699121488176 0.939515786570915\\
0.974565549909266 0.959993879428187\\
NaN NaN\\
0.90966507783678 0.860797543213875\\
0.922447379644474 0.880290501400318\\
NaN NaN\\
0.935673022383581 0.899725785642143\\
0.922447379644474 0.880290501400318\\
NaN NaN\\
0.898933631157843 0.8815673109155\\
0.922447379644474 0.880290501400318\\
NaN NaN\\
0.911610369489894 0.901150886395362\\
0.922447379644474 0.880290501400318\\
NaN NaN\\
0.932415175913677 0.859908113295508\\
0.922447379644474 0.880290501400318\\
NaN NaN\\
0.946040983714733 0.878315728528462\\
0.922447379644474 0.880290501400318\\
NaN NaN\\
0.912687250227683 0.980676026216252\\
0.92502665020238 0.96082418473158\\
NaN NaN\\
0.937087917003754 0.940505654758275\\
0.92502665020238 0.96082418473158\\
NaN NaN\\
0.937471041493818 0.980336237118494\\
0.92502665020238 0.96082418473158\\
NaN NaN\\
0.949726710170471 0.960306608349454\\
0.92502665020238 0.96082418473158\\
NaN NaN\\
0.900491061715237 0.961608035454069\\
0.92502665020238 0.96082418473158\\
NaN NaN\\
0.912596329401211 0.941388253509412\\
0.92502665020238 0.96082418473158\\
NaN NaN\\
0.825 1\\
0.825054352949632 0.973091169799658\\
NaN NaN\\
0.839174565399625 0.946776149789098\\
0.825054352949632 0.973091169799658\\
NaN NaN\\
0.843232218052769 0.98418125609261\\
0.825054352949632 0.973091169799658\\
NaN NaN\\
0.851967015470033 0.965568312228435\\
0.825054352949632 0.973091169799658\\
NaN NaN\\
0.801406194726944 0.967625868932666\\
0.825054352949632 0.973091169799658\\
NaN NaN\\
0.814461784793662 0.947653408743432\\
0.825054352949632 0.973091169799658\\
NaN NaN\\
0.886257331870718 0.861756721907727\\
0.875427772152989 0.882828158202249\\
NaN NaN\\
0.86394950273904 0.903573818932286\\
0.875427772152989 0.882828158202249\\
NaN NaN\\
0.898933631157843 0.8815673109155\\
0.875427772152989 0.882828158202249\\
NaN NaN\\
0.887751835420064 0.902395403178146\\
0.875427772152989 0.882828158202249\\
NaN NaN\\
0.863106408879507 0.863678062475134\\
0.875427772152989 0.882828158202249\\
NaN NaN\\
0.85206610186328 0.883934411879717\\
0.875427772152989 0.882828158202249\\
NaN NaN\\
0.888081547204388 0.981249888404208\\
0.876163485624509 0.962916505013882\\
NaN NaN\\
0.863949515578089 0.94426077886946\\
0.876163485624509 0.962916505013882\\
NaN NaN\\
0.864085217779376 0.98231022953603\\
0.876163485624509 0.962916505013882\\
NaN NaN\\
0.900491061715237 0.961608035454069\\
0.876163485624509 0.962916505013882\\
NaN NaN\\
0.851967015470033 0.965568312228435\\
0.876163485624509 0.962916505013882\\
NaN NaN\\
0.888267921020688 0.9425568264495\\
0.876163485624509 0.962916505013882\\
NaN NaN\\
0.924370489813864 0.920767044174716\\
0.900153350343659 0.921933681511558\\
NaN NaN\\
0.876040553395189 0.923222340800732\\
0.900153350343659 0.921933681511558\\
NaN NaN\\
0.911610369489894 0.901150886395362\\
0.900153350343659 0.921933681511558\\
NaN NaN\\
0.912596329401211 0.941388253509412\\
0.900153350343659 0.921933681511558\\
NaN NaN\\
0.887751835420064 0.902395403178146\\
0.900153350343659 0.921933681511558\\
NaN NaN\\
0.888267921020688 0.9425568264495\\
0.900153350343659 0.921933681511558\\
NaN NaN\\
0.960573830728174 0.702267922992488\\
0.954248705857145 0.725712361288879\\
NaN NaN\\
0.947138350221532 0.748281717608742\\
0.954248705857145 0.725712361288879\\
NaN NaN\\
0.978434216439587 0.719821933454634\\
0.954248705857145 0.725712361288879\\
NaN NaN\\
0.970811241794664 0.743578815171936\\
0.954248705857145 0.725712361288879\\
NaN NaN\\
0.937128276960873 0.709218071028926\\
0.954248705857145 0.725712361288879\\
NaN NaN\\
0.931385699274066 0.731242880617811\\
0.954248705857145 0.725712361288879\\
NaN NaN\\
0.943112025413186 0.837772272670777\\
0.919386798435928 0.818547567364023\\
NaN NaN\\
0.930262897636467 0.792772226587255\\
0.919386798435928 0.818547567364023\\
NaN NaN\\
0.920398898811957 0.84303750430536\\
0.919386798435928 0.818547567364023\\
NaN NaN\\
0.946447795320982 0.811912655148487\\
0.919386798435928 0.818547567364023\\
NaN NaN\\
0.892179460572483 0.812559945407473\\
0.919386798435928 0.818547567364023\\
NaN NaN\\
0.905818416946331 0.793699892123704\\
0.919386798435928 0.818547567364023\\
NaN NaN\\
1.70235192470688 0.592324541364061\\
1.66250612401621 0.564462250765485\\
NaN NaN\\
1.70375159110836 0.541284843161905\\
1.66250612401621 0.564462250765485\\
NaN NaN\\
1.62254355778576 0.580198721804041\\
1.66250612401621 0.564462250765485\\
NaN NaN\\
1.62817841256949 0.540235216233228\\
1.66250612401621 0.564462250765485\\
NaN NaN\\
1.69961153906376 0.444876027324355\\
1.65815360653016 0.468285196124162\\
NaN NaN\\
1.70210694636608 0.492165218570476\\
1.65815360653016 0.468285196124162\\
NaN NaN\\
1.61411394687672 0.463842421821755\\
1.65815360653016 0.468285196124162\\
NaN NaN\\
1.62584950879529 0.500919817960193\\
1.65815360653016 0.468285196124162\\
NaN NaN\\
1.66744898058886 0.429112296130995\\
1.65815360653016 0.468285196124162\\
NaN NaN\\
1.53373833544345 0.315284551363482\\
1.5487532790328 0.328056608259589\\
NaN NaN\\
1.56422853494346 0.340728396931493\\
1.5487532790328 0.328056608259589\\
NaN NaN\\
1.55274687203092 0.309465542242364\\
1.5487532790328 0.328056608259589\\
NaN NaN\\
1.56707305191732 0.322049064855639\\
1.5487532790328 0.328056608259589\\
NaN NaN\\
1.52947895223732 0.334137492136477\\
1.5487532790328 0.328056608259589\\
NaN NaN\\
1.54488852440174 0.346963589462935\\
1.5487532790328 0.328056608259589\\
NaN NaN\\
1.57432914171127 0.393563700442953\\
1.59710188205848 0.388846510948875\\
NaN NaN\\
1.61186066463183 0.405901657595697\\
1.59710188205848 0.388846510948875\\
NaN NaN\\
1.58575832356375 0.375823120125474\\
1.59710188205848 0.388846510948875\\
NaN NaN\\
1.61833728327201 0.381129069068219\\
1.59710188205848 0.388846510948875\\
NaN NaN\\
1.60037733709091 0.370009413548376\\
1.59710188205848 0.388846510948875\\
NaN NaN\\
1.59143324309909 0.406858512947294\\
1.59710188205848 0.388846510948875\\
NaN NaN\\
1.82046699343644 0.353636558667574\\
1.77101692891613 0.334065012291749\\
NaN NaN\\
1.77790938624159 0.385853566822192\\
1.77101692891613 0.334065012291749\\
NaN NaN\\
1.75737923510036 0.285390763626667\\
1.77101692891613 0.334065012291749\\
NaN NaN\\
1.72379077775522 0.319910716452936\\
1.77101692891613 0.334065012291749\\
NaN NaN\\
1.69961153906376 0.444876027324355\\
1.68996436662936 0.397879940782574\\
NaN NaN\\
1.73734329392479 0.416325776803566\\
1.68996436662936 0.397879940782574\\
NaN NaN\\
1.6502226825812 0.373207714944752\\
1.68996436662936 0.397879940782574\\
NaN NaN\\
1.68799067664952 0.349053538015594\\
1.68996436662936 0.397879940782574\\
NaN NaN\\
1.65519405493176 0.40559163942353\\
1.68996436662936 0.397879940782574\\
NaN NaN\\
1.66744898058886 0.429112296130995\\
1.68996436662936 0.397879940782574\\
NaN NaN\\
1.67868151722026 0.0360871063203146\\
1.63012129163204 0.0381142157654119\\
NaN NaN\\
1.5790013943451 0.0419694263117102\\
1.63012129163204 0.0381142157654119\\
NaN NaN\\
1.61336339252086 0.0775444454992785\\
1.63012129163204 0.0381142157654119\\
NaN NaN\\
1.73076916809743 0.103730660892246\\
1.6868317460386 0.106618250871849\\
NaN NaN\\
1.70564787528799 0.0704783429505436\\
1.6868317460386 0.106618250871849\\
NaN NaN\\
1.6697306233521 0.142742274190949\\
1.6868317460386 0.106618250871849\\
NaN NaN\\
1.64301703553978 0.11063716141912\\
1.6868317460386 0.106618250871849\\
NaN NaN\\
1.72663057490902 0.0348637624684943\\
1.67868151722026 0.0360871063203146\\
NaN NaN\\
1.70564787528799 0.0704783429505436\\
1.67868151722026 0.0360871063203146\\
NaN NaN\\
1.72663057490902 0.0348637624684943\\
1.77416476441106 0.0341135444114328\\
NaN NaN\\
1.7959608851053 0.0674146820744672\\
1.77416476441106 0.0341135444114328\\
NaN NaN\\
1.70564787528799 0.0704783429505436\\
1.73076916809743 0.103730660892246\\
NaN NaN\\
1.75459367958755 0.136323294345684\\
1.73076916809743 0.103730660892246\\
NaN NaN\\
1.77412202658036 0.101370195492931\\
1.73076916809743 0.103730660892246\\
NaN NaN\\
1.70564787528799 0.0704783429505436\\
1.72663057490902 0.0348637624684943\\
NaN NaN\\
1.81581861736483 0.0994271763380492\\
1.7959608851053 0.0674146820744672\\
NaN NaN\\
1.77412202658036 0.101370195492931\\
1.7959608851053 0.0674146820744672\\
NaN NaN\\
1.81581861736483 0.0994271763380492\\
1.83489984147345 0.128884303059151\\
NaN NaN\\
1.81961068167688 0.163188738582545\\
1.83489984147345 0.128884303059151\\
NaN NaN\\
1.77412202658036 0.101370195492931\\
1.75459367958755 0.136323294345684\\
NaN NaN\\
1.73593757636247 0.172152551946223\\
1.75459367958755 0.136323294345684\\
NaN NaN\\
1.77829420927519 0.168793768639949\\
1.75459367958755 0.136323294345684\\
NaN NaN\\
1.77412202658036 0.101370195492931\\
1.81581861736483 0.0994271763380492\\
NaN NaN\\
1.80370772983804 0.202052564828695\\
1.81961068167688 0.163188738582545\\
NaN NaN\\
1.77829420927519 0.168793768639949\\
1.81961068167688 0.163188738582545\\
NaN NaN\\
1.80370772983804 0.202052564828695\\
1.78448119563283 0.244531885792339\\
NaN NaN\\
1.75737923510036 0.285390763626667\\
1.78448119563283 0.244531885792339\\
NaN NaN\\
1.73778779923917 0.243777095201286\\
1.78448119563283 0.244531885792339\\
NaN NaN\\
1.77829420927519 0.168793768639949\\
1.73593757636247 0.172152551946223\\
NaN NaN\\
1.69420025825979 0.174739185470787\\
1.73593757636247 0.172152551946223\\
NaN NaN\\
1.71677850010488 0.207783315633691\\
1.73593757636247 0.172152551946223\\
NaN NaN\\
1.77829420927519 0.168793768639949\\
1.80370772983804 0.202052564828695\\
NaN NaN\\
0.675010245316706 0.0325598857022998\\
0.628957622286392 0.0337256083038235\\
NaN NaN\\
0.581959878723998 0.0358859453711037\\
0.628957622286392 0.0337256083038235\\
NaN NaN\\
0.611938449902391 0.0689141631612782\\
0.628957622286392 0.0337256083038235\\
NaN NaN\\
0.711382870634472 0.0904970653750246\\
0.677521163889555 0.0926355391845986\\
NaN NaN\\
0.695868660386563 0.0634450804369219\\
0.677521163889555 0.0926355391845986\\
NaN NaN\\
0.665998896125308 0.123402769183001\\
0.677521163889555 0.0926355391845986\\
NaN NaN\\
0.63973040341118 0.0980430611155046\\
0.677521163889555 0.0926355391845986\\
NaN NaN\\
0.720436628288953 0.0331691277578798\\
0.675010245316706 0.0325598857022998\\
NaN NaN\\
0.695868660386563 0.0634450804369219\\
0.675010245316706 0.0325598857022998\\
NaN NaN\\
0.720436628288953 0.0331691277578798\\
0.765689971020867 0.0361835384133151\\
NaN NaN\\
0.790104722245226 0.0564538763601222\\
0.765689971020867 0.0361835384133151\\
NaN NaN\\
0.797573787928197 0.0322886616219885\\
0.765689971020867 0.0361835384133151\\
NaN NaN\\
0.765757804147242 0.0644250367162973\\
0.765689971020867 0.0361835384133151\\
NaN NaN\\
0.695868660386563 0.0634450804369219\\
0.711382870634472 0.0904970653750246\\
NaN NaN\\
0.725925389167524 0.112534018976449\\
0.711382870634472 0.0904970653750246\\
NaN NaN\\
0.735612393829085 0.0921208561625179\\
0.711382870634472 0.0904970653750246\\
NaN NaN\\
0.695868660386563 0.0634450804369219\\
0.720436628288953 0.0331691277578798\\
NaN NaN\\
0.797573787928197 0.0322886616219885\\
0.790104722245226 0.0564538763601222\\
NaN NaN\\
0.814488416029708 0.0627480779881444\\
0.790104722245226 0.0564538763601222\\
NaN NaN\\
0.765757804147242 0.0644250367162973\\
0.790104722245226 0.0564538763601222\\
NaN NaN\\
0.81077618125249 0.0444928712983109\\
0.790104722245226 0.0564538763601222\\
NaN NaN\\
0.798082654966862 0.0785775556023172\\
0.790104722245226 0.0564538763601222\\
NaN NaN\\
0.778709640544889 0.0760009450302196\\
0.790104722245226 0.0564538763601222\\
NaN NaN\\
0.699960378506469 0.228432833446292\\
0.700346356866195 0.208860259875603\\
NaN NaN\\
0.700775746767536 0.190254798582407\\
0.700346356866195 0.208860259875603\\
NaN NaN\\
0.718928165003065 0.219031420699017\\
0.700346356866195 0.208860259875603\\
NaN NaN\\
0.718851048994333 0.199800829177217\\
0.700346356866195 0.208860259875603\\
NaN NaN\\
0.680048996135714 0.216747219605852\\
0.700346356866195 0.208860259875603\\
NaN NaN\\
0.683708696841111 0.198802038952478\\
0.700346356866195 0.208860259875603\\
NaN NaN\\
0.665998896125308 0.123402769183001\\
0.691726434695931 0.142061707030947\\
NaN NaN\\
0.661419027490197 0.158824261303244\\
0.691726434695931 0.142061707030947\\
NaN NaN\\
0.702724695737089 0.157487528164514\\
0.691726434695931 0.142061707030947\\
NaN NaN\\
0.712123856289974 0.130169233991596\\
0.691726434695931 0.142061707030947\\
NaN NaN\\
0.714849931076657 0.146724808625927\\
0.691726434695931 0.142061707030947\\
NaN NaN\\
0.687807075232271 0.162248568579653\\
0.691726434695931 0.142061707030947\\
NaN NaN\\
0.756287995134168 0.199184958961745\\
0.737066926398636 0.190018405760161\\
NaN NaN\\
0.718646963159349 0.181256105861564\\
0.737066926398636 0.190018405760161\\
NaN NaN\\
0.737599212779115 0.209383175400735\\
0.737066926398636 0.190018405760161\\
NaN NaN\\
0.718851048994333 0.199800829177217\\
0.737066926398636 0.190018405760161\\
NaN NaN\\
0.755293488456106 0.179394563105443\\
0.737066926398636 0.190018405760161\\
NaN NaN\\
0.736024585215753 0.171164624428488\\
0.737066926398636 0.190018405760161\\
NaN NaN\\
0.837543520739741 0.150415302232688\\
0.812757590562058 0.141812443502133\\
NaN NaN\\
0.789999783846589 0.134396492300437\\
0.812757590562058 0.141812443502133\\
NaN NaN\\
0.832424115656388 0.126425890389735\\
0.812757590562058 0.141812443502133\\
NaN NaN\\
0.81549975353585 0.164345366671792\\
0.812757590562058 0.141812443502133\\
NaN NaN\\
0.808479146966273 0.119958428062131\\
0.812757590562058 0.141812443502133\\
NaN NaN\\
0.793035518557058 0.155456547616683\\
0.812757590562058 0.141812443502133\\
NaN NaN\\
0.747867768961463 0.121168683965999\\
0.725925389167524 0.112534018976449\\
NaN NaN\\
0.712123856289974 0.130169233991596\\
0.725925389167524 0.112534018976449\\
NaN NaN\\
0.735612393829085 0.0921208561625179\\
0.725925389167524 0.112534018976449\\
NaN NaN\\
0.746453536262561 0.104102206422612\\
0.725925389167524 0.112534018976449\\
NaN NaN\\
0.730912164027297 0.134018584572647\\
0.725925389167524 0.112534018976449\\
NaN NaN\\
0.82059475464939 0.0831890816662365\\
0.803481771954371 0.0989610964863992\\
NaN NaN\\
0.786047516290377 0.11379780942824\\
0.803481771954371 0.0989610964863992\\
NaN NaN\\
0.826615719712998 0.104234473557094\\
0.803481771954371 0.0989610964863992\\
NaN NaN\\
0.798082654966862 0.0785775556023172\\
0.803481771954371 0.0989610964863992\\
NaN NaN\\
0.808479146966273 0.119958428062131\\
0.803481771954371 0.0989610964863992\\
NaN NaN\\
0.781508491160203 0.0936864232736519\\
0.803481771954371 0.0989610964863992\\
NaN NaN\\
0.775258825233239 0.188327396645591\\
0.77387875878902 0.167893909369619\\
NaN NaN\\
0.771602103815163 0.147643936611633\\
0.77387875878902 0.167893909369619\\
NaN NaN\\
0.794863475008893 0.176778750155822\\
0.77387875878902 0.167893909369619\\
NaN NaN\\
0.755293488456106 0.179394563105443\\
0.77387875878902 0.167893909369619\\
NaN NaN\\
0.793035518557058 0.155456547616683\\
0.77387875878902 0.167893909369619\\
NaN NaN\\
0.753575036916829 0.159897019031677\\
0.77387875878902 0.167893909369619\\
NaN NaN\\
0.765757804147242 0.0644250367162973\\
0.758366893251356 0.0864826306611336\\
NaN NaN\\
0.764731618846182 0.107872871687042\\
0.758366893251356 0.0864826306611336\\
NaN NaN\\
0.735612393829085 0.0921208561625179\\
0.758366893251356 0.0864826306611336\\
NaN NaN\\
0.778709640544889 0.0760009450302196\\
0.758366893251356 0.0864826306611336\\
NaN NaN\\
0.746453536262561 0.104102206422612\\
0.758366893251356 0.0864826306611336\\
NaN NaN\\
0.781508491160203 0.0936864232736519\\
0.758366893251356 0.0864826306611336\\
NaN NaN\\
0.71791322640874 0.163673088738905\\
0.733992455713757 0.152698543588866\\
NaN NaN\\
0.751014656881761 0.140540754320483\\
0.733992455713757 0.152698543588866\\
NaN NaN\\
0.714849931076657 0.146724808625927\\
0.733992455713757 0.152698543588866\\
NaN NaN\\
0.736024585215753 0.171164624428488\\
0.733992455713757 0.152698543588866\\
NaN NaN\\
0.730912164027297 0.134018584572647\\
0.733992455713757 0.152698543588866\\
NaN NaN\\
0.753575036916829 0.159897019031677\\
0.733992455713757 0.152698543588866\\
NaN NaN\\
0.6823523902773 0.259562986178904\\
0.6643308209359 0.271494398500845\\
NaN NaN\\
0.646481430884253 0.284261396891978\\
0.6643308209359 0.271494398500845\\
NaN NaN\\
0.661994845808323 0.250368512434019\\
0.6643308209359 0.271494398500845\\
NaN NaN\\
0.643476752250151 0.263124247043364\\
0.6643308209359 0.271494398500845\\
NaN NaN\\
0.684431257200838 0.279707522987366\\
0.6643308209359 0.271494398500845\\
NaN NaN\\
0.667184066386793 0.291808945524979\\
0.6643308209359 0.271494398500845\\
NaN NaN\\
0.576227223067647 0.345142690412529\\
0.59383085525181 0.327893699943311\\
NaN NaN\\
0.611230928472475 0.31229484630137\\
0.59383085525181 0.327893699943311\\
NaN NaN\\
0.569720054466517 0.321818795625644\\
0.59383085525181 0.327893699943311\\
NaN NaN\\
0.588135861195905 0.305756598515146\\
0.59383085525181 0.327893699943311\\
NaN NaN\\
0.600958039259766 0.349255142931185\\
0.59383085525181 0.327893699943311\\
NaN NaN\\
0.61691507396693 0.33319923952912\\
0.59383085525181 0.327893699943311\\
NaN NaN\\
0.390652946196625 0.250688775128583\\
0.402713514861536 0.298584758092309\\
NaN NaN\\
0.440044675442287 0.265341551015741\\
0.402713514861536 0.298584758092309\\
NaN NaN\\
0.370376494636508 0.333755525238335\\
0.402713514861536 0.298584758092309\\
NaN NaN\\
0.416379595270096 0.343638904940272\\
0.402713514861536 0.298584758092309\\
NaN NaN\\
0.529920613099712 0.35372026788631\\
0.507514990460057 0.343701543546416\\
NaN NaN\\
0.484538163632521 0.333104198226821\\
0.507514990460057 0.343701543546416\\
NaN NaN\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
NaN NaN\\
0.526723040194335 0.330409570210341\\
0.507514990460057 0.343701543546416\\
NaN NaN\\
0.506281171235902 0.323644264180585\\
0.507514990460057 0.343701543546416\\
NaN NaN\\
0.508485382424842 0.365704142108247\\
0.507514990460057 0.343701543546416\\
NaN NaN\\
0.489443127918058 0.35564690678866\\
0.507514990460057 0.343701543546416\\
NaN NaN\\
0.768355141567762 0.946315878214382\\
0.777053212268649 0.970351451166991\\
NaN NaN\\
0.801406194726944 0.967625868932666\\
0.777053212268649 0.970351451166991\\
NaN NaN\\
0.752099014912101 0.961137920451451\\
0.777053212268649 0.970351451166991\\
NaN NaN\\
0.790343063312816 0.947196873317857\\
0.777053212268649 0.970351451166991\\
NaN NaN\\
0.72529521085222 0.858083660095654\\
0.736187111340995 0.878747839774491\\
NaN NaN\\
0.7458243201634 0.897796587614499\\
0.736187111340995 0.878747839774491\\
NaN NaN\\
0.715204235462327 0.876931852719344\\
0.736187111340995 0.878747839774491\\
NaN NaN\\
0.722657953403478 0.899017812550415\\
0.736187111340995 0.878747839774491\\
NaN NaN\\
0.749223900146343 0.859969176401958\\
0.736187111340995 0.878747839774491\\
NaN NaN\\
0.758738398971901 0.880797140705078\\
0.736187111340995 0.878747839774491\\
NaN NaN\\
0.672763727556659 0.956989445491263\\
0.720399337683072 0.961723841709983\\
NaN NaN\\
0.702882462634607 0.924855368866591\\
0.720399337683072 0.961723841709983\\
NaN NaN\\
0.752099014912101 0.961137920451451\\
0.720399337683072 0.961723841709983\\
NaN NaN\\
0.827527127255534 0.925652514269696\\
0.803031707900319 0.92584364317338\\
NaN NaN\\
0.777531566052451 0.925673849516545\\
0.803031707900319 0.92584364317338\\
NaN NaN\\
0.814461784793662 0.947653408743432\\
0.803031707900319 0.92584364317338\\
NaN NaN\\
0.790343063312816 0.947196873317857\\
0.803031707900319 0.92584364317338\\
NaN NaN\\
0.816178164442817 0.90479275219861\\
0.803031707900319 0.92584364317338\\
NaN NaN\\
0.791834331634057 0.90440773524635\\
0.803031707900319 0.92584364317338\\
NaN NaN\\
0.672763727556659 0.956989445491263\\
0.626753409614745 0.961516088114073\\
NaN NaN\\
0.601481298711666 0.939771281187207\\
0.626753409614745 0.961516088114073\\
NaN NaN\\
0.643634777068475 0.935223281390417\\
0.626753409614745 0.961516088114073\\
NaN NaN\\
0.597049402524304 0.965375442685835\\
0.626753409614745 0.961516088114073\\
NaN NaN\\
0.622455573518383 0.933138952424273\\
0.626753409614745 0.961516088114073\\
NaN NaN\\
0.702882462634607 0.924855368866591\\
0.691128587474631 0.888435685214268\\
NaN NaN\\
0.65323916035076 0.878985533543001\\
0.691128587474631 0.888435685214268\\
NaN NaN\\
0.70067407661559 0.860375577799146\\
0.691128587474631 0.888435685214268\\
NaN NaN\\
0.715204235462327 0.876931852719344\\
0.691128587474631 0.888435685214268\\
NaN NaN\\
0.722657953403478 0.899017812550415\\
0.691128587474631 0.888435685214268\\
NaN NaN\\
0.677526691589142 0.863221020660357\\
0.691128587474631 0.888435685214268\\
NaN NaN\\
0.702882462634607 0.924855368866591\\
0.672763727556659 0.956989445491263\\
NaN NaN\\
0.643634777068475 0.935223281390417\\
0.672763727556659 0.956989445491263\\
NaN NaN\\
0.722657953403478 0.899017812550415\\
0.702882462634607 0.924855368866591\\
NaN NaN\\
0.600667694289909 0.723086579846791\\
0.60505940675928 0.761799899248981\\
NaN NaN\\
0.631389948739253 0.742309078111724\\
0.60505940675928 0.761799899248981\\
NaN NaN\\
0.576561441766073 0.782530127549739\\
0.60505940675928 0.761799899248981\\
NaN NaN\\
0.609252925155135 0.797945318077328\\
0.60505940675928 0.761799899248981\\
NaN NaN\\
0.640507929515794 0.819227724981268\\
0.666149172230489 0.80332237378456\\
NaN NaN\\
0.687524474366874 0.817783440020448\\
0.666149172230489 0.80332237378456\\
NaN NaN\\
0.687993721891904 0.795082758824542\\
0.666149172230489 0.80332237378456\\
NaN NaN\\
0.670646781286331 0.783317553823745\\
0.666149172230489 0.80332237378456\\
NaN NaN\\
0.667344222742717 0.825754636873873\\
0.666149172230489 0.80332237378456\\
NaN NaN\\
0.872779454464697 0.843528921806251\\
0.851041348820797 0.845327978785827\\
NaN NaN\\
0.829440933970557 0.845954701817485\\
0.851041348820797 0.845327978785827\\
NaN NaN\\
0.863106408879507 0.863678062475134\\
0.851041348820797 0.845327978785827\\
NaN NaN\\
0.840487729581066 0.864671311917211\\
0.851041348820797 0.845327978785827\\
NaN NaN\\
0.860130467613887 0.826565614574644\\
0.851041348820797 0.845327978785827\\
NaN NaN\\
0.839698223431332 0.827605720961007\\
0.851041348820797 0.845327978785827\\
NaN NaN\\
0.739317891228229 0.838387239260285\\
0.763211491338584 0.841670694973068\\
NaN NaN\\
0.785764592297065 0.84410652332409\\
0.763211491338584 0.841670694973068\\
NaN NaN\\
0.749223900146343 0.859969176401958\\
0.763211491338584 0.841670694973068\\
NaN NaN\\
0.772378667057814 0.862234135484104\\
0.763211491338584 0.841670694973068\\
NaN NaN\\
0.755133890294562 0.820910246908838\\
0.763211491338584 0.841670694973068\\
NaN NaN\\
0.777205866755995 0.824526611284099\\
0.763211491338584 0.841670694973068\\
NaN NaN\\
0.84013006219971 0.904475728811205\\
0.828774766277387 0.884445265162123\\
NaN NaN\\
0.817926238065203 0.864771752208204\\
0.828774766277387 0.884445265162123\\
NaN NaN\\
0.85206610186328 0.883934411879717\\
0.828774766277387 0.884445265162123\\
NaN NaN\\
0.816178164442817 0.90479275219861\\
0.828774766277387 0.884445265162123\\
NaN NaN\\
0.840487729581066 0.864671311917211\\
0.828774766277387 0.884445265162123\\
NaN NaN\\
0.80536121333912 0.884202732167348\\
0.828774766277387 0.884445265162123\\
NaN NaN\\
0.766764532688536 0.903153252114282\\
0.781778759715502 0.883083760890656\\
NaN NaN\\
0.795230722365322 0.863959826798096\\
0.781778759715502 0.883083760890656\\
NaN NaN\\
0.758738398971901 0.880797140705078\\
0.781778759715502 0.883083760890656\\
NaN NaN\\
0.791834331634057 0.90440773524635\\
0.781778759715502 0.883083760890656\\
NaN NaN\\
0.772378667057814 0.862234135484104\\
0.781778759715502 0.883083760890656\\
NaN NaN\\
0.80536121333912 0.884202732167348\\
0.781778759715502 0.883083760890656\\
NaN NaN\\
1.95739423807941 0.476967738221781\\
1.95679050821423 0.426489149108574\\
NaN NaN\\
1.91285887723115 0.402498606818689\\
1.95679050821423 0.426489149108574\\
NaN NaN\\
1.87394286485625 0.53216888563164\\
1.87182313232955 0.481508471337379\\
NaN NaN\\
1.91539299737551 0.504384336214461\\
1.87182313232955 0.481508471337379\\
NaN NaN\\
1.8275050856153 0.458803243579971\\
1.87182313232955 0.481508471337379\\
NaN NaN\\
1.86973865695144 0.430301273529133\\
1.87182313232955 0.481508471337379\\
NaN NaN\\
1.95812991339669 0.527225291424284\\
1.95739423807941 0.476967738221781\\
NaN NaN\\
1.91539299737551 0.504384336214461\\
1.95739423807941 0.476967738221781\\
NaN NaN\\
1.86775763032399 0.378057408395393\\
1.91285887723115 0.402498606818689\\
NaN NaN\\
1.86973865695144 0.430301273529133\\
1.91285887723115 0.402498606818689\\
NaN NaN\\
1.95812991339669 0.527225291424284\\
1.95898479704545 0.577280008529459\\
NaN NaN\\
1.91876091967146 0.604643557544068\\
1.95898479704545 0.577280008529459\\
NaN NaN\\
1.91539299737551 0.504384336214461\\
1.87394286485625 0.53216888563164\\
NaN NaN\\
1.83278635371343 0.560242714816223\\
1.87394286485625 0.53216888563164\\
NaN NaN\\
1.87630608551025 0.58245231759882\\
1.87394286485625 0.53216888563164\\
NaN NaN\\
1.91539299737551 0.504384336214461\\
1.95812991339669 0.527225291424284\\
NaN NaN\\
1.87921320494717 0.632235834956434\\
1.91876091967146 0.604643557544068\\
NaN NaN\\
1.87630608551025 0.58245231759882\\
1.91876091967146 0.604643557544068\\
NaN NaN\\
1.74807018458856 0.617901629954662\\
1.70235192470688 0.592324541364061\\
NaN NaN\\
1.70375159110836 0.541284843161905\\
1.70235192470688 0.592324541364061\\
NaN NaN\\
1.83278635371343 0.560242714816223\\
1.78872353937467 0.537744439612418\\
NaN NaN\\
1.79130518334568 0.588665605508048\\
1.78872353937467 0.537744439612418\\
NaN NaN\\
1.78608886351338 0.487251026184586\\
1.78872353937467 0.537744439612418\\
NaN NaN\\
1.74498167350824 0.514938546689399\\
1.78872353937467 0.537744439612418\\
NaN NaN\\
1.7952870827359 0.639739088799871\\
1.74807018458856 0.617901629954662\\
NaN NaN\\
1.79130518334568 0.588665605508048\\
1.74807018458856 0.617901629954662\\
NaN NaN\\
1.70210694636608 0.492165218570476\\
1.70375159110836 0.541284843161905\\
NaN NaN\\
1.74498167350824 0.514938546689399\\
1.70375159110836 0.541284843161905\\
NaN NaN\\
1.86775763032399 0.378057408395393\\
1.82046699343644 0.353636558667574\\
NaN NaN\\
1.77790938624159 0.385853566822192\\
1.82046699343644 0.353636558667574\\
NaN NaN\\
1.86973865695144 0.430301273529133\\
1.8275050856153 0.458803243579971\\
NaN NaN\\
1.78608886351338 0.487251026184586\\
1.8275050856153 0.458803243579971\\
NaN NaN\\
1.78261437884438 0.43681989785221\\
1.8275050856153 0.458803243579971\\
NaN NaN\\
1.86973865695144 0.430301273529133\\
1.86775763032399 0.378057408395393\\
NaN NaN\\
1.73734329392479 0.416325776803566\\
1.77790938624159 0.385853566822192\\
NaN NaN\\
1.78261437884438 0.43681989785221\\
1.77790938624159 0.385853566822192\\
NaN NaN\\
1.87921320494717 0.632235834956434\\
1.84021077051544 0.660410850355093\\
NaN NaN\\
1.7952870827359 0.639739088799871\\
1.84021077051544 0.660410850355093\\
NaN NaN\\
1.87630608551025 0.58245231759882\\
1.83278635371343 0.560242714816223\\
NaN NaN\\
1.79130518334568 0.588665605508048\\
1.83278635371343 0.560242714816223\\
NaN NaN\\
1.87630608551025 0.58245231759882\\
1.87921320494717 0.632235834956434\\
NaN NaN\\
1.79130518334568 0.588665605508048\\
1.7952870827359 0.639739088799871\\
NaN NaN\\
1.70210694636608 0.492165218570476\\
1.69961153906376 0.444876027324355\\
NaN NaN\\
1.73734329392479 0.416325776803566\\
1.69961153906376 0.444876027324355\\
NaN NaN\\
1.66744898058886 0.429112296130995\\
1.69961153906376 0.444876027324355\\
NaN NaN\\
1.74498167350824 0.514938546689399\\
1.78608886351338 0.487251026184586\\
NaN NaN\\
1.78261437884438 0.43681989785221\\
1.78608886351338 0.487251026184586\\
NaN NaN\\
1.74498167350824 0.514938546689399\\
1.70210694636608 0.492165218570476\\
NaN NaN\\
1.78261437884438 0.43681989785221\\
1.73734329392479 0.416325776803566\\
NaN NaN\\
1.29572653771765 0.51690243923082\\
1.27055494495494 0.517842690421402\\
NaN NaN\\
1.24725507417407 0.519157770186011\\
1.27055494495494 0.517842690421402\\
NaN NaN\\
1.28078642010812 0.495963657828288\\
1.27055494495494 0.517842690421402\\
NaN NaN\\
1.25687191418832 0.498539726378334\\
1.27055494495494 0.517842690421402\\
NaN NaN\\
1.28286735967392 0.538319895702792\\
1.27055494495494 0.517842690421402\\
NaN NaN\\
1.25944926000119 0.538446780275521\\
1.27055494495494 0.517842690421402\\
NaN NaN\\
1.1554090594552 0.52764871496895\\
1.17998807587473 0.524428372078766\\
NaN NaN\\
1.20275992744028 0.522171310701419\\
1.17998807587473 0.524428372078766\\
NaN NaN\\
1.16624854662652 0.505322315650584\\
1.17998807587473 0.524428372078766\\
NaN NaN\\
1.18989876505019 0.503821665488081\\
1.17998807587473 0.524428372078766\\
NaN NaN\\
1.17164228941003 0.545823271010545\\
1.17998807587473 0.524428372078766\\
NaN NaN\\
1.19384671350566 0.542094229088082\\
1.17998807587473 0.524428372078766\\
NaN NaN\\
0.990909087148409 0.654028530036824\\
1.0096097506616 0.63448938615864\\
NaN NaN\\
1.02694569942758 0.616005657660882\\
1.0096097506616 0.63448938615864\\
NaN NaN\\
0.983959028560495 0.627951945902281\\
1.0096097506616 0.63448938615864\\
NaN NaN\\
1.00232385649577 0.609920298385639\\
1.0096097506616 0.63448938615864\\
NaN NaN\\
1.01867137604776 0.659796638649411\\
1.0096097506616 0.63448938615864\\
NaN NaN\\
1.03484315748997 0.639414198519244\\
1.0096097506616 0.63448938615864\\
NaN NaN\\
1.10106797431665 0.550331643150005\\
1.08063319351008 0.566357157176283\\
NaN NaN\\
1.06189024903565 0.582274942205521\\
1.08063319351008 0.566357157176283\\
NaN NaN\\
1.07593322152052 0.541848075538958\\
1.08063319351008 0.566357157176283\\
NaN NaN\\
1.05670662930962 0.558537136060002\\
1.08063319351008 0.566357157176283\\
NaN NaN\\
1.10358810391513 0.575403067035538\\
1.08063319351008 0.566357157176283\\
NaN NaN\\
1.08460970835763 0.589875599380192\\
1.08063319351008 0.566357157176283\\
NaN NaN\\
0.97101761836047 0.579115494942966\\
0.995693480028803 0.585720645917657\\
NaN NaN\\
1.02019908328196 0.592290392735121\\
0.995693480028803 0.585720645917657\\
NaN NaN\\
0.977530880330997 0.603228389593241\\
0.995693480028803 0.585720645917657\\
NaN NaN\\
1.00232385649577 0.609920298385639\\
0.995693480028803 0.585720645917657\\
NaN NaN\\
0.989193479377553 0.561563562817315\\
0.995693480028803 0.585720645917657\\
NaN NaN\\
1.01390250413917 0.568350112030448\\
0.995693480028803 0.585720645917657\\
NaN NaN\\
0.942193908923238 0.475530225765884\\
0.970746310069036 0.485992751529486\\
NaN NaN\\
0.996511854257963 0.494919019306833\\
0.970746310069036 0.485992751529486\\
NaN NaN\\
0.949219397704333 0.504254500344594\\
0.970746310069036 0.485992751529486\\
NaN NaN\\
0.976287596738491 0.512049899100974\\
0.970746310069036 0.485992751529486\\
NaN NaN\\
0.967765533788965 0.459225278008033\\
0.970746310069036 0.485992751529486\\
NaN NaN\\
0.992598380565215 0.469959266980828\\
0.970746310069036 0.485992751529486\\
NaN NaN\\
1.09588712194266 0.524311703280793\\
1.07012209502894 0.517289816501813\\
NaN NaN\\
1.04551554774235 0.510292525219708\\
1.07012209502894 0.517289816501813\\
NaN NaN\\
1.07593322152052 0.541848075538958\\
1.07012209502894 0.517289816501813\\
NaN NaN\\
1.05121009611586 0.534375573807663\\
1.07012209502894 0.517289816501813\\
NaN NaN\\
1.08835231084922 0.499535375765561\\
1.07012209502894 0.517289816501813\\
NaN NaN\\
1.06389154516537 0.493479643351354\\
1.07012209502894 0.517289816501813\\
NaN NaN\\
0.964146937073851 0.555015956085531\\
0.982666275113822 0.537126696610052\\
NaN NaN\\
1.0018274078831 0.519705287369073\\
0.982666275113822 0.537126696610052\\
NaN NaN\\
0.956834595561422 0.53033815248228\\
0.982666275113822 0.537126696610052\\
NaN NaN\\
0.989193479377553 0.561563562817315\\
0.982666275113822 0.537126696610052\\
NaN NaN\\
0.976287596738491 0.512049899100974\\
0.982666275113822 0.537126696610052\\
NaN NaN\\
1.00776158969057 0.54417114669705\\
0.982666275113822 0.537126696610052\\
NaN NaN\\
1.03820209451299 0.575212992173299\\
1.03239605286303 0.551274050326182\\
NaN NaN\\
1.02663693237078 0.52710959574522\\
1.03239605286303 0.551274050326182\\
NaN NaN\\
1.05670662930962 0.558537136060002\\
1.03239605286303 0.551274050326182\\
NaN NaN\\
1.01390250413917 0.568350112030448\\
1.03239605286303 0.551274050326182\\
NaN NaN\\
1.05121009611586 0.534375573807663\\
1.03239605286303 0.551274050326182\\
NaN NaN\\
1.00776158969057 0.54417114669705\\
1.03239605286303 0.551274050326182\\
NaN NaN\\
1.35228384908629 0.529824387615629\\
1.37407122713186 0.540863409825789\\
NaN NaN\\
1.39399877819252 0.5508076346765\\
1.37407122713186 0.540863409825789\\
NaN NaN\\
1.37354837777933 0.517690913752066\\
1.37407122713186 0.540863409825789\\
NaN NaN\\
1.39308088346319 0.529344728519915\\
1.37407122713186 0.540863409825789\\
NaN NaN\\
1.35526287730512 0.554142615519159\\
1.37407122713186 0.540863409825789\\
NaN NaN\\
1.37631709033143 0.563215219072932\\
1.37407122713186 0.540863409825789\\
NaN NaN\\
1.42327714639165 0.602901386560316\\
1.44019840129674 0.58164180861385\\
NaN NaN\\
1.46159132837996 0.59071170042875\\
1.44019840129674 0.58164180861385\\
NaN NaN\\
1.4284960971671 0.565968936873968\\
1.44019840129674 0.58164180861385\\
NaN NaN\\
1.46092147425284 0.570515307402423\\
1.44019840129674 0.58164180861385\\
NaN NaN\\
1.44420393280302 0.559855265897588\\
1.44019840129674 0.58164180861385\\
NaN NaN\\
1.44574425161661 0.602061672174419\\
1.44019840129674 0.58164180861385\\
NaN NaN\\
1.41684692921659 0.579254461610491\\
1.44019840129674 0.58164180861385\\
NaN NaN\\
1.62254355778576 0.580198721804041\\
1.61002298814549 0.618205191294011\\
NaN NaN\\
1.58419034390494 0.58883567412045\\
1.61002298814549 0.618205191294011\\
NaN NaN\\
1.63010408607335 0.640754610471542\\
1.61002298814549 0.618205191294011\\
NaN NaN\\
1.57943470387331 0.618437482347913\\
1.61002298814549 0.618205191294011\\
NaN NaN\\
1.60840494784225 0.64655628800098\\
1.61002298814549 0.618205191294011\\
NaN NaN\\
1.59084220397359 0.637835345159997\\
1.61002298814549 0.618205191294011\\
NaN NaN\\
1.49965877032606 0.606838675610752\\
1.518947043591 0.613500369283984\\
NaN NaN\\
1.53814102928558 0.618805786216178\\
1.518947043591 0.613500369283984\\
NaN NaN\\
1.50261183821113 0.627138784018444\\
1.518947043591 0.613500369283984\\
NaN NaN\\
1.52345859519068 0.633611845805617\\
1.518947043591 0.613500369283984\\
NaN NaN\\
1.5155345782453 0.594318350025217\\
1.518947043591 0.613500369283984\\
NaN NaN\\
1.53383350865088 0.600244337306773\\
1.518947043591 0.613500369283984\\
NaN NaN\\
1.60312973906285 0.689254769246768\\
1.58692603436616 0.665442193173511\\
NaN NaN\\
1.60840494784225 0.64655628800098\\
1.58692603436616 0.665442193173511\\
NaN NaN\\
1.58341062478302 0.693286085752584\\
1.58692603436616 0.665442193173511\\
NaN NaN\\
1.56920252918759 0.640297233712383\\
1.58692603436616 0.665442193173511\\
NaN NaN\\
1.59084220397359 0.637835345159997\\
1.58692603436616 0.665442193173511\\
NaN NaN\\
1.5615532601844 0.685332322861789\\
1.58692603436616 0.665442193173511\\
NaN NaN\\
1.55462834522619 0.660578082016218\\
1.58692603436616 0.665442193173511\\
NaN NaN\\
1.46620415202525 0.722992948105557\\
1.49788309089679 0.737469052329533\\
NaN NaN\\
1.50253655176565 0.766065690904338\\
1.49788309089679 0.737469052329533\\
NaN NaN\\
1.49700223482092 0.713645285378133\\
1.49788309089679 0.737469052329533\\
NaN NaN\\
1.5257121150588 0.747510702577951\\
1.49788309089679 0.737469052329533\\
NaN NaN\\
1.52070426629695 0.721175171248785\\
1.49788309089679 0.737469052329533\\
NaN NaN\\
1.47495406012227 0.754327480681775\\
1.49788309089679 0.737469052329533\\
NaN NaN\\
1.48242572583346 0.619570595927593\\
1.48459276142385 0.640734073162259\\
NaN NaN\\
1.48638449370338 0.663194200344494\\
1.48459276142385 0.640734073162259\\
NaN NaN\\
1.50261183821113 0.627138784018444\\
1.48459276142385 0.640734073162259\\
NaN NaN\\
1.50604036372174 0.648656269581409\\
1.48459276142385 0.640734073162259\\
NaN NaN\\
1.46398131298983 0.632301661560338\\
1.48459276142385 0.640734073162259\\
NaN NaN\\
1.46551493375639 0.653718917843216\\
1.48459276142385 0.640734073162259\\
NaN NaN\\
1.56762775484044 0.710566181194522\\
1.54125007178386 0.703512328270251\\
NaN NaN\\
1.51486232164461 0.696566059109276\\
1.54125007178386 0.703512328270251\\
NaN NaN\\
1.54727095591483 0.729105181850359\\
1.54125007178386 0.703512328270251\\
NaN NaN\\
1.5615532601844 0.685332322861789\\
1.54125007178386 0.703512328270251\\
NaN NaN\\
1.52070426629695 0.721175171248785\\
1.54125007178386 0.703512328270251\\
NaN NaN\\
1.53521782644693 0.678853313020655\\
1.54125007178386 0.703512328270251\\
NaN NaN\\
1.54543016190739 0.638283950972688\\
1.52912263844031 0.655326349606549\\
NaN NaN\\
1.50953343929878 0.672143017227154\\
1.52912263844031 0.655326349606549\\
NaN NaN\\
1.52345859519068 0.633611845805617\\
1.52912263844031 0.655326349606549\\
NaN NaN\\
1.55462834522619 0.660578082016218\\
1.52912263844031 0.655326349606549\\
NaN NaN\\
1.50604036372174 0.648656269581409\\
1.52912263844031 0.655326349606549\\
NaN NaN\\
1.53521782644693 0.678853313020655\\
1.52912263844031 0.655326349606549\\
NaN NaN\\
0.0414720220512348 0.52533555589083\\
0.0423286770543428 0.574497991116737\\
NaN NaN\\
0.0856555757834756 0.598115798247848\\
0.0423286770543428 0.574497991116737\\
NaN NaN\\
0.121165369349005 0.478847764869444\\
0.123346890794711 0.524442074910886\\
NaN NaN\\
0.0819480537149486 0.501555522107483\\
0.123346890794711 0.524442074910886\\
NaN NaN\\
0.165327131439008 0.544918393495345\\
0.123346890794711 0.524442074910886\\
NaN NaN\\
0.126658232025236 0.571527332277311\\
0.123346890794711 0.524442074910886\\
NaN NaN\\
0.0408843114039822 0.476672834111479\\
0.0414720220512348 0.52533555589083\\
NaN NaN\\
0.0819480537149486 0.501555522107483\\
0.0414720220512348 0.52533555589083\\
NaN NaN\\
0.130599860584285 0.620745264991095\\
0.0856555757834756 0.598115798247848\\
NaN NaN\\
0.126658232025236 0.571527332277311\\
0.0856555757834756 0.598115798247848\\
NaN NaN\\
0.0408843114039822 0.476672834111479\\
0.0407421450736692 0.428397657326256\\
NaN NaN\\
0.0411829860478582 0.380431503327163\\
0.0407421450736692 0.428397657326256\\
NaN NaN\\
0.0812577692486821 0.408536104384238\\
0.0407421450736692 0.428397657326256\\
NaN NaN\\
0.0819480537149486 0.501555522107483\\
0.121165369349005 0.478847764869444\\
NaN NaN\\
0.158848832396539 0.457533374287097\\
0.121165369349005 0.478847764869444\\
NaN NaN\\
0.120428821232787 0.434300254617605\\
0.121165369349005 0.478847764869444\\
NaN NaN\\
0.0819480537149486 0.501555522107483\\
0.0408843114039822 0.476672834111479\\
NaN NaN\\
0.251538494711679 0.575949177619066\\
0.282399057429155 0.545702218056736\\
NaN NaN\\
0.309844397968814 0.516993815254579\\
0.282399057429155 0.545702218056736\\
NaN NaN\\
0.271799038314772 0.507640403377244\\
0.282399057429155 0.545702218056736\\
NaN NaN\\
0.165327131439008 0.544918393495345\\
0.201234472655105 0.519083928809005\\
NaN NaN\\
0.208087658839232 0.562307282240699\\
0.201234472655105 0.519083928809005\\
NaN NaN\\
0.196667341713007 0.477825771870902\\
0.201234472655105 0.519083928809005\\
NaN NaN\\
0.234168067274933 0.494641067363421\\
0.201234472655105 0.519083928809005\\
NaN NaN\\
0.217214472297848 0.607942858810709\\
0.251538494711679 0.575949177619066\\
NaN NaN\\
0.208087658839232 0.562307282240699\\
0.251538494711679 0.575949177619066\\
NaN NaN\\
0.130599860584285 0.620745264991095\\
0.178483853171765 0.641801730131657\\
NaN NaN\\
0.217214472297848 0.607942858810709\\
0.178483853171765 0.641801730131657\\
NaN NaN\\
0.126658232025236 0.571527332277311\\
0.165327131439008 0.544918393495345\\
NaN NaN\\
0.208087658839232 0.562307282240699\\
0.165327131439008 0.544918393495345\\
NaN NaN\\
0.126658232025236 0.571527332277311\\
0.130599860584285 0.620745264991095\\
NaN NaN\\
0.208087658839232 0.562307282240699\\
0.217214472297848 0.607942858810709\\
NaN NaN\\
0.323597650337748 0.96495423432743\\
0.37089759687665 0.964807178150118\\
NaN NaN\\
0.415425529428959 0.9648535432287\\
0.37089759687665 0.964807178150118\\
NaN NaN\\
0.390762204698709 0.92948274191886\\
0.37089759687665 0.964807178150118\\
NaN NaN\\
0.276385201083941 0.895401393455932\\
0.321741357491419 0.894061115007417\\
NaN NaN\\
0.29937541014314 0.930054172586055\\
0.321741357491419 0.894061115007417\\
NaN NaN\\
0.343530577275966 0.857167279479875\\
0.321741357491419 0.894061115007417\\
NaN NaN\\
0.366769902218469 0.893282743337067\\
0.321741357491419 0.894061115007417\\
NaN NaN\\
0.275666367582684 0.965284101015935\\
0.323597650337748 0.96495423432743\\
NaN NaN\\
0.29937541014314 0.930054172586055\\
0.323597650337748 0.96495423432743\\
NaN NaN\\
0.275666367582684 0.965284101015935\\
0.227813891050572 0.965646466759809\\
NaN NaN\\
0.207542331511909 0.931798544154852\\
0.227813891050572 0.965646466759809\\
NaN NaN\\
0.29937541014314 0.930054172586055\\
0.276385201083941 0.895401393455932\\
NaN NaN\\
0.253627453098357 0.861124945254974\\
0.276385201083941 0.895401393455932\\
NaN NaN\\
0.231590992180811 0.897214110629055\\
0.276385201083941 0.895401393455932\\
NaN NaN\\
0.29937541014314 0.930054172586055\\
0.275666367582684 0.965284101015935\\
NaN NaN\\
0.188602830539534 0.899121870792397\\
0.207542331511909 0.931798544154852\\
NaN NaN\\
0.231590992180811 0.897214110629055\\
0.207542331511909 0.931798544154852\\
NaN NaN\\
0.188602830539534 0.899121870792397\\
0.169764627821184 0.869101274404337\\
NaN NaN\\
0.186229810237346 0.8336946447397\\
0.169764627821184 0.869101274404337\\
NaN NaN\\
0.231590992180811 0.897214110629055\\
0.253627453098357 0.861124945254974\\
NaN NaN\\
0.275070716128039 0.823237486172279\\
0.253627453098357 0.861124945254974\\
NaN NaN\\
0.229767917620125 0.82719642121156\\
0.253627453098357 0.861124945254974\\
NaN NaN\\
0.231590992180811 0.897214110629055\\
0.188602830539534 0.899121870792397\\
NaN NaN\\
0.203031649294517 0.793140427926511\\
0.186229810237346 0.8336946447397\\
NaN NaN\\
0.229767917620125 0.82719642121156\\
0.186229810237346 0.8336946447397\\
NaN NaN\\
0.203031649294517 0.793140427926511\\
0.222482512522344 0.748151997973797\\
NaN NaN\\
0.248760240434818 0.703494691182721\\
0.222482512522344 0.748151997973797\\
NaN NaN\\
0.273134629885972 0.745646936489304\\
0.222482512522344 0.748151997973797\\
NaN NaN\\
0.229767917620125 0.82719642121156\\
0.275070716128039 0.823237486172279\\
NaN NaN\\
0.320566780829225 0.820918861006646\\
0.275070716128039 0.823237486172279\\
NaN NaN\\
0.297212393947109 0.784090787171875\\
0.275070716128039 0.823237486172279\\
NaN NaN\\
0.229767917620125 0.82719642121156\\
0.203031649294517 0.793140427926511\\
NaN NaN\\
1.72685164986974 0.959520675468411\\
1.77514852075551 0.961427509669315\\
NaN NaN\\
1.79861945625833 0.924935969376771\\
1.77514852075551 0.961427509669315\\
NaN NaN\\
1.68545630571909 0.87316055253835\\
1.73293083959903 0.879753444535638\\
NaN NaN\\
1.70536103278475 0.917174320874716\\
1.73293083959903 0.879753444535638\\
NaN NaN\\
1.76066760350117 0.844817518711097\\
1.73293083959903 0.879753444535638\\
NaN NaN\\
1.77824300172713 0.885876276000696\\
1.73293083959903 0.879753444535638\\
NaN NaN\\
1.67765652081562 0.957171100518907\\
1.72685164986974 0.959520675468411\\
NaN NaN\\
1.70536103278475 0.917174320874716\\
1.72685164986974 0.959520675468411\\
NaN NaN\\
1.82062076917602 0.891140814082115\\
1.79861945625833 0.924935969376771\\
NaN NaN\\
1.77824300172713 0.885876276000696\\
1.79861945625833 0.924935969376771\\
NaN NaN\\
1.67765652081562 0.957171100518907\\
1.62741905587702 0.95425651479245\\
NaN NaN\\
1.60485115132582 0.905372100559798\\
1.62741905587702 0.95425651479245\\
NaN NaN\\
1.70536103278475 0.917174320874716\\
1.68545630571909 0.87316055253835\\
NaN NaN\\
1.66632614755499 0.827650653270397\\
1.68545630571909 0.87316055253835\\
NaN NaN\\
1.63694276638327 0.866213558711372\\
1.68545630571909 0.87316055253835\\
NaN NaN\\
1.70536103278475 0.917174320874716\\
1.67765652081562 0.957171100518907\\
NaN NaN\\
1.59612911147513 0.861224740099401\\
1.60485115132582 0.905372100559798\\
NaN NaN\\
1.63694276638327 0.866213558711372\\
1.60485115132582 0.905372100559798\\
NaN NaN\\
1.5764767478999 0.883400549564691\\
1.60485115132582 0.905372100559798\\
NaN NaN\\
1.82062076917602 0.891140814082115\\
1.84187836937975 0.861434362004554\\
NaN NaN\\
1.82999475791251 0.824316462609921\\
1.84187836937975 0.861434362004554\\
NaN NaN\\
1.77824300172713 0.885876276000696\\
1.76066760350117 0.844817518711097\\
NaN NaN\\
1.7449566127127 0.801384959638352\\
1.76066760350117 0.844817518711097\\
NaN NaN\\
1.78929307314955 0.812491856255592\\
1.76066760350117 0.844817518711097\\
NaN NaN\\
1.77824300172713 0.885876276000696\\
1.82062076917602 0.891140814082115\\
NaN NaN\\
1.81967301872635 0.782752901116892\\
1.82999475791251 0.824316462609921\\
NaN NaN\\
1.78929307314955 0.812491856255592\\
1.82999475791251 0.824316462609921\\
NaN NaN\\
1.63191566164961 0.73634437379889\\
1.66113277799245 0.694620939497465\\
NaN NaN\\
1.7149770658143 0.706083060168051\\
1.66113277799245 0.694620939497465\\
NaN NaN\\
1.65363148466246 0.654065285689139\\
1.66113277799245 0.694620939497465\\
NaN NaN\\
1.62358505739534 0.7012915680596\\
1.66113277799245 0.694620939497465\\
NaN NaN\\
1.66632614755499 0.827650653270397\\
1.69794216304479 0.791019567862337\\
NaN NaN\\
1.65008954081365 0.781523064097349\\
1.69794216304479 0.791019567862337\\
NaN NaN\\
1.7449566127127 0.801384959638352\\
1.69794216304479 0.791019567862337\\
NaN NaN\\
1.73011122375204 0.755401391923623\\
1.69794216304479 0.791019567862337\\
NaN NaN\\
1.61046560726016 0.772254545509934\\
1.63191566164961 0.73634437379889\\
NaN NaN\\
1.65008954081365 0.781523064097349\\
1.63191566164961 0.73634437379889\\
NaN NaN\\
1.62358505739534 0.7012915680596\\
1.63191566164961 0.73634437379889\\
NaN NaN\\
1.59915274645564 0.744892913769588\\
1.63191566164961 0.73634437379889\\
NaN NaN\\
1.76468686286534 0.721395638270128\\
1.7149770658143 0.706083060168051\\
NaN NaN\\
1.73011122375204 0.755401391923623\\
1.7149770658143 0.706083060168051\\
NaN NaN\\
1.54184031191522 0.805314552153412\\
1.5729405954685 0.810753666330125\\
NaN NaN\\
1.55374368182557 0.832745157178938\\
1.5729405954685 0.810753666330125\\
NaN NaN\\
1.5615747256896 0.783431375054978\\
1.5729405954685 0.810753666330125\\
NaN NaN\\
1.58022149219556 0.836176602940378\\
1.5729405954685 0.810753666330125\\
NaN NaN\\
1.58775333146407 0.789524969620425\\
1.5729405954685 0.810753666330125\\
NaN NaN\\
1.63694276638327 0.866213558711372\\
1.66632614755499 0.827650653270397\\
NaN NaN\\
1.65008954081365 0.781523064097349\\
1.66632614755499 0.827650653270397\\
NaN NaN\\
1.63694276638327 0.866213558711372\\
1.59612911147513 0.861224740099401\\
NaN NaN\\
1.5764767478999 0.883400549564691\\
1.59612911147513 0.861224740099401\\
NaN NaN\\
1.5658095904237 0.858635272954097\\
1.59612911147513 0.861224740099401\\
NaN NaN\\
1.58022149219556 0.836176602940378\\
1.59612911147513 0.861224740099401\\
NaN NaN\\
1.65008954081365 0.781523064097349\\
1.61046560726016 0.772254545509934\\
NaN NaN\\
1.59915274645564 0.744892913769588\\
1.61046560726016 0.772254545509934\\
NaN NaN\\
1.58119260306278 0.763666964691149\\
1.61046560726016 0.772254545509934\\
NaN NaN\\
1.58775333146407 0.789524969620425\\
1.61046560726016 0.772254545509934\\
NaN NaN\\
1.81967301872635 0.782752901116892\\
1.81021784378753 0.737724661725388\\
NaN NaN\\
1.76468686286534 0.721395638270128\\
1.81021784378753 0.737724661725388\\
NaN NaN\\
1.78929307314955 0.812491856255592\\
1.7449566127127 0.801384959638352\\
NaN NaN\\
1.73011122375204 0.755401391923623\\
1.7449566127127 0.801384959638352\\
NaN NaN\\
1.78929307314955 0.812491856255592\\
1.81967301872635 0.782752901116892\\
NaN NaN\\
1.73011122375204 0.755401391923623\\
1.76468686286534 0.721395638270128\\
NaN NaN\\
0.0423991062569374 0.332779311190074\\
0.0411829860478582 0.380431503327163\\
NaN NaN\\
0.0812577692486821 0.408536104384238\\
0.0411829860478582 0.380431503327163\\
NaN NaN\\
0.128850921354448 0.304351340661284\\
0.124118825322045 0.34713164383219\\
NaN NaN\\
0.0856461809197294 0.31773093169837\\
0.124118825322045 0.34713164383219\\
NaN NaN\\
0.16087625033345 0.374245366364225\\
0.124118825322045 0.34713164383219\\
NaN NaN\\
0.121361736695124 0.390462829405138\\
0.124118825322045 0.34713164383219\\
NaN NaN\\
0.0448728889416651 0.285632195102832\\
0.0423991062569374 0.332779311190074\\
NaN NaN\\
0.0856461809197294 0.31773093169837\\
0.0423991062569374 0.332779311190074\\
NaN NaN\\
0.120428821232787 0.434300254617605\\
0.0812577692486821 0.408536104384238\\
NaN NaN\\
0.121361736695124 0.390462829405138\\
0.0812577692486821 0.408536104384238\\
NaN NaN\\
0.0448728889416651 0.285632195102832\\
0.0502549742485237 0.23968165220893\\
NaN NaN\\
0.065660540393556 0.197468680484433\\
0.0502549742485237 0.23968165220893\\
NaN NaN\\
0.100056897366618 0.231380411405763\\
0.0502549742485237 0.23968165220893\\
NaN NaN\\
0.0856461809197294 0.31773093169837\\
0.128850921354448 0.304351340661284\\
NaN NaN\\
0.17135261858402 0.291963321517525\\
0.128850921354448 0.304351340661284\\
NaN NaN\\
0.135763889353683 0.26253908084568\\
0.128850921354448 0.304351340661284\\
NaN NaN\\
0.0856461809197294 0.31773093169837\\
0.0448728889416651 0.285632195102832\\
NaN NaN\\
0.323468129990657 0.332277984224223\\
0.292219016592339 0.297557157489942\\
NaN NaN\\
0.27947786432571 0.338544675820806\\
0.292219016592339 0.297557157489942\\
NaN NaN\\
0.30018994617314 0.252650306117426\\
0.292219016592339 0.297557157489942\\
NaN NaN\\
0.255934738232125 0.267354698571925\\
0.292219016592339 0.297557157489942\\
NaN NaN\\
0.199863037192415 0.360014788561309\\
0.206111714467026 0.320320245711735\\
NaN NaN\\
0.238935929007698 0.348013746998965\\
0.206111714467026 0.320320245711735\\
NaN NaN\\
0.17135261858402 0.291963321517525\\
0.206111714467026 0.320320245711735\\
NaN NaN\\
0.213383243547804 0.279902299351155\\
0.206111714467026 0.320320245711735\\
NaN NaN\\
0.120428821232787 0.434300254617605\\
0.158848832396539 0.457533374287097\\
NaN NaN\\
0.196667341713007 0.477825771870902\\
0.158848832396539 0.457533374287097\\
NaN NaN\\
0.194746724188078 0.438047205130294\\
0.158848832396539 0.457533374287097\\
NaN NaN\\
0.121361736695124 0.390462829405138\\
0.16087625033345 0.374245366364225\\
NaN NaN\\
0.199863037192415 0.360014788561309\\
0.16087625033345 0.374245366364225\\
NaN NaN\\
0.195839107205308 0.399053929836333\\
0.16087625033345 0.374245366364225\\
NaN NaN\\
0.121361736695124 0.390462829405138\\
0.120428821232787 0.434300254617605\\
NaN NaN\\
1.175 1\\
1.17432799225923 0.975002110019735\\
NaN NaN\\
1.16026260718602 0.950092907751946\\
1.17432799225923 0.975002110019735\\
NaN NaN\\
1.15657033576339 0.985056336243117\\
1.17432799225923 0.975002110019735\\
NaN NaN\\
1.14774746032861 0.967300741096206\\
1.17432799225923 0.975002110019735\\
NaN NaN\\
1.19687201646695 0.970687230295178\\
1.17432799225923 0.975002110019735\\
NaN NaN\\
1.18388326723463 0.952000266375947\\
1.17432799225923 0.975002110019735\\
NaN NaN\\
1.11633622424627 0.861139172232968\\
1.12650790294152 0.885198206788909\\
NaN NaN\\
1.13703322596676 0.907275881438747\\
1.12650790294152 0.885198206788909\\
NaN NaN\\
1.10137848735533 0.881517292967422\\
1.12650790294152 0.885198206788909\\
NaN NaN\\
1.11269221064155 0.904014535994884\\
1.12650790294152 0.885198206788909\\
NaN NaN\\
1.14146649494179 0.867480257415933\\
1.12650790294152 0.885198206788909\\
NaN NaN\\
1.15039767359631 0.889668260377288\\
1.12650790294152 0.885198206788909\\
NaN NaN\\
1.1117989243694 0.98174361180241\\
1.12366535357963 0.964148173183638\\
NaN NaN\\
1.13591405224241 0.946584109433696\\
1.12366535357963 0.964148173183638\\
NaN NaN\\
1.1357929050831 0.983032356408585\\
1.12366535357963 0.964148173183638\\
NaN NaN\\
1.14774746032861 0.967300741096206\\
1.12366535357963 0.964148173183638\\
NaN NaN\\
1.09924274236644 0.962345056271062\\
1.12366535357963 0.964148173183638\\
NaN NaN\\
1.11155508055566 0.943953235161179\\
1.12366535357963 0.964148173183638\\
NaN NaN\\
1.01226131601295 0.980042735577347\\
1.0245252871418 0.960034060595116\\
NaN NaN\\
1.03686670834501 0.939913686544768\\
1.0245252871418 0.960034060595116\\
NaN NaN\\
1.03725684638939 0.980182206905344\\
1.0245252871418 0.960034060595116\\
NaN NaN\\
0.999512295589122 0.959894310477852\\
1.0245252871418 0.960034060595116\\
NaN NaN\\
1.04954527126842 0.960450243454055\\
1.0245252871418 0.960034060595116\\
NaN NaN\\
1.01174411314593 0.939517983746985\\
1.0245252871418 0.960034060595116\\
NaN NaN\\
1.08945698308958 0.857817800604558\\
1.07582375240941 0.879328151152833\\
NaN NaN\\
1.06245223813507 0.899483876593809\\
1.07582375240941 0.879328151152833\\
NaN NaN\\
1.10137848735533 0.881517292967422\\
1.07582375240941 0.879328151152833\\
NaN NaN\\
1.08772559542092 0.901439484605964\\
1.07582375240941 0.879328151152833\\
NaN NaN\\
1.06360938409569 0.857924168592816\\
1.07582375240941 0.879328151152833\\
NaN NaN\\
1.05058879774494 0.877552964942285\\
1.07582375240941 0.879328151152833\\
NaN NaN\\
1.08712152633199 0.980961286498042\\
1.07448800478469 0.961190171123096\\
NaN NaN\\
1.06196063684767 0.940758781887396\\
1.07448800478469 0.961190171123096\\
NaN NaN\\
1.06223047329144 0.980473540276458\\
1.07448800478469 0.961190171123096\\
NaN NaN\\
1.09924274236644 0.962345056271062\\
1.07448800478469 0.961190171123096\\
NaN NaN\\
1.04954527126842 0.960450243454055\\
1.07448800478469 0.961190171123096\\
NaN NaN\\
1.08689372672195 0.942075419105519\\
1.07448800478469 0.961190171123096\\
NaN NaN\\
0.973736986143728 0.918879051458814\\
0.998822089296778 0.918628086239978\\
NaN NaN\\
1.02407647831206 0.918817223409724\\
0.998822089296778 0.918628086239978\\
NaN NaN\\
0.986699121488176 0.939515786570915\\
0.998822089296778 0.918628086239978\\
NaN NaN\\
1.01174411314593 0.939517983746985\\
0.998822089296778 0.918628086239978\\
NaN NaN\\
0.985716415499107 0.897389763209564\\
0.998822089296778 0.918628086239978\\
NaN NaN\\
1.01098227144164 0.89727818493082\\
0.998822089296778 0.918628086239978\\
NaN NaN\\
1.12413905761055 0.925562333538617\\
1.09958155893119 0.923033940883935\\
NaN NaN\\
1.07464658522345 0.921101538645234\\
1.09958155893119 0.923033940883935\\
NaN NaN\\
1.11269221064155 0.904014535994884\\
1.09958155893119 0.923033940883935\\
NaN NaN\\
1.11155508055566 0.943953235161179\\
1.09958155893119 0.923033940883935\\
NaN NaN\\
1.08772559542092 0.901439484605964\\
1.09958155893119 0.923033940883935\\
NaN NaN\\
1.08689372672195 0.942075419105519\\
1.09958155893119 0.923033940883935\\
NaN NaN\\
1.03139341964727 0.687848585587443\\
1.00639086871301 0.710954366974716\\
NaN NaN\\
0.98285560209894 0.697842893345476\\
1.00639086871301 0.710954366974716\\
NaN NaN\\
1.02137777768828 0.73627668859029\\
1.00639086871301 0.710954366974716\\
NaN NaN\\
0.978434216439587 0.719821933454634\\
1.00639086871301 0.710954366974716\\
NaN NaN\\
0.995762705551031 0.738717340030156\\
1.00639086871301 0.710954366974716\\
NaN NaN\\
0.999871262320036 0.680942479328917\\
1.00639086871301 0.710954366974716\\
NaN NaN\\
1.03511998366974 0.715412423446183\\
1.00639086871301 0.710954366974716\\
NaN NaN\\
1.08241889701272 0.809907581187072\\
1.06402294379823 0.793470597881344\\
NaN NaN\\
1.0489575441513 0.775863113303211\\
1.06402294379823 0.793470597881344\\
NaN NaN\\
1.05729688189662 0.81605306395652\\
1.06402294379823 0.793470597881344\\
NaN NaN\\
1.04093915182834 0.797782701209543\\
1.06402294379823 0.793470597881344\\
NaN NaN\\
1.0838934603862 0.788309972391802\\
1.06402294379823 0.793470597881344\\
NaN NaN\\
1.07089960916483 0.772775809399076\\
1.06402294379823 0.793470597881344\\
NaN NaN\\
0.962674729588371 0.766509567354327\\
0.986652299755984 0.762562516897179\\
NaN NaN\\
1.01101740824066 0.75924000869988\\
0.986652299755984 0.762562516897179\\
NaN NaN\\
0.970811241794664 0.743578815171936\\
0.986652299755984 0.762562516897179\\
NaN NaN\\
0.995762705551031 0.738717340030156\\
0.986652299755984 0.762562516897179\\
NaN NaN\\
0.977934518922833 0.785366979218501\\
0.986652299755984 0.762562516897179\\
NaN NaN\\
1.00182456323826 0.782064076884684\\
0.986652299755984 0.762562516897179\\
NaN NaN\\
1.23094339103206 0.765704387167687\\
1.21698975204979 0.772819397339987\\
NaN NaN\\
1.20199278174751 0.780066684968864\\
1.21698975204979 0.772819397339987\\
NaN NaN\\
1.23104136281537 0.782162489941972\\
1.21698975204979 0.772819397339987\\
NaN NaN\\
1.216873465978 0.790119727399428\\
1.21698975204979 0.772819397339987\\
NaN NaN\\
1.21807841939812 0.75656568599305\\
1.21698975204979 0.772819397339987\\
NaN NaN\\
1.2036589839013 0.761922616220365\\
1.21698975204979 0.772819397339987\\
NaN NaN\\
1.13150983680413 0.817346550805906\\
1.15178432918676 0.807920051471831\\
NaN NaN\\
1.16919229307954 0.797837041043044\\
1.15178432918676 0.807920051471831\\
NaN NaN\\
1.15303708476128 0.82968926799864\\
1.15178432918676 0.807920051471831\\
NaN NaN\\
1.17038103612425 0.818366708508026\\
1.15178432918676 0.807920051471831\\
NaN NaN\\
1.13538708979516 0.796868745358351\\
1.15178432918676 0.807920051471831\\
NaN NaN\\
1.15161667468859 0.786973076906274\\
1.15178432918676 0.807920051471831\\
NaN NaN\\
0.920398898811957 0.84303750430536\\
0.943112025413186 0.837772272670777\\
NaN NaN\\
0.968318593798767 0.845845429628764\\
0.943112025413186 0.837772272670777\\
NaN NaN\\
0.932415175913677 0.859908113295508\\
0.943112025413186 0.837772272670777\\
NaN NaN\\
0.952513266632953 0.858976235652976\\
0.943112025413186 0.837772272670777\\
NaN NaN\\
0.946447795320982 0.811912655148487\\
0.943112025413186 0.837772272670777\\
NaN NaN\\
0.962042446486507 0.825979472175645\\
0.943112025413186 0.837772272670777\\
NaN NaN\\
1.0745202186504 0.83536990742351\\
1.04927254272933 0.838886497489272\\
NaN NaN\\
1.02530478462863 0.844689451501546\\
1.04927254272933 0.838886497489272\\
NaN NaN\\
1.06360938409569 0.857924168592816\\
1.04927254272933 0.838886497489272\\
NaN NaN\\
1.05729688189662 0.81605306395652\\
1.04927254272933 0.838886497489272\\
NaN NaN\\
1.04228972781336 0.858332434273559\\
1.04927254272933 0.838886497489272\\
NaN NaN\\
1.03290689828346 0.820724146400505\\
1.04927254272933 0.838886497489272\\
NaN NaN\\
0.968318593798767 0.845845429628764\\
0.97252447456025 0.872807829635291\\
NaN NaN\\
0.960449803632006 0.897856853559197\\
0.97252447456025 0.872807829635291\\
NaN NaN\\
0.946040983714733 0.878315728528462\\
0.97252447456025 0.872807829635291\\
NaN NaN\\
0.985716415499107 0.897389763209564\\
0.97252447456025 0.872807829635291\\
NaN NaN\\
0.952513266632953 0.858976235652976\\
0.97252447456025 0.872807829635291\\
NaN NaN\\
0.997769376457012 0.878505545008575\\
0.97252447456025 0.872807829635291\\
NaN NaN\\
0.95432918129967 0.789031113277633\\
0.969402783021163 0.807334299958714\\
NaN NaN\\
0.9828674399116 0.826936795831955\\
0.969402783021163 0.807334299958714\\
NaN NaN\\
0.946447795320982 0.811912655148487\\
0.969402783021163 0.807334299958714\\
NaN NaN\\
0.977934518922833 0.785366979218501\\
0.969402783021163 0.807334299958714\\
NaN NaN\\
0.962042446486507 0.825979472175645\\
0.969402783021163 0.807334299958714\\
NaN NaN\\
0.992798332472987 0.804752964849984\\
0.969402783021163 0.807334299958714\\
NaN NaN\\
1.02530478462863 0.844689451501546\\
1.0228895293669 0.872382956414819\\
NaN NaN\\
1.03670868644642 0.897580837751781\\
1.0228895293669 0.872382956414819\\
NaN NaN\\
1.05058879774494 0.877552964942285\\
1.0228895293669 0.872382956414819\\
NaN NaN\\
1.01098227144164 0.89727818493082\\
1.0228895293669 0.872382956414819\\
NaN NaN\\
1.04228972781336 0.858332434273559\\
1.0228895293669 0.872382956414819\\
NaN NaN\\
0.997769376457012 0.878505545008575\\
1.0228895293669 0.872382956414819\\
NaN NaN\\
1.02573639351553 0.778918179224322\\
1.01698193768142 0.801582435085054\\
NaN NaN\\
1.0079106604227 0.825200674034251\\
1.01698193768142 0.801582435085054\\
NaN NaN\\
1.04093915182834 0.797782701209543\\
1.01698193768142 0.801582435085054\\
NaN NaN\\
1.00182456323826 0.782064076884684\\
1.01698193768142 0.801582435085054\\
NaN NaN\\
1.03290689828346 0.820724146400505\\
1.01698193768142 0.801582435085054\\
NaN NaN\\
0.992798332472987 0.804752964849984\\
1.01698193768142 0.801582435085054\\
NaN NaN\\
0.736803620684031 0.519177094167484\\
0.744287663286909 0.542218495836639\\
NaN NaN\\
0.761873779144166 0.55838823989507\\
0.744287663286909 0.542218495836639\\
NaN NaN\\
0.754865140969052 0.525470696113538\\
0.744287663286909 0.542218495836639\\
NaN NaN\\
0.766850747880841 0.539526583302248\\
0.744287663286909 0.542218495836639\\
NaN NaN\\
0.725830164087611 0.554068126007617\\
0.744287663286909 0.542218495836639\\
NaN NaN\\
0.742931669377019 0.564819934323764\\
0.744287663286909 0.542218495836639\\
NaN NaN\\
0.814384478381181 0.607111034126298\\
0.802840358356202 0.596311546246364\\
NaN NaN\\
0.790407330784595 0.584551870388956\\
0.802840358356202 0.596311546246364\\
NaN NaN\\
0.818643558756138 0.593038381904456\\
0.802840358356202 0.596311546246364\\
NaN NaN\\
0.807698059526505 0.580800896084001\\
0.802840358356202 0.596311546246364\\
NaN NaN\\
0.799196324825936 0.61135180904083\\
0.802840358356202 0.596311546246364\\
NaN NaN\\
0.786599702998337 0.600760729314777\\
0.802840358356202 0.596311546246364\\
NaN NaN\\
0.791844723060401 0.516755987689646\\
0.786590866355577 0.535598022040716\\
NaN NaN\\
0.78137614638444 0.553983994135377\\
0.786590866355577 0.535598022040716\\
NaN NaN\\
0.771872060991824 0.520889376826313\\
0.786590866355577 0.535598022040716\\
NaN NaN\\
0.766850747880841 0.539526583302248\\
0.786590866355577 0.535598022040716\\
NaN NaN\\
0.806716014422494 0.531619545362615\\
0.786590866355577 0.535598022040716\\
NaN NaN\\
0.800735406401113 0.550117374327599\\
0.786590866355577 0.535598022040716\\
NaN NaN\\
0.94284740510911 0.660937135546763\\
0.920628429950726 0.650002760320903\\
NaN NaN\\
0.900107026437252 0.64098285710384\\
0.920628429950726 0.650002760320903\\
NaN NaN\\
0.939969455408707 0.636278349449824\\
0.920628429950726 0.650002760320903\\
NaN NaN\\
0.917568755580157 0.627795017524184\\
0.920628429950726 0.650002760320903\\
NaN NaN\\
0.921330566753155 0.672498909855401\\
0.920628429950726 0.650002760320903\\
NaN NaN\\
0.90180403654105 0.661602397128116\\
0.920628429950726 0.650002760320903\\
NaN NaN\\
0.862426875633934 0.627220956116404\\
0.845007262051325 0.622049316756091\\
NaN NaN\\
0.840626458670265 0.60643958210412\\
0.845007262051325 0.622049316756091\\
NaN NaN\\
0.857902622146703 0.610083761430342\\
0.845007262051325 0.622049316756091\\
NaN NaN\\
0.832973607072811 0.632816766085433\\
0.845007262051325 0.622049316756091\\
NaN NaN\\
0.848664458558899 0.63823903787292\\
0.845007262051325 0.622049316756091\\
NaN NaN\\
0.929333137963278 0.590099384601241\\
0.912729615667449 0.606126671078275\\
NaN NaN\\
0.896525892013972 0.620614470757012\\
0.912729615667449 0.606126671078275\\
NaN NaN\\
0.935311349423955 0.612835080733529\\
0.912729615667449 0.606126671078275\\
NaN NaN\\
0.917568755580157 0.627795017524184\\
0.912729615667449 0.606126671078275\\
NaN NaN\\
0.906296962843953 0.584850163114873\\
0.912729615667449 0.606126671078275\\
NaN NaN\\
0.891218660715469 0.600623245056666\\
0.912729615667449 0.606126671078275\\
NaN NaN\\
0.888090050719436 0.496223067203385\\
0.87543923430707 0.521351361205161\\
NaN NaN\\
0.864064249826102 0.542522411187307\\
0.87543923430707 0.521351361205161\\
NaN NaN\\
0.859505267550594 0.501376376531138\\
0.87543923430707 0.521351361205161\\
NaN NaN\\
0.902360489949528 0.521100073785096\\
0.87543923430707 0.521351361205161\\
NaN NaN\\
0.850542303074953 0.524073118745027\\
0.87543923430707 0.521351361205161\\
NaN NaN\\
0.88808740363282 0.542534345504424\\
0.87543923430707 0.521351361205161\\
NaN NaN\\
0.827116536555969 0.60325720641071\\
0.834505383928929 0.592102743900364\\
NaN NaN\\
0.843551304118988 0.57770756603876\\
0.834505383928929 0.592102743900364\\
NaN NaN\\
0.818643558756138 0.593038381904456\\
0.834505383928929 0.592102743900364\\
NaN NaN\\
0.840626458670265 0.60643958210412\\
0.834505383928929 0.592102743900364\\
NaN NaN\\
0.825223115531582 0.578419898934147\\
0.834505383928929 0.592102743900364\\
NaN NaN\\
0.851783122978564 0.593580287130615\\
0.834505383928929 0.592102743900364\\
NaN NaN\\
0.81259098506127 0.512086329885027\\
0.827822456003603 0.527698980616866\\
NaN NaN\\
0.841607924123724 0.544134670094823\\
0.827822456003603 0.527698980616866\\
NaN NaN\\
0.834815461069855 0.50691641025498\\
0.827822456003603 0.527698980616866\\
NaN NaN\\
0.806716014422494 0.531619545362615\\
0.827822456003603 0.527698980616866\\
NaN NaN\\
0.850542303074953 0.524073118745027\\
0.827822456003603 0.527698980616866\\
NaN NaN\\
0.82063577561964 0.546778393648805\\
0.827822456003603 0.527698980616866\\
NaN NaN\\
0.922048675551079 0.567573704239804\\
0.898185371067778 0.563724325010383\\
NaN NaN\\
0.875203973047727 0.561609743239622\\
0.898185371067778 0.563724325010383\\
NaN NaN\\
0.913238943907134 0.544764402483084\\
0.898185371067778 0.563724325010383\\
NaN NaN\\
0.906296962843953 0.584850163114873\\
0.898185371067778 0.563724325010383\\
NaN NaN\\
0.88808740363282 0.542534345504424\\
0.898185371067778 0.563724325010383\\
NaN NaN\\
0.884170107781768 0.580981494204145\\
0.898185371067778 0.563724325010383\\
NaN NaN\\
0.795165303171618 0.567719760327972\\
0.813774978906872 0.564408168651547\\
NaN NaN\\
0.8330587628921 0.562162395530756\\
0.813774978906872 0.564408168651547\\
NaN NaN\\
0.807698059526505 0.580800896084001\\
0.813774978906872 0.564408168651547\\
NaN NaN\\
0.800735406401113 0.550117374327599\\
0.813774978906872 0.564408168651547\\
NaN NaN\\
0.825223115531582 0.578419898934147\\
0.813774978906872 0.564408168651547\\
NaN NaN\\
0.82063577561964 0.546778393648805\\
0.813774978906872 0.564408168651547\\
NaN NaN\\
0.876632087171498 0.614739372403013\\
0.870833573094042 0.596441575400752\\
NaN NaN\\
0.863182861413376 0.57860118021087\\
0.870833573094042 0.596441575400752\\
NaN NaN\\
0.857902622146703 0.610083761430342\\
0.870833573094042 0.596441575400752\\
NaN NaN\\
0.891218660715469 0.600623245056666\\
0.870833573094042 0.596441575400752\\
NaN NaN\\
0.851783122978564 0.593580287130615\\
0.870833573094042 0.596441575400752\\
NaN NaN\\
0.884170107781768 0.580981494204145\\
0.870833573094042 0.596441575400752\\
NaN NaN\\
1.30654732055677 0.492989722077306\\
1.28952626237936 0.47285264623514\\
NaN NaN\\
1.27216230539929 0.453626533133089\\
1.28952626237936 0.47285264623514\\
NaN NaN\\
1.28078642010812 0.495963657828288\\
1.28952626237936 0.47285264623514\\
NaN NaN\\
1.26507341263301 0.476870697195776\\
1.28952626237936 0.47285264623514\\
NaN NaN\\
1.31461513433159 0.468338287680323\\
1.28952626237936 0.47285264623514\\
NaN NaN\\
1.29753914229885 0.449436445662541\\
1.28952626237936 0.47285264623514\\
NaN NaN\\
1.20226370994754 0.409676296193579\\
1.22524926274565 0.394016613024675\\
NaN NaN\\
1.24424608416739 0.409973794734321\\
1.22524926274565 0.394016613024675\\
NaN NaN\\
1.20156328456349 0.387693201107888\\
1.22524926274565 0.394016613024675\\
NaN NaN\\
1.22629776568842 0.42047840021572\\
1.22524926274565 0.394016613024675\\
NaN NaN\\
1.23847775188551 0.37480707246395\\
1.22524926274565 0.394016613024675\\
NaN NaN\\
1.25167525939235 0.391866146682033\\
1.22524926274565 0.394016613024675\\
NaN NaN\\
1.23439623758605 0.500769983153749\\
1.24272057650246 0.480959183154039\\
NaN NaN\\
1.24787347516177 0.459531648497732\\
1.24272057650246 0.480959183154039\\
NaN NaN\\
1.25687191418832 0.498539726378334\\
1.24272057650246 0.480959183154039\\
NaN NaN\\
1.26507341263301 0.476870697195776\\
1.24272057650246 0.480959183154039\\
NaN NaN\\
1.22183976892539 0.4833949731192\\
1.24272057650246 0.480959183154039\\
NaN NaN\\
1.22980166872394 0.467021471706542\\
1.24272057650246 0.480959183154039\\
NaN NaN\\
1.18702698426506 0.267606804490527\\
1.14981525722716 0.273584129492417\\
NaN NaN\\
1.11551109335777 0.278103630691614\\
1.14981525722716 0.273584129492417\\
NaN NaN\\
1.13466689037189 0.305251462015494\\
1.14981525722716 0.273584129492417\\
NaN NaN\\
1.2246734422103 0.319970821248211\\
1.19744248462992 0.33016393865892\\
NaN NaN\\
1.20926808902276 0.296516467400886\\
1.19744248462992 0.33016393865892\\
NaN NaN\\
1.1576634802815 0.335920167108132\\
1.19744248462992 0.33016393865892\\
NaN NaN\\
1.22315114008239 0.33989534684217\\
1.19744248462992 0.33016393865892\\
NaN NaN\\
1.1828274812581 0.353134876514877\\
1.19744248462992 0.33016393865892\\
NaN NaN\\
1.2114271294596 0.249371636321234\\
1.18702698426506 0.267606804490527\\
NaN NaN\\
1.20926808902276 0.296516467400886\\
1.18702698426506 0.267606804490527\\
NaN NaN\\
1.18969503591056 0.239508940956131\\
1.18702698426506 0.267606804490527\\
NaN NaN\\
1.21428508556497 0.271374462566947\\
1.18702698426506 0.267606804490527\\
NaN NaN\\
1.26342804486847 0.216139958979212\\
1.25567543810127 0.239182082269115\\
NaN NaN\\
1.24726993684247 0.260107647714659\\
1.25567543810127 0.239182082269115\\
NaN NaN\\
1.24125787929042 0.223324647703242\\
1.25567543810127 0.239182082269115\\
NaN NaN\\
1.23423840756727 0.243917934338834\\
1.25567543810127 0.239182082269115\\
NaN NaN\\
1.27828834878909 0.234327440127754\\
1.25567543810127 0.239182082269115\\
NaN NaN\\
1.26949010845646 0.256415033151755\\
1.25567543810127 0.239182082269115\\
NaN NaN\\
1.20926808902276 0.296516467400886\\
1.2246734422103 0.319970821248211\\
NaN NaN\\
1.22315114008239 0.33989534684217\\
1.2246734422103 0.319970821248211\\
NaN NaN\\
1.23352028624569 0.302732678329988\\
1.2246734422103 0.319970821248211\\
NaN NaN\\
1.2387647163103 0.332714696727368\\
1.2246734422103 0.319970821248211\\
NaN NaN\\
1.24559696390064 0.317063151051658\\
1.2246734422103 0.319970821248211\\
NaN NaN\\
1.18969503591056 0.239508940956131\\
1.2114271294596 0.249371636321234\\
NaN NaN\\
1.20502873415183 0.231519605141389\\
1.2114271294596 0.249371636321234\\
NaN NaN\\
1.22849182224024 0.261364705993911\\
1.2114271294596 0.249371636321234\\
NaN NaN\\
1.22125163607979 0.229242873473464\\
1.2114271294596 0.249371636321234\\
NaN NaN\\
1.23423840756727 0.243917934338834\\
1.2114271294596 0.249371636321234\\
NaN NaN\\
1.21428508556497 0.271374462566947\\
1.2114271294596 0.249371636321234\\
NaN NaN\\
1.23352028624569 0.302732678329988\\
1.20926808902276 0.296516467400886\\
NaN NaN\\
1.21428508556497 0.271374462566947\\
1.20926808902276 0.296516467400886\\
NaN NaN\\
1.14078673490146 0.506476702391956\\
1.15381297529953 0.485083755288296\\
NaN NaN\\
1.16604223979389 0.46547536185109\\
1.15381297529953 0.485083755288296\\
NaN NaN\\
1.16624854662652 0.505322315650584\\
1.15381297529953 0.485083755288296\\
NaN NaN\\
1.1775362668397 0.484833282302427\\
1.15381297529953 0.485083755288296\\
NaN NaN\\
1.12937993010515 0.484084343894444\\
1.15381297529953 0.485083755288296\\
NaN NaN\\
1.14290200448266 0.46470492203141\\
1.15381297529953 0.485083755288296\\
NaN NaN\\
1.20156328456349 0.387693201107888\\
1.20226370994754 0.409676296193579\\
NaN NaN\\
1.18906719776639 0.428856239513353\\
1.20226370994754 0.409676296193579\\
NaN NaN\\
1.22629776568842 0.42047840021572\\
1.20226370994754 0.409676296193579\\
NaN NaN\\
1.20862832816804 0.430383471849115\\
1.20226370994754 0.409676296193579\\
NaN NaN\\
1.18644754668768 0.395536426866833\\
1.20226370994754 0.409676296193579\\
NaN NaN\\
1.17833780006218 0.411064208187084\\
1.20226370994754 0.409676296193579\\
NaN NaN\\
1.21239683889434 0.502410466978687\\
1.20029789956292 0.484174452905118\\
NaN NaN\\
1.18882917094372 0.465578087859445\\
1.20029789956292 0.484174452905118\\
NaN NaN\\
1.18989876505019 0.503821665488081\\
1.20029789956292 0.484174452905118\\
NaN NaN\\
1.22183976892539 0.4833949731192\\
1.20029789956292 0.484174452905118\\
NaN NaN\\
1.1775362668397 0.484833282302427\\
1.20029789956292 0.484174452905118\\
NaN NaN\\
1.21105873113115 0.465484545388589\\
1.20029789956292 0.484174452905118\\
NaN NaN\\
1.24787347516177 0.459531648497732\\
1.22515389987699 0.446077465517609\\
NaN NaN\\
1.20012179363488 0.447130881270215\\
1.22515389987699 0.446077465517609\\
NaN NaN\\
1.22629776568842 0.42047840021572\\
1.22515389987699 0.446077465517609\\
NaN NaN\\
1.22980166872394 0.467021471706542\\
1.22515389987699 0.446077465517609\\
NaN NaN\\
1.20862832816804 0.430383471849115\\
1.22515389987699 0.446077465517609\\
NaN NaN\\
1.21105873113115 0.465484545388589\\
1.22515389987699 0.446077465517609\\
NaN NaN\\
0.719566741420419 0.258174057278421\\
0.737470289996514 0.267594839403151\\
NaN NaN\\
0.753602593649023 0.276927190230891\\
0.737470289996514 0.267594839403151\\
NaN NaN\\
0.737739985173945 0.248745100581081\\
0.737470289996514 0.267594839403151\\
NaN NaN\\
0.755338571423637 0.259378619367128\\
0.737470289996514 0.267594839403151\\
NaN NaN\\
0.72044618428011 0.277138206873813\\
0.737470289996514 0.267594839403151\\
NaN NaN\\
0.737872452897332 0.285607427589978\\
0.737470289996514 0.267594839403151\\
NaN NaN\\
0.83642696404486 0.278841961566449\\
0.805754229261788 0.295118458954855\\
NaN NaN\\
0.808503859177399 0.259751156796206\\
0.805754229261788 0.295118458954855\\
NaN NaN\\
0.814582163004248 0.329154656263234\\
0.805754229261788 0.295118458954855\\
NaN NaN\\
0.779480396060618 0.319602042415909\\
0.805754229261788 0.295118458954855\\
NaN NaN\\
0.781408955221823 0.295455662113848\\
0.805754229261788 0.295118458954855\\
NaN NaN\\
0.78506221497579 0.2764940189496\\
0.805754229261788 0.295118458954855\\
NaN NaN\\
0.808503859177399 0.259751156796206\\
0.777897241115342 0.253373422248346\\
NaN NaN\\
0.776335421204617 0.229820141180428\\
0.777897241115342 0.253373422248346\\
NaN NaN\\
0.768114589306491 0.270248527992189\\
0.777897241115342 0.253373422248346\\
NaN NaN\\
0.757002503042255 0.239884951178332\\
0.777897241115342 0.253373422248346\\
NaN NaN\\
0.755338571423637 0.259378619367128\\
0.777897241115342 0.253373422248346\\
NaN NaN\\
0.794770410798475 0.23868035872373\\
0.777897241115342 0.253373422248346\\
NaN NaN\\
0.78506221497579 0.2764940189496\\
0.777897241115342 0.253373422248346\\
NaN NaN\\
0.889387565897053 0.42659522754427\\
0.878279823007545 0.402114096147286\\
NaN NaN\\
0.868476644503456 0.381227960056029\\
0.878279823007545 0.402114096147286\\
NaN NaN\\
0.861965896133508 0.420806207782608\\
0.878279823007545 0.402114096147286\\
NaN NaN\\
0.854491567219381 0.398595688583225\\
0.878279823007545 0.402114096147286\\
NaN NaN\\
0.90396862478228 0.402893466813313\\
0.878279823007545 0.402114096147286\\
NaN NaN\\
0.891539832812288 0.382175166730616\\
0.878279823007545 0.402114096147286\\
NaN NaN\\
0.814582163004248 0.329154656263234\\
0.841012355640206 0.327943971867878\\
NaN NaN\\
0.85057346455263 0.344734968321548\\
0.841012355640206 0.327943971867878\\
NaN NaN\\
0.83270122180718 0.343629521502986\\
0.841012355640206 0.327943971867878\\
NaN NaN\\
0.852656264593139 0.314346528284024\\
0.841012355640206 0.327943971867878\\
NaN NaN\\
0.860871478374071 0.32877244033017\\
0.841012355640206 0.327943971867878\\
NaN NaN\\
0.895461248614533 0.193222754539074\\
0.859303527613213 0.213769212109754\\
NaN NaN\\
0.885241208818627 0.238769561281988\\
0.859303527613213 0.213769212109754\\
NaN NaN\\
0.859659794515733 0.18847762461344\\
0.859303527613213 0.213769212109754\\
NaN NaN\\
0.837328101871546 0.198654904659661\\
0.859303527613213 0.213769212109754\\
NaN NaN\\
0.834347693360518 0.219430579711526\\
0.859303527613213 0.213769212109754\\
NaN NaN\\
0.808503859177399 0.259751156796206\\
0.83642696404486 0.278841961566449\\
NaN NaN\\
0.856838323996343 0.296085521882721\\
0.83642696404486 0.278841961566449\\
NaN NaN\\
0.868760373282464 0.270803109735553\\
0.83642696404486 0.278841961566449\\
NaN NaN\\
0.808503859177399 0.259751156796206\\
0.815488217800404 0.231680963632377\\
NaN NaN\\
0.79562256751148 0.219257072664999\\
0.815488217800404 0.231680963632377\\
NaN NaN\\
0.815739549337515 0.20890282948579\\
0.815488217800404 0.231680963632377\\
NaN NaN\\
0.794770410798475 0.23868035872373\\
0.815488217800404 0.231680963632377\\
NaN NaN\\
0.834347693360518 0.219430579711526\\
0.815488217800404 0.231680963632377\\
NaN NaN\\
0.794770410798475 0.23868035872373\\
0.808503859177399 0.259751156796206\\
NaN NaN\\
0.78506221497579 0.2764940189496\\
0.808503859177399 0.259751156796206\\
NaN NaN\\
1.35834916943512 0.956108188363514\\
1.38236449044657 0.932348041378971\\
NaN NaN\\
1.35412475856676 0.90915548796852\\
1.38236449044657 0.932348041378971\\
NaN NaN\\
1.39255483608205 0.960087171989822\\
1.38236449044657 0.932348041378971\\
NaN NaN\\
1.38354360841757 0.907362166327902\\
1.38236449044657 0.932348041378971\\
NaN NaN\\
1.40649899173737 0.941723095270188\\
1.38236449044657 0.932348041378971\\
NaN NaN\\
1.3993032046773 0.919775714461186\\
1.38236449044657 0.932348041378971\\
NaN NaN\\
1.38353652016807 0.823090637555821\\
1.36360967441826 0.847965615817435\\
NaN NaN\\
1.39059946949691 0.852002660632079\\
1.36360967441826 0.847965615817435\\
NaN NaN\\
1.33299491674543 0.838822586460655\\
1.36360967441826 0.847965615817435\\
NaN NaN\\
1.3425953460288 0.871279177658449\\
1.36360967441826 0.847965615817435\\
NaN NaN\\
1.38354360841757 0.907362166327902\\
1.40492784283702 0.896337582676906\\
NaN NaN\\
1.4320308865316 0.899440667071162\\
1.40492784283702 0.896337582676906\\
NaN NaN\\
1.41934756796551 0.92128259017449\\
1.40492784283702 0.896337582676906\\
NaN NaN\\
1.3993032046773 0.919775714461186\\
1.40492784283702 0.896337582676906\\
NaN NaN\\
1.4218774961086 0.875945761270641\\
1.40492784283702 0.896337582676906\\
NaN NaN\\
1.40146672176602 0.871575305142123\\
1.40492784283702 0.896337582676906\\
NaN NaN\\
1.25815974916023 0.766464523968628\\
1.27232773666046 0.774495350249169\\
NaN NaN\\
1.28660791289288 0.782361056493834\\
1.27232773666046 0.774495350249169\\
NaN NaN\\
1.25890625265498 0.782554996052608\\
1.27232773666046 0.774495350249169\\
NaN NaN\\
1.27324521494705 0.79042143889091\\
1.27232773666046 0.774495350249169\\
NaN NaN\\
1.27161649425828 0.758447230091124\\
1.27232773666046 0.774495350249169\\
NaN NaN\\
1.28590918406489 0.766414049504415\\
1.27232773666046 0.774495350249169\\
NaN NaN\\
1.33299491674543 0.838822586460655\\
1.33342178056665 0.808668913673635\\
NaN NaN\\
1.36283179287028 0.798462635327723\\
1.33342178056665 0.808668913673635\\
NaN NaN\\
1.31511888768846 0.79795746030867\\
1.33342178056665 0.808668913673635\\
NaN NaN\\
1.31434514403309 0.810909649917933\\
1.33342178056665 0.808668913673635\\
NaN NaN\\
1.31836752124331 0.822929292357651\\
1.33342178056665 0.808668913673635\\
NaN NaN\\
1.32674931026665 0.790211465763783\\
1.33342178056665 0.808668913673635\\
NaN NaN\\
1.34259257140872 0.786418775368253\\
1.33342178056665 0.808668913673635\\
NaN NaN\\
1.47535465026297 0.809460472073756\\
1.45202451076751 0.816862450471746\\
NaN NaN\\
1.43444044417649 0.821723138055256\\
1.45202451076751 0.816862450471746\\
NaN NaN\\
1.46782823849262 0.834168625038747\\
1.45202451076751 0.816862450471746\\
NaN NaN\\
1.44512312484708 0.836837115261118\\
1.45202451076751 0.816862450471746\\
NaN NaN\\
1.45343977132995 0.7942875653663\\
1.45202451076751 0.816862450471746\\
NaN NaN\\
1.43611744010528 0.805672948801139\\
1.45202451076751 0.816862450471746\\
NaN NaN\\
1.39059946949691 0.852002660632079\\
1.38353652016807 0.823090637555821\\
NaN NaN\\
1.36283179287028 0.798462635327723\\
1.38353652016807 0.823090637555821\\
NaN NaN\\
1.3932285187025 0.790750724851891\\
1.38353652016807 0.823090637555821\\
NaN NaN\\
1.40518697723154 0.835834188132538\\
1.38353652016807 0.823090637555821\\
NaN NaN\\
1.44554310497633 0.877996983886564\\
1.43456175879531 0.856255646407073\\
NaN NaN\\
1.42444891081844 0.836351682976841\\
1.43456175879531 0.856255646407073\\
NaN NaN\\
1.45762645002228 0.856518609957409\\
1.43456175879531 0.856255646407073\\
NaN NaN\\
1.4218774961086 0.875945761270641\\
1.43456175879531 0.856255646407073\\
NaN NaN\\
1.44512312484708 0.836837115261118\\
1.43456175879531 0.856255646407073\\
NaN NaN\\
1.41297375385694 0.854569759609561\\
1.43456175879531 0.856255646407073\\
NaN NaN\\
1.40518697723154 0.835834188132538\\
1.39059946949691 0.852002660632079\\
NaN NaN\\
1.40146672176602 0.871575305142123\\
1.39059946949691 0.852002660632079\\
NaN NaN\\
1.41297375385694 0.854569759609561\\
1.39059946949691 0.852002660632079\\
NaN NaN\\
1.37897792092924 0.108362785823431\\
1.40243424087662 0.0772586387740444\\
NaN NaN\\
1.40466985847149 0.0447520445628734\\
1.40243424087662 0.0772586387740444\\
NaN NaN\\
1.40869955239211 0.104172514098443\\
1.40243424087662 0.0772586387740444\\
NaN NaN\\
1.42538207451951 0.0625710054059127\\
1.40243424087662 0.0772586387740444\\
NaN NaN\\
1.42627752304039 0.0905775842199538\\
1.40243424087662 0.0772586387740444\\
NaN NaN\\
1.39601262791034 0.195999615603547\\
1.41939370522314 0.17432959092973\\
NaN NaN\\
1.3879032986656 0.156446674996087\\
1.41939370522314 0.17432959092973\\
NaN NaN\\
1.44060576486989 0.191016099033225\\
1.41939370522314 0.17432959092973\\
NaN NaN\\
1.41508121778803 0.150801443562932\\
1.41939370522314 0.17432959092973\\
NaN NaN\\
1.4307134887941 0.156168786755693\\
1.41939370522314 0.17432959092973\\
NaN NaN\\
1.44337132780874 0.168929779242043\\
1.41939370522314 0.17432959092973\\
NaN NaN\\
1.33943041102784 0.144904651355466\\
1.37897792092924 0.108362785823431\\
NaN NaN\\
1.3879032986656 0.156446674996087\\
1.37897792092924 0.108362785823431\\
NaN NaN\\
1.40869955239211 0.104172514098443\\
1.37897792092924 0.108362785823431\\
NaN NaN\\
1.45727939100085 0.275418307503335\\
1.48580865962919 0.277344797333876\\
NaN NaN\\
1.50378380320889 0.289753811663801\\
1.48580865962919 0.277344797333876\\
NaN NaN\\
1.47644708441397 0.260224868176349\\
1.48580865962919 0.277344797333876\\
NaN NaN\\
1.4871393612242 0.296306717700934\\
1.48580865962919 0.277344797333876\\
NaN NaN\\
1.4726420273399 0.292385269403777\\
1.48580865962919 0.277344797333876\\
NaN NaN\\
1.50838676598339 0.270502220214612\\
1.48580865962919 0.277344797333876\\
NaN NaN\\
1.4945399486381 0.256752559159817\\
1.48580865962919 0.277344797333876\\
NaN NaN\\
1.41169965828341 0.224657963455678\\
1.44015467486443 0.217082477689112\\
NaN NaN\\
1.43559041553956 0.248226696069459\\
1.44015467486443 0.217082477689112\\
NaN NaN\\
1.44060576486989 0.191016099033225\\
1.44015467486443 0.217082477689112\\
NaN NaN\\
1.45348398935646 0.23267120875502\\
1.44015467486443 0.217082477689112\\
NaN NaN\\
1.45919177039649 0.219211303371883\\
1.44015467486443 0.217082477689112\\
NaN NaN\\
1.45846624098568 0.202814001032795\\
1.44015467486443 0.217082477689112\\
NaN NaN\\
1.33943041102784 0.144904651355466\\
1.32569331262736 0.183682184301765\\
NaN NaN\\
1.29947748477647 0.186381252455721\\
1.32569331262736 0.183682184301765\\
NaN NaN\\
1.3115493099072 0.164263245635419\\
1.32569331262736 0.183682184301765\\
NaN NaN\\
1.31198594393725 0.207654176515117\\
1.32569331262736 0.183682184301765\\
NaN NaN\\
1.33350977890435 0.206944174058144\\
1.32569331262736 0.183682184301765\\
NaN NaN\\
1.3879032986656 0.156446674996087\\
1.39601262791034 0.195999615603547\\
NaN NaN\\
1.41169965828341 0.224657963455678\\
1.39601262791034 0.195999615603547\\
NaN NaN\\
1.37707726725624 0.228013295655974\\
1.39601262791034 0.195999615603547\\
NaN NaN\\
1.3879032986656 0.156446674996087\\
1.33943041102784 0.144904651355466\\
NaN NaN\\
1.31288472951167 0.118621682619393\\
1.33943041102784 0.144904651355466\\
NaN NaN\\
1.3115493099072 0.164263245635419\\
1.33943041102784 0.144904651355466\\
NaN NaN\\
1.41508121778803 0.150801443562932\\
1.3879032986656 0.156446674996087\\
NaN NaN\\
1.00813206014257 0.0185990180493044\\
1.01609739594746 0.0371847238343723\\
NaN NaN\\
1.02406402144966 0.0556425404199165\\
1.01609739594746 0.0371847238343723\\
NaN NaN\\
1.03264923528921 0.0185713008684733\\
1.01609739594746 0.0371847238343723\\
NaN NaN\\
0.99183350201768 0.0373145427274959\\
1.01609739594746 0.0371847238343723\\
NaN NaN\\
1.03993726304304 0.037092921050936\\
1.01609739594746 0.0371847238343723\\
NaN NaN\\
1.00040606928045 0.0560512723153358\\
1.01609739594746 0.0371847238343723\\
NaN NaN\\
1.05493942679292 0.121189348434345\\
1.04774626227863 0.106449651594934\\
NaN NaN\\
1.04040229684797 0.0903956832750703\\
1.04774626227863 0.106449651594934\\
NaN NaN\\
1.06629700550709 0.10702132442563\\
1.04774626227863 0.106449651594934\\
NaN NaN\\
1.06029532910404 0.0903766689623478\\
1.04774626227863 0.106449651594934\\
NaN NaN\\
1.03542408009985 0.123745136625503\\
1.04774626227863 0.106449651594934\\
NaN NaN\\
1.03004631540591 0.106093771290363\\
1.04774626227863 0.106449651594934\\
NaN NaN\\
1.08100960427478 0.0188428445757068\\
1.06330816879157 0.037243485999314\\
NaN NaN\\
1.04698121258254 0.0554049972799099\\
1.06330816879157 0.037243485999314\\
NaN NaN\\
1.05694916997018 0.0186183562753863\\
1.06330816879157 0.037243485999314\\
NaN NaN\\
1.03993726304304 0.037092921050936\\
1.06330816879157 0.037243485999314\\
NaN NaN\\
1.08619182604343 0.0378457325959492\\
1.06330816879157 0.037243485999314\\
NaN NaN\\
1.06917635217423 0.0557115772871085\\
1.06330816879157 0.037243485999314\\
NaN NaN\\
0.960906648281622 0.0758037657503916\\
0.985543909960605 0.0754588909756277\\
NaN NaN\\
1.00940951426795 0.0746786833779784\\
0.985543909960605 0.0754588909756277\\
NaN NaN\\
0.976120083150623 0.0563150998587571\\
0.985543909960605 0.0754588909756277\\
NaN NaN\\
1.00040606928045 0.0560512723153358\\
0.985543909960605 0.0754588909756277\\
NaN NaN\\
0.971348506588505 0.0955052445825495\\
0.985543909960605 0.0754588909756277\\
NaN NaN\\
0.995852469409486 0.094827770887848\\
0.985543909960605 0.0754588909756277\\
NaN NaN\\
1.17305328165658 0.0267859530212177\\
1.15061663740046 0.045799652134465\\
NaN NaN\\
1.1310853400104 0.0624150699923251\\
1.15061663740046 0.045799652134465\\
NaN NaN\\
1.15114903626203 0.0224092677197776\\
1.15061663740046 0.045799652134465\\
NaN NaN\\
1.13012551165766 0.0415025634561208\\
1.15061663740046 0.045799652134465\\
NaN NaN\\
1.16931264755099 0.0536507225027477\\
1.15061663740046 0.045799652134465\\
NaN NaN\\
1.14923964015987 0.0681009502255388\\
1.15061663740046 0.045799652134465\\
NaN NaN\\
1.07134418857276 0.124121480874358\\
1.08460275198881 0.108564001447298\\
NaN NaN\\
1.09847397182491 0.0933297628048794\\
1.08460275198881 0.108564001447298\\
NaN NaN\\
1.06629700550709 0.10702132442563\\
1.08460275198881 0.108564001447298\\
NaN NaN\\
1.07970789641619 0.0914227516537493\\
1.08460275198881 0.108564001447298\\
NaN NaN\\
1.09008330126854 0.125068006616143\\
1.08460275198881 0.108564001447298\\
NaN NaN\\
1.10246533791795 0.110319946679756\\
1.08460275198881 0.108564001447298\\
NaN NaN\\
1.1047995204004 0.0193685139062954\\
1.10852508568662 0.039131428245384\\
NaN NaN\\
1.11141992899501 0.0588837616207025\\
1.10852508568662 0.039131428245384\\
NaN NaN\\
1.12824107767211 0.0203998471375052\\
1.10852508568662 0.039131428245384\\
NaN NaN\\
1.08619182604343 0.0378457325959492\\
1.10852508568662 0.039131428245384\\
NaN NaN\\
1.13012551165766 0.0415025634561208\\
1.10852508568662 0.039131428245384\\
NaN NaN\\
1.09068910090547 0.0567961779554601\\
1.10852508568662 0.039131428245384\\
NaN NaN\\
1.05382018707658 0.0732091404631213\\
1.07461929037739 0.0738156768563521\\
NaN NaN\\
1.09469297003315 0.0753905412692617\\
1.07461929037739 0.0738156768563521\\
NaN NaN\\
1.06029532910404 0.0903766689623478\\
1.07461929037739 0.0738156768563521\\
NaN NaN\\
1.06917635217423 0.0557115772871085\\
1.07461929037739 0.0738156768563521\\
NaN NaN\\
1.07970789641619 0.0914227516537493\\
1.07461929037739 0.0738156768563521\\
NaN NaN\\
1.09068910090547 0.0567961779554601\\
1.07461929037739 0.0738156768563521\\
NaN NaN\\
1.13728084797959 0.217631746279185\\
1.10518124425429 0.223598876393005\\
NaN NaN\\
1.11680915725847 0.194287850265535\\
1.10518124425429 0.223598876393005\\
NaN NaN\\
1.09324222360345 0.254103023619701\\
1.10518124425429 0.223598876393005\\
NaN NaN\\
1.07198239964464 0.22847715913013\\
1.10518124425429 0.223598876393005\\
NaN NaN\\
1.09831788951028 0.169053295313668\\
1.06715136141092 0.174023906355572\\
NaN NaN\\
1.03430778197135 0.175284574587038\\
1.06715136141092 0.174023906355572\\
NaN NaN\\
1.052227705669 0.202541920686024\\
1.06715136141092 0.174023906355572\\
NaN NaN\\
1.07901166624474 0.153818023084899\\
1.06715136141092 0.174023906355572\\
NaN NaN\\
0.895461248614533 0.193222754539074\\
0.924068100358392 0.164060056491246\\
NaN NaN\\
0.944190156745738 0.19116040641072\\
0.924068100358392 0.164060056491246\\
NaN NaN\\
0.897352719517331 0.15891908558756\\
0.924068100358392 0.164060056491246\\
NaN NaN\\
0.951479395249437 0.162472577619234\\
0.924068100358392 0.164060056491246\\
NaN NaN\\
0.913940921651331 0.138802271858568\\
0.924068100358392 0.164060056491246\\
NaN NaN\\
0.942648933632335 0.1405315966295\\
0.924068100358392 0.164060056491246\\
NaN NaN\\
1.00825268490097 0.117320415085783\\
1.01786775747098 0.146974815203359\\
NaN NaN\\
1.03430778197135 0.175284574587038\\
1.01786775747098 0.146974815203359\\
NaN NaN\\
0.997263068780172 0.177559892747869\\
1.01786775747098 0.146974815203359\\
NaN NaN\\
1.03542408009985 0.123745136625503\\
1.01786775747098 0.146974815203359\\
NaN NaN\\
0.946018782558378 0.096129938611897\\
0.958373180696257 0.117684216223807\\
NaN NaN\\
0.930601976492838 0.117294153425333\\
0.958373180696257 0.117684216223807\\
NaN NaN\\
0.971348506588505 0.0955052445825495\\
0.958373180696257 0.117684216223807\\
NaN NaN\\
0.942648933632335 0.1405315966295\\
0.958373180696257 0.117684216223807\\
NaN NaN\\
0.982257320617607 0.113695165519239\\
0.958373180696257 0.117684216223807\\
NaN NaN\\
1.03542408009985 0.123745136625503\\
1.00825268490097 0.117320415085783\\
NaN NaN\\
1.01920586427831 0.0927738849306335\\
1.00825268490097 0.117320415085783\\
NaN NaN\\
1.03004631540591 0.106093771290363\\
1.00825268490097 0.117320415085783\\
NaN NaN\\
0.995852469409486 0.094827770887848\\
1.00825268490097 0.117320415085783\\
NaN NaN\\
0.982257320617607 0.113695165519239\\
1.00825268490097 0.117320415085783\\
NaN NaN\\
0.310195676588049 0.627438963938049\\
0.339729991404276 0.592808436812289\\
NaN NaN\\
0.367433588435419 0.556760375055544\\
0.339729991404276 0.592808436812289\\
NaN NaN\\
0.386593301360108 0.59965162507457\\
0.339729991404276 0.592808436812289\\
NaN NaN\\
0.343883708400943 0.708047017426558\\
0.374148227420099 0.674972757805918\\
NaN NaN\\
0.327034808374492 0.668969550675322\\
0.374148227420099 0.674972757805918\\
NaN NaN\\
0.393875483234712 0.698923627072396\\
0.374148227420099 0.674972757805918\\
NaN NaN\\
0.375403465441057 0.710048497305039\\
0.374148227420099 0.674972757805918\\
NaN NaN\\
0.4062841065815 0.68111697931805\\
0.374148227420099 0.674972757805918\\
NaN NaN\\
0.389997081382343 0.638796338917375\\
0.374148227420099 0.674972757805918\\
NaN NaN\\
0.401602512376915 0.660215085031628\\
0.374148227420099 0.674972757805918\\
NaN NaN\\
0.279843771098008 0.663635669062986\\
0.310195676588049 0.627438963938049\\
NaN NaN\\
0.327034808374492 0.668969550675322\\
0.310195676588049 0.627438963938049\\
NaN NaN\\
0.545956525126964 0.750445230281003\\
0.528592613315765 0.744273572289586\\
NaN NaN\\
0.509086764426358 0.739028773667247\\
0.528592613315765 0.744273572289586\\
NaN NaN\\
0.544234947982776 0.730716437712336\\
0.528592613315765 0.744273572289586\\
NaN NaN\\
0.523129112033974 0.724853928149719\\
0.528592613315765 0.744273572289586\\
NaN NaN\\
0.533931049218525 0.762899907610785\\
0.528592613315765 0.744273572289586\\
NaN NaN\\
0.515197638810641 0.757978908444652\\
0.528592613315765 0.744273572289586\\
NaN NaN\\
0.424289450300765 0.72502617085076\\
0.446543273269761 0.727494391113594\\
NaN NaN\\
0.468062113610116 0.73062973756259\\
0.446543273269761 0.727494391113594\\
NaN NaN\\
0.438255381112688 0.706783911201854\\
0.446543273269761 0.727494391113594\\
NaN NaN\\
0.460472265470432 0.710305714716628\\
0.446543273269761 0.727494391113594\\
NaN NaN\\
0.433321243381717 0.745297110853255\\
0.446543273269761 0.727494391113594\\
NaN NaN\\
0.454791458314188 0.747411756875147\\
0.446543273269761 0.727494391113594\\
NaN NaN\\
0.279843771098008 0.663635669062986\\
0.248760240434818 0.703494691182721\\
NaN NaN\\
0.273134629885972 0.745646936489304\\
0.248760240434818 0.703494691182721\\
NaN NaN\\
0.327034808374492 0.668969550675322\\
0.343883708400943 0.708047017426558\\
NaN NaN\\
0.3666778067174 0.74335198692656\\
0.343883708400943 0.708047017426558\\
NaN NaN\\
0.320595816788383 0.744949724481173\\
0.343883708400943 0.708047017426558\\
NaN NaN\\
0.375403465441057 0.710048497305039\\
0.343883708400943 0.708047017426558\\
NaN NaN\\
0.327034808374492 0.668969550675322\\
0.279843771098008 0.663635669062986\\
NaN NaN\\
0.297212393947109 0.784090787171875\\
0.273134629885972 0.745646936489304\\
NaN NaN\\
0.320595816788383 0.744949724481173\\
0.273134629885972 0.745646936489304\\
NaN NaN\\
0.297212393947109 0.784090787171875\\
0.320566780829225 0.820918861006646\\
NaN NaN\\
0.343530577275966 0.857167279479875\\
0.320566780829225 0.820918861006646\\
NaN NaN\\
0.365425445234047 0.81953524629907\\
0.320566780829225 0.820918861006646\\
NaN NaN\\
0.320595816788383 0.744949724481173\\
0.3666778067174 0.74335198692656\\
NaN NaN\\
0.388085243060617 0.781500867959451\\
0.3666778067174 0.74335198692656\\
NaN NaN\\
0.375403465441057 0.710048497305039\\
0.3666778067174 0.74335198692656\\
NaN NaN\\
0.397025209176268 0.751436811090594\\
0.3666778067174 0.74335198692656\\
NaN NaN\\
0.320595816788383 0.744949724481173\\
0.297212393947109 0.784090787171875\\
NaN NaN\\
1.53819808763289 0.29652203711061\\
1.5572277118288 0.290993081764037\\
NaN NaN\\
1.57580164269926 0.286254548596164\\
1.5572277118288 0.290993081764037\\
NaN NaN\\
1.55274687203092 0.309465542242364\\
1.5572277118288 0.290993081764037\\
NaN NaN\\
1.57117952550042 0.30416920796969\\
1.5572277118288 0.290993081764037\\
NaN NaN\\
1.5429484704918 0.277635544566969\\
1.5572277118288 0.290993081764037\\
NaN NaN\\
1.56225152618005 0.272198385874119\\
1.5572277118288 0.290993081764037\\
NaN NaN\\
1.64771593640604 0.29227736961601\\
1.62104882049576 0.274012440136848\\
NaN NaN\\
1.61250483193224 0.309646122435256\\
1.62104882049576 0.274012440136848\\
NaN NaN\\
1.62737779118286 0.243612317446993\\
1.62104882049576 0.274012440136848\\
NaN NaN\\
1.59663097732085 0.253291302170742\\
1.62104882049576 0.274012440136848\\
NaN NaN\\
1.61250483193224 0.309646122435256\\
1.58573705557421 0.316885193888791\\
NaN NaN\\
1.57946764608382 0.333308919605811\\
1.58573705557421 0.316885193888791\\
NaN NaN\\
1.58823203280533 0.299704590295783\\
1.58573705557421 0.316885193888791\\
NaN NaN\\
1.56707305191732 0.322049064855639\\
1.58573705557421 0.316885193888791\\
NaN NaN\\
1.57117952550042 0.30416920796969\\
1.58573705557421 0.316885193888791\\
NaN NaN\\
1.5956587194988 0.332802495224184\\
1.58573705557421 0.316885193888791\\
NaN NaN\\
1.72379077775522 0.319910716452936\\
1.75737923510036 0.285390763626667\\
NaN NaN\\
1.73778779923917 0.243777095201286\\
1.75737923510036 0.285390763626667\\
NaN NaN\\
1.64771593640604 0.29227736961601\\
1.6741698815097 0.270150222122164\\
NaN NaN\\
1.68260297838853 0.306450610211272\\
1.6741698815097 0.270150222122164\\
NaN NaN\\
1.65997998455873 0.239872030598014\\
1.6741698815097 0.270150222122164\\
NaN NaN\\
1.69628764555346 0.241267069369928\\
1.6741698815097 0.270150222122164\\
NaN NaN\\
1.68799067664952 0.349053538015594\\
1.72379077775522 0.319910716452936\\
NaN NaN\\
1.68260297838853 0.306450610211272\\
1.72379077775522 0.319910716452936\\
NaN NaN\\
1.71677850010488 0.207783315633691\\
1.73778779923917 0.243777095201286\\
NaN NaN\\
1.69628764555346 0.241267069369928\\
1.73778779923917 0.243777095201286\\
NaN NaN\\
1.61593244823601 0.350116673306326\\
1.6502226825812 0.373207714944752\\
NaN NaN\\
1.68799067664952 0.349053538015594\\
1.6502226825812 0.373207714944752\\
NaN NaN\\
1.65519405493176 0.40559163942353\\
1.6502226825812 0.373207714944752\\
NaN NaN\\
1.63399375314306 0.398925845452627\\
1.6502226825812 0.373207714944752\\
NaN NaN\\
1.61833728327201 0.381129069068219\\
1.6502226825812 0.373207714944752\\
NaN NaN\\
1.61250483193224 0.309646122435256\\
1.64771593640604 0.29227736961601\\
NaN NaN\\
1.68260297838853 0.306450610211272\\
1.64771593640604 0.29227736961601\\
NaN NaN\\
1.61250483193224 0.309646122435256\\
1.61593244823601 0.350116673306326\\
NaN NaN\\
1.61833728327201 0.381129069068219\\
1.61593244823601 0.350116673306326\\
NaN NaN\\
1.60037733709091 0.370009413548376\\
1.61593244823601 0.350116673306326\\
NaN NaN\\
1.5956587194988 0.332802495224184\\
1.61593244823601 0.350116673306326\\
NaN NaN\\
1.68260297838853 0.306450610211272\\
1.68799067664952 0.349053538015594\\
NaN NaN\\
1.58823203280533 0.299704590295783\\
1.61250483193224 0.309646122435256\\
NaN NaN\\
1.5956587194988 0.332802495224184\\
1.61250483193224 0.309646122435256\\
NaN NaN\\
1.71677850010488 0.207783315633691\\
1.69420025825979 0.174739185470787\\
NaN NaN\\
1.6697306233521 0.142742274190949\\
1.69420025825979 0.174739185470787\\
NaN NaN\\
1.65379735456305 0.178132180692435\\
1.69420025825979 0.174739185470787\\
NaN NaN\\
1.69628764555346 0.241267069369928\\
1.65997998455873 0.239872030598014\\
NaN NaN\\
1.62737779118286 0.243612317446993\\
1.65997998455873 0.239872030598014\\
NaN NaN\\
1.63900080186911 0.212072681605467\\
1.65997998455873 0.239872030598014\\
NaN NaN\\
1.69628764555346 0.241267069369928\\
1.71677850010488 0.207783315633691\\
NaN NaN\\
0.28532254701926 0.0365775258861427\\
0.241680230431739 0.0420723861084336\\
NaN NaN\\
0.201693305039567 0.0573146808734654\\
0.241680230431739 0.0420723861084336\\
NaN NaN\\
0.237308295567049 0.0844549793078825\\
0.241680230431739 0.0420723861084336\\
NaN NaN\\
0.339376785119833 0.0974417389701784\\
0.30444256968888 0.101100594539699\\
NaN NaN\\
0.314725583934924 0.0685140718201763\\
0.30444256968888 0.101100594539699\\
NaN NaN\\
0.300069329403318 0.133470070650003\\
0.30444256968888 0.101100594539699\\
NaN NaN\\
0.26972016950216 0.110632493837992\\
0.30444256968888 0.101100594539699\\
NaN NaN\\
0.329761979507144 0.0347872912900391\\
0.28532254701926 0.0365775258861427\\
NaN NaN\\
0.314725583934924 0.0685140718201763\\
0.28532254701926 0.0365775258861427\\
NaN NaN\\
0.329761979507144 0.0347872912900391\\
0.374828675329387 0.0365428098680359\\
NaN NaN\\
0.408106620890524 0.0332215566768024\\
0.374828675329387 0.0365428098680359\\
NaN NaN\\
0.383055111486 0.0666868191317464\\
0.374828675329387 0.0365428098680359\\
NaN NaN\\
0.399174836419712 0.0540198486699403\\
0.374828675329387 0.0365428098680359\\
NaN NaN\\
0.314725583934924 0.0685140718201763\\
0.339376785119833 0.0974417389701784\\
NaN NaN\\
0.35732544473035 0.128033042207794\\
0.339376785119833 0.0974417389701784\\
NaN NaN\\
0.379081089604497 0.0974767697373326\\
0.339376785119833 0.0974417389701784\\
NaN NaN\\
0.314725583934924 0.0685140718201763\\
0.329761979507144 0.0347872912900391\\
NaN NaN\\
0.390652946196625 0.250688775128583\\
0.343445205795567 0.231094196368326\\
NaN NaN\\
0.383478842339906 0.201575658855305\\
0.343445205795567 0.231094196368326\\
NaN NaN\\
0.30018994617314 0.252650306117426\\
0.343445205795567 0.231094196368326\\
NaN NaN\\
0.301468967276451 0.208507308593687\\
0.343445205795567 0.231094196368326\\
NaN NaN\\
0.35732544473035 0.128033042207794\\
0.331880640140966 0.1504796119873\\
NaN NaN\\
0.367862768622723 0.162604356000049\\
0.331880640140966 0.1504796119873\\
NaN NaN\\
0.300069329403318 0.133470070650003\\
0.331880640140966 0.1504796119873\\
NaN NaN\\
0.300539188661693 0.168767186734912\\
0.331880640140966 0.1504796119873\\
NaN NaN\\
0.421281858211817 0.0174545376862268\\
0.431967107956938 0.0359836992124235\\
NaN NaN\\
0.444886892119581 0.0552948225495953\\
0.431967107956938 0.0359836992124235\\
NaN NaN\\
0.441296794522906 0.0180489463087345\\
0.431967107956938 0.0359836992124235\\
NaN NaN\\
0.408106620890524 0.0332215566768024\\
0.431967107956938 0.0359836992124235\\
NaN NaN\\
0.454853900734991 0.0365754560722523\\
0.431967107956938 0.0359836992124235\\
NaN NaN\\
0.421280927613673 0.0552628178995907\\
0.431967107956938 0.0359836992124235\\
NaN NaN\\
0.49954904562474 0.133549681387128\\
0.484617040289536 0.112056193192579\\
NaN NaN\\
0.471137120363805 0.0926405896844484\\
0.484617040289536 0.112056193192579\\
NaN NaN\\
0.510128453390545 0.110075679369587\\
0.484617040289536 0.112056193192579\\
NaN NaN\\
0.494325603761045 0.0918634310897745\\
0.484617040289536 0.112056193192579\\
NaN NaN\\
0.472126643258137 0.132458413857207\\
0.484617040289536 0.112056193192579\\
NaN NaN\\
0.46011750816564 0.111601531253942\\
0.484617040289536 0.112056193192579\\
NaN NaN\\
0.488388910970844 0.0183065513908693\\
0.478215309067393 0.036646104852622\\
NaN NaN\\
0.46803069173777 0.0551830223605984\\
0.478215309067393 0.036646104852622\\
NaN NaN\\
0.464633582894297 0.0182649248516914\\
0.478215309067393 0.036646104852622\\
NaN NaN\\
0.454853900734991 0.0365754560722523\\
0.478215309067393 0.036646104852622\\
NaN NaN\\
0.502369262504131 0.0365925350865739\\
0.478215309067393 0.036646104852622\\
NaN NaN\\
0.490916894530065 0.0549235823024912\\
0.478215309067393 0.036646104852622\\
NaN NaN\\
0.379081089604497 0.0974767697373326\\
0.40844247504014 0.0782752562053517\\
NaN NaN\\
0.383055111486 0.0666868191317464\\
0.40844247504014 0.0782752562053517\\
NaN NaN\\
0.434941067758421 0.0746848065958713\\
0.40844247504014 0.0782752562053517\\
NaN NaN\\
0.399174836419712 0.0540198486699403\\
0.40844247504014 0.0782752562053517\\
NaN NaN\\
0.421280927613673 0.0552628178995907\\
0.40844247504014 0.0782752562053517\\
NaN NaN\\
0.428381096309976 0.0925434323830496\\
0.40844247504014 0.0782752562053517\\
NaN NaN\\
0.412866226066529 0.107036243751215\\
0.40844247504014 0.0782752562053517\\
NaN NaN\\
0.53452596512877 0.0366866622457368\\
0.581959878723998 0.0358859453711037\\
NaN NaN\\
0.611938449902391 0.0689141631612782\\
0.581959878723998 0.0358859453711037\\
NaN NaN\\
0.528221101207391 0.130615070362588\\
0.538680370219083 0.102357244242822\\
NaN NaN\\
0.510128453390545 0.110075679369587\\
0.538680370219083 0.102357244242822\\
NaN NaN\\
0.528405109818667 0.0720674678480275\\
0.538680370219083 0.102357244242822\\
NaN NaN\\
0.515081854615154 0.0898613897134244\\
0.538680370219083 0.102357244242822\\
NaN NaN\\
0.553804541321965 0.127234302940213\\
0.538680370219083 0.102357244242822\\
NaN NaN\\
0.568553598036173 0.110538543070261\\
0.538680370219083 0.102357244242822\\
NaN NaN\\
0.525 0\\
0.53452596512877 0.0366866622457368\\
NaN NaN\\
0.510065098077939 0.0183205693584737\\
0.53452596512877 0.0366866622457368\\
NaN NaN\\
0.502369262504131 0.0365925350865739\\
0.53452596512877 0.0366866622457368\\
NaN NaN\\
0.528405109818667 0.0720674678480275\\
0.53452596512877 0.0366866622457368\\
NaN NaN\\
0.512001994546057 0.0546330766805235\\
0.53452596512877 0.0366866622457368\\
NaN NaN\\
0.63973040341118 0.0980430611155046\\
0.611938449902391 0.0689141631612782\\
NaN NaN\\
0.599818764297513 0.104851891933595\\
0.611938449902391 0.0689141631612782\\
NaN NaN\\
0.481063673622192 0.07359099665983\\
0.503666634903472 0.072838521188042\\
NaN NaN\\
0.528405109818667 0.0720674678480275\\
0.503666634903472 0.072838521188042\\
NaN NaN\\
0.494325603761045 0.0918634310897745\\
0.503666634903472 0.072838521188042\\
NaN NaN\\
0.490916894530065 0.0549235823024912\\
0.503666634903472 0.072838521188042\\
NaN NaN\\
0.515081854615154 0.0898613897134244\\
0.503666634903472 0.072838521188042\\
NaN NaN\\
0.512001994546057 0.0546330766805235\\
0.503666634903472 0.072838521188042\\
NaN NaN\\
0.655731885565647 0.19785471499276\\
0.659864745642518 0.227742077874814\\
NaN NaN\\
0.680801153097669 0.238607003380721\\
0.659864745642518 0.227742077874814\\
NaN NaN\\
0.639524121910724 0.221145603649186\\
0.659864745642518 0.227742077874814\\
NaN NaN\\
0.680048996135714 0.216747219605852\\
0.659864745642518 0.227742077874814\\
NaN NaN\\
0.661994845808323 0.250368512434019\\
0.659864745642518 0.227742077874814\\
NaN NaN\\
0.641136756739369 0.241477296797945\\
0.659864745642518 0.227742077874814\\
NaN NaN\\
0.545333358094451 0.176039253254559\\
0.568846522351192 0.187187567617092\\
NaN NaN\\
0.594120565524475 0.195293171729864\\
0.568846522351192 0.187187567617092\\
NaN NaN\\
0.56685846364893 0.165703813682746\\
0.568846522351192 0.187187567617092\\
NaN NaN\\
0.586543534363023 0.172601733818385\\
0.568846522351192 0.187187567617092\\
NaN NaN\\
0.547532581355529 0.201792519109119\\
0.568846522351192 0.187187567617092\\
NaN NaN\\
0.572450713769289 0.211464558511296\\
0.568846522351192 0.187187567617092\\
NaN NaN\\
0.661419027490197 0.158824261303244\\
0.655731885565647 0.19785471499276\\
NaN NaN\\
0.618723066292003 0.172435751826458\\
0.655731885565647 0.19785471499276\\
NaN NaN\\
0.639524121910724 0.221145603649186\\
0.655731885565647 0.19785471499276\\
NaN NaN\\
0.680048996135714 0.216747219605852\\
0.655731885565647 0.19785471499276\\
NaN NaN\\
0.681799049138425 0.180126001999077\\
0.655731885565647 0.19785471499276\\
NaN NaN\\
0.683708696841111 0.198802038952478\\
0.655731885565647 0.19785471499276\\
NaN NaN\\
0.62495817386226 0.276475701060095\\
0.621943511385357 0.254463330275409\\
NaN NaN\\
0.620020384027898 0.231752284987753\\
0.621943511385357 0.254463330275409\\
NaN NaN\\
0.643476752250151 0.263124247043364\\
0.621943511385357 0.254463330275409\\
NaN NaN\\
0.641136756739369 0.241477296797945\\
0.621943511385357 0.254463330275409\\
NaN NaN\\
0.602588385715388 0.268380644976297\\
0.621943511385357 0.254463330275409\\
NaN NaN\\
0.599468957005445 0.24535124456462\\
0.621943511385357 0.254463330275409\\
NaN NaN\\
0.440044675442287 0.265341551015741\\
0.390652946196625 0.250688775128583\\
NaN NaN\\
0.383478842339906 0.201575658855305\\
0.390652946196625 0.250688775128583\\
NaN NaN\\
0.493795311358834 0.18201684143022\\
0.473569851235944 0.200479479411399\\
NaN NaN\\
0.456624595138237 0.215871878259023\\
0.473569851235944 0.200479479411399\\
NaN NaN\\
0.499446667482492 0.208612876259068\\
0.473569851235944 0.200479479411399\\
NaN NaN\\
0.478145108244646 0.225210275116076\\
0.473569851235944 0.200479479411399\\
NaN NaN\\
0.465892019122527 0.175862831213015\\
0.473569851235944 0.200479479411399\\
NaN NaN\\
0.447064294608175 0.195128142842843\\
0.473569851235944 0.200479479411399\\
NaN NaN\\
0.478911037367669 0.254591449965466\\
0.440044675442287 0.265341551015741\\
NaN NaN\\
0.471347027948845 0.282491581960969\\
0.440044675442287 0.265341551015741\\
NaN NaN\\
0.456334605405724 0.236590530363925\\
0.440044675442287 0.265341551015741\\
NaN NaN\\
0.367862768622723 0.162604356000049\\
0.383478842339906 0.201575658855305\\
NaN NaN\\
0.418729367743603 0.18682019577395\\
0.383478842339906 0.201575658855305\\
NaN NaN\\
0.397211673869413 0.170215165141158\\
0.383478842339906 0.201575658855305\\
NaN NaN\\
0.63973040341118 0.0980430611155046\\
0.665998896125308 0.123402769183001\\
NaN NaN\\
0.661419027490197 0.158824261303244\\
0.665998896125308 0.123402769183001\\
NaN NaN\\
0.599818764297513 0.104851891933595\\
0.584019720610822 0.142167211585349\\
NaN NaN\\
0.618723066292003 0.172435751826458\\
0.584019720610822 0.142167211585349\\
NaN NaN\\
0.549340052728671 0.150323442417823\\
0.584019720610822 0.142167211585349\\
NaN NaN\\
0.553804541321965 0.127234302940213\\
0.584019720610822 0.142167211585349\\
NaN NaN\\
0.56685846364893 0.165703813682746\\
0.584019720610822 0.142167211585349\\
NaN NaN\\
0.568553598036173 0.110538543070261\\
0.584019720610822 0.142167211585349\\
NaN NaN\\
0.586543534363023 0.172601733818385\\
0.584019720610822 0.142167211585349\\
NaN NaN\\
0.599818764297513 0.104851891933595\\
0.63973040341118 0.0980430611155046\\
NaN NaN\\
0.618723066292003 0.172435751826458\\
0.661419027490197 0.158824261303244\\
NaN NaN\\
0.681799049138425 0.180126001999077\\
0.661419027490197 0.158824261303244\\
NaN NaN\\
0.687807075232271 0.162248568579653\\
0.661419027490197 0.158824261303244\\
NaN NaN\\
0.568553598036173 0.110538543070261\\
0.599818764297513 0.104851891933595\\
NaN NaN\\
0.594120565524475 0.195293171729864\\
0.618723066292003 0.172435751826458\\
NaN NaN\\
0.586543534363023 0.172601733818385\\
0.618723066292003 0.172435751826458\\
NaN NaN\\
0.550706544972644 0.338651860104776\\
0.545340971386684 0.314845729513831\\
NaN NaN\\
0.539951655302269 0.291573422225189\\
0.545340971386684 0.314845729513831\\
NaN NaN\\
0.569720054466517 0.321818795625644\\
0.545340971386684 0.314845729513831\\
NaN NaN\\
0.526723040194335 0.330409570210341\\
0.545340971386684 0.314845729513831\\
NaN NaN\\
0.564308076504141 0.298760061650919\\
0.545340971386684 0.314845729513831\\
NaN NaN\\
0.520853688574861 0.308006158597437\\
0.545340971386684 0.314845729513831\\
NaN NaN\\
0.521595141908323 0.191063230555174\\
0.52558675051793 0.217809134791416\\
NaN NaN\\
0.529943238344376 0.243281245691432\\
0.52558675051793 0.217809134791416\\
NaN NaN\\
0.547532581355529 0.201792519109119\\
0.52558675051793 0.217809134791416\\
NaN NaN\\
0.499446667482492 0.208612876259068\\
0.52558675051793 0.217809134791416\\
NaN NaN\\
0.551097206149561 0.227035431562058\\
0.52558675051793 0.217809134791416\\
NaN NaN\\
0.5036025786244 0.23498960416303\\
0.52558675051793 0.217809134791416\\
NaN NaN\\
0.606498260908019 0.290658505351623\\
0.583372006894111 0.283180084858392\\
NaN NaN\\
0.559465826075482 0.275493407690347\\
0.583372006894111 0.283180084858392\\
NaN NaN\\
0.588135861195905 0.305756598515146\\
0.583372006894111 0.283180084858392\\
NaN NaN\\
0.602588385715388 0.268380644976297\\
0.583372006894111 0.283180084858392\\
NaN NaN\\
0.564308076504141 0.298760061650919\\
0.583372006894111 0.283180084858392\\
NaN NaN\\
0.579297621233565 0.260040179173155\\
0.583372006894111 0.283180084858392\\
NaN NaN\\
0.484538163632521 0.333104198226821\\
0.49195791589658 0.303040374793392\\
NaN NaN\\
0.515028886012351 0.28463019852831\\
0.49195791589658 0.303040374793392\\
NaN NaN\\
0.506281171235902 0.323644264180585\\
0.49195791589658 0.303040374793392\\
NaN NaN\\
0.471347027948845 0.282491581960969\\
0.49195791589658 0.303040374793392\\
NaN NaN\\
0.520853688574861 0.308006158597437\\
0.49195791589658 0.303040374793392\\
NaN NaN\\
0.493322274054888 0.277027979091017\\
0.49195791589658 0.303040374793392\\
NaN NaN\\
0.597136709782451 0.221148618304835\\
0.575775996837216 0.236135489996935\\
NaN NaN\\
0.555081394012203 0.251637632449816\\
0.575775996837216 0.236135489996935\\
NaN NaN\\
0.572450713769289 0.211464558511296\\
0.575775996837216 0.236135489996935\\
NaN NaN\\
0.599468957005445 0.24535124456462\\
0.575775996837216 0.236135489996935\\
NaN NaN\\
0.551097206149561 0.227035431562058\\
0.575775996837216 0.236135489996935\\
NaN NaN\\
0.579297621233565 0.260040179173155\\
0.575775996837216 0.236135489996935\\
NaN NaN\\
0.471347027948845 0.282491581960969\\
0.478911037367669 0.254591449965466\\
NaN NaN\\
0.456334605405724 0.236590530363925\\
0.478911037367669 0.254591449965466\\
NaN NaN\\
0.509293359790209 0.260386662070821\\
0.478911037367669 0.254591449965466\\
NaN NaN\\
0.478145108244646 0.225210275116076\\
0.478911037367669 0.254591449965466\\
NaN NaN\\
0.5036025786244 0.23498960416303\\
0.478911037367669 0.254591449965466\\
NaN NaN\\
0.493322274054888 0.277027979091017\\
0.478911037367669 0.254591449965466\\
NaN NaN\\
0.379081089604497 0.0974767697373326\\
0.35732544473035 0.128033042207794\\
NaN NaN\\
0.367862768622723 0.162604356000049\\
0.35732544473035 0.128033042207794\\
NaN NaN\\
0.484329536971367 0.155954904248365\\
0.45668005263259 0.151687817492245\\
NaN NaN\\
0.430756813654419 0.14620782506811\\
0.45668005263259 0.151687817492245\\
NaN NaN\\
0.472126643258137 0.132458413857207\\
0.45668005263259 0.151687817492245\\
NaN NaN\\
0.465892019122527 0.175862831213015\\
0.45668005263259 0.151687817492245\\
NaN NaN\\
0.44708183813471 0.129716076964875\\
0.45668005263259 0.151687817492245\\
NaN NaN\\
0.439440969411692 0.169693843095902\\
0.45668005263259 0.151687817492245\\
NaN NaN\\
0.383055111486 0.0666868191317464\\
0.379081089604497 0.0974767697373326\\
NaN NaN\\
0.412866226066529 0.107036243751215\\
0.379081089604497 0.0974767697373326\\
NaN NaN\\
0.397211673869413 0.170215165141158\\
0.367862768622723 0.162604356000049\\
NaN NaN\\
0.448337019790406 0.0925994875683425\\
0.437076449474207 0.109973757233179\\
NaN NaN\\
0.425329461773065 0.12614225116138\\
0.437076449474207 0.109973757233179\\
NaN NaN\\
0.46011750816564 0.111601531253942\\
0.437076449474207 0.109973757233179\\
NaN NaN\\
0.428381096309976 0.0925434323830496\\
0.437076449474207 0.109973757233179\\
NaN NaN\\
0.44708183813471 0.129716076964875\\
0.437076449474207 0.109973757233179\\
NaN NaN\\
0.412866226066529 0.107036243751215\\
0.437076449474207 0.109973757233179\\
NaN NaN\\
0.417018128651639 0.162158662223297\\
0.418729367743603 0.18682019577395\\
NaN NaN\\
0.447064294608175 0.195128142842843\\
0.418729367743603 0.18682019577395\\
NaN NaN\\
0.439440969411692 0.169693843095902\\
0.418729367743603 0.18682019577395\\
NaN NaN\\
0.397211673869413 0.170215165141158\\
0.418729367743603 0.18682019577395\\
NaN NaN\\
0.700957107771244 0.536831595853419\\
0.684161198678493 0.541224680627928\\
NaN NaN\\
0.666932783500015 0.545774836035794\\
0.684161198678493 0.541224680627928\\
NaN NaN\\
0.696868504413448 0.552633779697841\\
0.684161198678493 0.541224680627928\\
NaN NaN\\
0.680262317286265 0.557826390244402\\
0.684161198678493 0.541224680627928\\
NaN NaN\\
0.688175930197451 0.525146615106514\\
0.684161198678493 0.541224680627928\\
NaN NaN\\
0.671502605480733 0.529380597918405\\
0.684161198678493 0.541224680627928\\
NaN NaN\\
0.584084405362699 0.560857607422085\\
0.608925237076861 0.558547433602453\\
NaN NaN\\
0.629631553285167 0.554539377160475\\
0.608925237076861 0.558547433602453\\
NaN NaN\\
0.60212411635103 0.58015043360909\\
0.608925237076861 0.558547433602453\\
NaN NaN\\
0.623854531058422 0.573908186106555\\
0.608925237076861 0.558547433602453\\
NaN NaN\\
0.597575099548553 0.542426013869899\\
0.608925237076861 0.558547433602453\\
NaN NaN\\
0.616679496316929 0.539845236367987\\
0.608925237076861 0.558547433602453\\
NaN NaN\\
0.386593301360108 0.59965162507457\\
0.367433588435419 0.556760375055544\\
NaN NaN\\
0.347442381224225 0.523101139430472\\
0.367433588435419 0.556760375055544\\
NaN NaN\\
0.397745648536011 0.537394260744445\\
0.367433588435419 0.556760375055544\\
NaN NaN\\
0.400783257190988 0.565688528456975\\
0.367433588435419 0.556760375055544\\
NaN NaN\\
0.375746347516121 0.525510344464247\\
0.367433588435419 0.556760375055544\\
NaN NaN\\
0.502198570146438 0.566529224538227\\
0.472223084783254 0.566630661840626\\
NaN NaN\\
0.446852813314236 0.566722732817176\\
0.472223084783254 0.566630661840626\\
NaN NaN\\
0.484991082560908 0.59027704699229\\
0.472223084783254 0.566630661840626\\
NaN NaN\\
0.458300430191051 0.587602920300586\\
0.472223084783254 0.566630661840626\\
NaN NaN\\
0.483564412621358 0.543208295407239\\
0.472223084783254 0.566630661840626\\
NaN NaN\\
0.457694392738509 0.546057411219558\\
0.472223084783254 0.566630661840626\\
NaN NaN\\
0.400783257190988 0.565688528456975\\
0.386593301360108 0.59965162507457\\
NaN NaN\\
0.412942780142202 0.584233312689445\\
0.386593301360108 0.59965162507457\\
NaN NaN\\
0.389997081382343 0.638796338917375\\
0.386593301360108 0.59965162507457\\
NaN NaN\\
0.407953786914854 0.621860727816938\\
0.386593301360108 0.59965162507457\\
NaN NaN\\
0.419063869278123 0.603767245872883\\
0.386593301360108 0.59965162507457\\
NaN NaN\\
0.600667694289909 0.723086579846791\\
0.561818307120863 0.707112234539757\\
NaN NaN\\
0.593219618070768 0.682933674614614\\
0.561818307120863 0.707112234539757\\
NaN NaN\\
0.544234947982776 0.730716437712336\\
0.561818307120863 0.707112234539757\\
NaN NaN\\
0.534743793042526 0.69017464344663\\
0.561818307120863 0.707112234539757\\
NaN NaN\\
0.536302864048281 0.711467489717005\\
0.561818307120863 0.707112234539757\\
NaN NaN\\
0.586589663408605 0.642939880855124\\
0.550364682395951 0.617955769618844\\
NaN NaN\\
0.515450753063687 0.596252583466256\\
0.550364682395951 0.617955769618844\\
NaN NaN\\
0.517153565336933 0.622763848479896\\
0.550364682395951 0.617955769618844\\
NaN NaN\\
0.525848430141444 0.645910022384388\\
0.550364682395951 0.617955769618844\\
NaN NaN\\
0.57714071007868 0.590384555529074\\
0.550364682395951 0.617955769618844\\
NaN NaN\\
0.582612522624653 0.615332311551684\\
0.550364682395951 0.617955769618844\\
NaN NaN\\
0.502912366763417 0.719298747295813\\
0.517635199980138 0.704647356571741\\
NaN NaN\\
0.534743793042526 0.69017464344663\\
0.517635199980138 0.704647356571741\\
NaN NaN\\
0.523129112033974 0.724853928149719\\
0.517635199980138 0.704647356571741\\
NaN NaN\\
0.536302864048281 0.711467489717005\\
0.517635199980138 0.704647356571741\\
NaN NaN\\
0.496669516006396 0.698801669936504\\
0.517635199980138 0.704647356571741\\
NaN NaN\\
0.5120735126697 0.683633181758509\\
0.517635199980138 0.704647356571741\\
NaN NaN\\
0.549921168767919 0.392704197948433\\
0.54522192983576 0.414954948851744\\
NaN NaN\\
0.541623741218135 0.435716191480915\\
0.54522192983576 0.414954948851744\\
NaN NaN\\
0.526934188798787 0.400896142395609\\
0.54522192983576 0.414954948851744\\
NaN NaN\\
0.52390032814774 0.422529792448387\\
0.54522192983576 0.414954948851744\\
NaN NaN\\
0.567030644217377 0.408841161279342\\
0.54522192983576 0.414954948851744\\
NaN NaN\\
0.562154363618418 0.429114708286865\\
0.54522192983576 0.414954948851744\\
NaN NaN\\
0.540150027645237 0.524682551129026\\
0.537148949063408 0.498736424972708\\
NaN NaN\\
0.537468827229784 0.476647679053165\\
0.537148949063408 0.498736424972708\\
NaN NaN\\
0.515398145294696 0.510097385867338\\
0.537148949063408 0.498736424972708\\
NaN NaN\\
0.516908542796663 0.486176671573665\\
0.537148949063408 0.498736424972708\\
NaN NaN\\
0.556684815217572 0.507588407374752\\
0.537148949063408 0.498736424972708\\
NaN NaN\\
0.556397986336211 0.487509431750947\\
0.537148949063408 0.498736424972708\\
NaN NaN\\
0.415184344946899 0.703645765283438\\
0.430094002634211 0.685357823286474\\
NaN NaN\\
0.445276423952713 0.667853113012394\\
0.430094002634211 0.685357823286474\\
NaN NaN\\
0.4062841065815 0.68111697931805\\
0.430094002634211 0.685357823286474\\
NaN NaN\\
0.438255381112688 0.706783911201854\\
0.430094002634211 0.685357823286474\\
NaN NaN\\
0.422614258720704 0.663834223389224\\
0.430094002634211 0.685357823286474\\
NaN NaN\\
0.452858676115291 0.68930617649973\\
0.430094002634211 0.685357823286474\\
NaN NaN\\
0.515450753063687 0.596252583466256\\
0.493788045480101 0.615137378203923\\
NaN NaN\\
0.47656331324015 0.633033757690177\\
0.493788045480101 0.615137378203923\\
NaN NaN\\
0.484991082560908 0.59027704699229\\
0.493788045480101 0.615137378203923\\
NaN NaN\\
0.517153565336933 0.622763848479896\\
0.493788045480101 0.615137378203923\\
NaN NaN\\
0.468267038618269 0.610100710966266\\
0.493788045480101 0.615137378203923\\
NaN NaN\\
0.500564312282016 0.63894793774109\\
0.493788045480101 0.615137378203923\\
NaN NaN\\
0.389997081382343 0.638796338917375\\
0.414832280395337 0.642573827659344\\
NaN NaN\\
0.437523493751466 0.646268433227762\\
0.414832280395337 0.642573827659344\\
NaN NaN\\
0.401602512376915 0.660215085031628\\
0.414832280395337 0.642573827659344\\
NaN NaN\\
0.407953786914854 0.621860727816938\\
0.414832280395337 0.642573827659344\\
NaN NaN\\
0.422614258720704 0.663834223389224\\
0.414832280395337 0.642573827659344\\
NaN NaN\\
0.429248907829504 0.624853642748726\\
0.414832280395337 0.642573827659344\\
NaN NaN\\
0.482018014029401 0.714445367864645\\
0.475053441645983 0.693702736262083\\
NaN NaN\\
0.467968740868195 0.672331467268872\\
0.475053441645983 0.693702736262083\\
NaN NaN\\
0.460472265470432 0.710305714716628\\
0.475053441645983 0.693702736262083\\
NaN NaN\\
0.496669516006396 0.698801669936504\\
0.475053441645983 0.693702736262083\\
NaN NaN\\
0.452858676115291 0.68930617649973\\
0.475053441645983 0.693702736262083\\
NaN NaN\\
0.490326004341421 0.677552825432802\\
0.475053441645983 0.693702736262083\\
NaN NaN\\
0.434127923612423 0.585842409143768\\
0.443575443367628 0.606675929516918\\
NaN NaN\\
0.452606566555332 0.628478730723355\\
0.443575443367628 0.606675929516918\\
NaN NaN\\
0.458300430191051 0.587602920300586\\
0.443575443367628 0.606675929516918\\
NaN NaN\\
0.419063869278123 0.603767245872883\\
0.443575443367628 0.606675929516918\\
NaN NaN\\
0.468267038618269 0.610100710966266\\
0.443575443367628 0.606675929516918\\
NaN NaN\\
0.429248907829504 0.624853642748726\\
0.443575443367628 0.606675929516918\\
NaN NaN\\
0.526631052098098 0.669269403908084\\
0.506506654907635 0.661744482590449\\
NaN NaN\\
0.483735184983384 0.655597947127689\\
0.506506654907635 0.661744482590449\\
NaN NaN\\
0.525848430141444 0.645910022384388\\
0.506506654907635 0.661744482590449\\
NaN NaN\\
0.5120735126697 0.683633181758509\\
0.506506654907635 0.661744482590449\\
NaN NaN\\
0.500564312282016 0.63894793774109\\
0.506506654907635 0.661744482590449\\
NaN NaN\\
0.490326004341421 0.677552825432802\\
0.506506654907635 0.661744482590449\\
NaN NaN\\
1.35273471752208 0.504200144234181\\
1.37538929107787 0.494328984488774\\
NaN NaN\\
1.39628341664248 0.485670944270924\\
1.37538929107787 0.494328984488774\\
NaN NaN\\
1.37354837777933 0.517690913752066\\
1.37538929107787 0.494328984488774\\
NaN NaN\\
1.39383994542391 0.507485636435518\\
1.37538929107787 0.494328984488774\\
NaN NaN\\
1.35688219214396 0.479343533542225\\
1.37538929107787 0.494328984488774\\
NaN NaN\\
1.37923136229216 0.471531823767154\\
1.37538929107787 0.494328984488774\\
NaN NaN\\
1.4707052802219 0.457738386228682\\
1.45306771356847 0.464076169265898\\
NaN NaN\\
1.4349327297597 0.470743078085546\\
1.45306771356847 0.464076169265898\\
NaN NaN\\
1.46769428731375 0.475969032094445\\
1.45306771356847 0.464076169265898\\
NaN NaN\\
1.45005548009031 0.482936534986357\\
1.45306771356847 0.464076169265898\\
NaN NaN\\
1.45662671191821 0.445700359352146\\
1.45306771356847 0.464076169265898\\
NaN NaN\\
1.43879314473336 0.451622014872094\\
1.45306771356847 0.464076169265898\\
NaN NaN\\
1.41144681745769 0.53977922648655\\
1.41170135781171 0.51928290667068\\
NaN NaN\\
1.41324530502103 0.498510055275666\\
1.41170135781171 0.51928290667068\\
NaN NaN\\
1.39308088346319 0.529344728519915\\
1.41170135781171 0.51928290667068\\
NaN NaN\\
1.39383994542391 0.507485636435518\\
1.41170135781171 0.51928290667068\\
NaN NaN\\
1.4288429175897 0.530142166633529\\
1.41170135781171 0.51928290667068\\
NaN NaN\\
1.42992869789829 0.510311882188157\\
1.41170135781171 0.51928290667068\\
NaN NaN\\
1.51413196308109 0.321319292064678\\
1.50969020357538 0.340334016987265\\
NaN NaN\\
1.50542137912366 0.359465785052113\\
1.50969020357538 0.340334016987265\\
NaN NaN\\
1.52947895223732 0.334137492136477\\
1.50969020357538 0.340334016987265\\
NaN NaN\\
1.52527657565155 0.353146780031898\\
1.50969020357538 0.340334016987265\\
NaN NaN\\
1.49397391418496 0.327463168791648\\
1.50969020357538 0.340334016987265\\
NaN NaN\\
1.48948498158463 0.346750757116258\\
1.50969020357538 0.340334016987265\\
NaN NaN\\
1.49143422790884 0.434008357339598\\
1.49457690218163 0.416033019838222\\
NaN NaN\\
1.49773606759042 0.397529101820155\\
1.49457690218163 0.416033019838222\\
NaN NaN\\
1.50932319904851 0.428420897837652\\
1.49457690218163 0.416033019838222\\
NaN NaN\\
1.51302109871133 0.409986548585919\\
1.49457690218163 0.416033019838222\\
NaN NaN\\
1.47720752628242 0.422343453539101\\
1.49457690218163 0.416033019838222\\
NaN NaN\\
1.47882356695958 0.404326829962475\\
1.49457690218163 0.416033019838222\\
NaN NaN\\
1.56046949885117 0.359941023857475\\
1.54073798668239 0.366073486554297\\
NaN NaN\\
1.5210747591618 0.372226904196711\\
1.54073798668239 0.366073486554297\\
NaN NaN\\
1.54488852440174 0.346963589462935\\
1.54073798668239 0.366073486554297\\
NaN NaN\\
1.52527657565155 0.353146780031898\\
1.54073798668239 0.366073486554297\\
NaN NaN\\
1.55597528173735 0.379268286534093\\
1.54073798668239 0.366073486554297\\
NaN NaN\\
1.53638138702765 0.385205570399717\\
1.54073798668239 0.366073486554297\\
NaN NaN\\
1.61411394687672 0.463842421821755\\
1.59587292889718 0.430851648531047\\
NaN NaN\\
1.57831397697757 0.461842275442752\\
1.59587292889718 0.430851648531047\\
NaN NaN\\
1.61186066463183 0.405901657595697\\
1.59587292889718 0.430851648531047\\
NaN NaN\\
1.59143324309909 0.406858512947294\\
1.59587292889718 0.430851648531047\\
NaN NaN\\
1.57760011563667 0.415241244059524\\
1.59587292889718 0.430851648531047\\
NaN NaN\\
1.54209039337683 0.461182332793428\\
1.52389997397966 0.441862024223783\\
NaN NaN\\
1.50553360246825 0.446087856227075\\
1.52389997397966 0.441862024223783\\
NaN NaN\\
1.54065904696965 0.435361372412785\\
1.52389997397966 0.441862024223783\\
NaN NaN\\
1.50932319904851 0.428420897837652\\
1.52389997397966 0.441862024223783\\
NaN NaN\\
1.52753421108343 0.422868433441103\\
1.52389997397966 0.441862024223783\\
NaN NaN\\
1.51828030037115 0.45744779982648\\
1.52389997397966 0.441862024223783\\
NaN NaN\\
1.58575832356375 0.375823120125474\\
1.57432914171127 0.393563700442953\\
NaN NaN\\
1.59143324309909 0.406858512947294\\
1.57432914171127 0.393563700442953\\
NaN NaN\\
1.57224639866686 0.372546998739093\\
1.57432914171127 0.393563700442953\\
NaN NaN\\
1.56263779776587 0.41164726438893\\
1.57432914171127 0.393563700442953\\
NaN NaN\\
1.55597528173735 0.379268286534093\\
1.57432914171127 0.393563700442953\\
NaN NaN\\
1.57760011563667 0.415241244059524\\
1.57432914171127 0.393563700442953\\
NaN NaN\\
1.55130975291376 0.39854717309468\\
1.57432914171127 0.393563700442953\\
NaN NaN\\
1.51695416300613 0.391228634639963\\
1.53194505942274 0.404197140019372\\
NaN NaN\\
1.54628197587116 0.417635420153582\\
1.53194505942274 0.404197140019372\\
NaN NaN\\
1.51302109871133 0.409986548585919\\
1.53194505942274 0.404197140019372\\
NaN NaN\\
1.53638138702765 0.385205570399717\\
1.53194505942274 0.404197140019372\\
NaN NaN\\
1.52753421108343 0.422868433441103\\
1.53194505942274 0.404197140019372\\
NaN NaN\\
1.55130975291376 0.39854717309468\\
1.53194505942274 0.404197140019372\\
NaN NaN\\
1.47913850407739 0.579487211414546\\
1.47846943647538 0.560395453495594\\
NaN NaN\\
1.47853306792569 0.54179848103788\\
1.47846943647538 0.560395453495594\\
NaN NaN\\
1.46092147425284 0.570515307402423\\
1.47846943647538 0.560395453495594\\
NaN NaN\\
1.46165930405823 0.550864815461094\\
1.47846943647538 0.560395453495594\\
NaN NaN\\
1.49555008351127 0.568723066862791\\
1.47846943647538 0.560395453495594\\
NaN NaN\\
1.4947970286635 0.550883878569702\\
1.47846943647538 0.560395453495594\\
NaN NaN\\
1.48503393319793 0.469443938108502\\
1.48237959029647 0.487347273417558\\
NaN NaN\\
1.48038142496516 0.505371411615737\\
1.48237959029647 0.487347273417558\\
NaN NaN\\
1.46769428731375 0.475969032094445\\
1.48237959029647 0.487347273417558\\
NaN NaN\\
1.46525618427695 0.494460527027464\\
1.48237959029647 0.487347273417558\\
NaN NaN\\
1.49929161987022 0.480765171000445\\
1.48237959029647 0.487347273417558\\
NaN NaN\\
1.4968757393507 0.498185179201998\\
1.48237959029647 0.487347273417558\\
NaN NaN\\
1.4284932616673 0.549351040573008\\
1.44531263696727 0.540604842264308\\
NaN NaN\\
1.46239731126088 0.531892205222409\\
1.44531263696727 0.540604842264308\\
NaN NaN\\
1.44420393280302 0.559855265897588\\
1.44531263696727 0.540604842264308\\
NaN NaN\\
1.4288429175897 0.530142166633529\\
1.44531263696727 0.540604842264308\\
NaN NaN\\
1.46165930405823 0.550864815461094\\
1.44531263696727 0.540604842264308\\
NaN NaN\\
1.44627402716488 0.521374867013002\\
1.44531263696727 0.540604842264308\\
NaN NaN\\
1.43194554582471 0.490404015438202\\
1.4477856855574 0.502098477124502\\
NaN NaN\\
1.46350943213541 0.513119579703818\\
1.4477856855574 0.502098477124502\\
NaN NaN\\
1.45005548009031 0.482936534986357\\
1.4477856855574 0.502098477124502\\
NaN NaN\\
1.42992869789829 0.510311882188157\\
1.4477856855574 0.502098477124502\\
NaN NaN\\
1.46525618427695 0.494460527027464\\
1.4477856855574 0.502098477124502\\
NaN NaN\\
1.44627402716488 0.521374867013002\\
1.4477856855574 0.502098477124502\\
NaN NaN\\
0.710972076650046 0.547994777975064\\
0.710403520166718 0.562799406587876\\
NaN NaN\\
0.708742871221972 0.580057229849637\\
0.710403520166718 0.562799406587876\\
NaN NaN\\
0.725830164087611 0.554068126007617\\
0.710403520166718 0.562799406587876\\
NaN NaN\\
0.696868504413448 0.552633779697841\\
0.710403520166718 0.562799406587876\\
NaN NaN\\
0.725525489842899 0.57276516128236\\
0.710403520166718 0.562799406587876\\
NaN NaN\\
0.694143018806927 0.569214133184162\\
0.710403520166718 0.562799406587876\\
NaN NaN\\
0.702182716768529 0.652310157363267\\
0.703206090300219 0.634075290884244\\
NaN NaN\\
0.704765293549252 0.615913463885022\\
0.703206090300219 0.634075290884244\\
NaN NaN\\
0.718981779145103 0.644159662301606\\
0.703206090300219 0.634075290884244\\
NaN NaN\\
0.720255008524692 0.626420375212394\\
0.703206090300219 0.634075290884244\\
NaN NaN\\
0.685892055045971 0.64214656006181\\
0.703206090300219 0.634075290884244\\
NaN NaN\\
0.687256702875787 0.623447834515856\\
0.703206090300219 0.634075290884244\\
NaN NaN\\
0.758682784048893 0.577320307226059\\
0.741043831810798 0.583814165338136\\
NaN NaN\\
0.723865025275634 0.590839393267957\\
0.741043831810798 0.583814165338136\\
NaN NaN\\
0.742931669377019 0.564819934323764\\
0.741043831810798 0.583814165338136\\
NaN NaN\\
0.725525489842899 0.57276516128236\\
0.741043831810798 0.583814165338136\\
NaN NaN\\
0.755991107450305 0.595170530937095\\
0.741043831810798 0.583814165338136\\
NaN NaN\\
0.738967772129952 0.601702121604738\\
0.741043831810798 0.583814165338136\\
NaN NaN\\
0.662516082806831 0.563079644671322\\
0.676802981637156 0.575249938250406\\
NaN NaN\\
0.691571721515262 0.58679084654206\\
0.676802981637156 0.575249938250406\\
NaN NaN\\
0.680262317286265 0.557826390244402\\
0.676802981637156 0.575249938250406\\
NaN NaN\\
0.694143018806927 0.569214133184162\\
0.676802981637156 0.575249938250406\\
NaN NaN\\
0.658565856002441 0.58131435753854\\
0.676802981637156 0.575249938250406\\
NaN NaN\\
0.67375571710556 0.593453387777259\\
0.676802981637156 0.575249938250406\\
NaN NaN\\
0.631389948739253 0.742309078111724\\
0.600667694289909 0.723086579846791\\
NaN NaN\\
0.593219618070768 0.682933674614614\\
0.600667694289909 0.723086579846791\\
NaN NaN\\
0.625520360943546 0.719944742715103\\
0.600667694289909 0.723086579846791\\
NaN NaN\\
0.61835753375198 0.700906133628467\\
0.600667694289909 0.723086579846791\\
NaN NaN\\
0.685105906841584 0.679625581049243\\
0.668553880985131 0.689006719827642\\
NaN NaN\\
0.652464911338201 0.698627111809271\\
0.668553880985131 0.689006719827642\\
NaN NaN\\
0.685464732231933 0.698233770961246\\
0.668553880985131 0.689006719827642\\
NaN NaN\\
0.669193264970534 0.707675484114218\\
0.668553880985131 0.689006719827642\\
NaN NaN\\
0.668152359621469 0.669986173052543\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0.668152359621469 0.669986173052543\\
0.668553880985131 0.689006719827642\\
NaN NaN\\
0.651349315069223 0.679589176401886\\
0.668553880985131 0.689006719827642\\
NaN NaN\\
0.625520360943546 0.719944742715103\\
0.631389948739253 0.742309078111724\\
NaN NaN\\
0.640063275058592 0.72454614978003\\
0.631389948739253 0.742309078111724\\
NaN NaN\\
0.65297943166492 0.753153738524461\\
0.631389948739253 0.742309078111724\\
NaN NaN\\
0.652772559094169 0.734750822640319\\
0.631389948739253 0.742309078111724\\
NaN NaN\\
0.586589663408605 0.642939880855124\\
0.593219618070768 0.682933674614614\\
NaN NaN\\
0.61835753375198 0.700906133628467\\
0.593219618070768 0.682933674614614\\
NaN NaN\\
0.61854370301563 0.680832750401203\\
0.593219618070768 0.682933674614614\\
NaN NaN\\
0.612915794309024 0.660370063458416\\
0.593219618070768 0.682933674614614\\
NaN NaN\\
0.708873415873972 0.806748662533471\\
0.707123907629034 0.784412690940412\\
NaN NaN\\
0.705597245755869 0.764015779269186\\
0.707123907629034 0.784412690940412\\
NaN NaN\\
0.687993721891904 0.795082758824542\\
0.707123907629034 0.784412690940412\\
NaN NaN\\
0.687770549182288 0.774508747802793\\
0.707123907629034 0.784412690940412\\
NaN NaN\\
0.72773901674155 0.793265168806749\\
0.707123907629034 0.784412690940412\\
NaN NaN\\
0.724885846824419 0.772540088562445\\
0.707123907629034 0.784412690940412\\
NaN NaN\\
0.701853285436701 0.688836991180586\\
0.702395982444446 0.707155593475905\\
NaN NaN\\
0.703240021104633 0.725661841232283\\
0.702395982444446 0.707155593475905\\
NaN NaN\\
0.685464732231933 0.698233770961246\\
0.702395982444446 0.707155593475905\\
NaN NaN\\
0.686011711560476 0.716808961468297\\
0.702395982444446 0.707155593475905\\
NaN NaN\\
0.718547519425276 0.697550423308635\\
0.702395982444446 0.707155593475905\\
NaN NaN\\
0.719514686574241 0.715590671697427\\
0.702395982444446 0.707155593475905\\
NaN NaN\\
0.686988727531468 0.754839964269239\\
0.668446473920285 0.764942409762306\\
NaN NaN\\
0.670646781286331 0.783317553823745\\
0.668446473920285 0.764942409762306\\
NaN NaN\\
0.65297943166492 0.753153738524461\\
0.668446473920285 0.764942409762306\\
NaN NaN\\
0.687770549182288 0.774508747802793\\
0.668446473920285 0.764942409762306\\
NaN NaN\\
0.669497769417641 0.744993043793687\\
0.668446473920285 0.764942409762306\\
NaN NaN\\
0.6535116243927 0.716795295085316\\
0.669533172480038 0.726179463871961\\
NaN NaN\\
0.686549295094026 0.735576988633274\\
0.669533172480038 0.726179463871961\\
NaN NaN\\
0.669193264970534 0.707675484114218\\
0.669533172480038 0.726179463871961\\
NaN NaN\\
0.652772559094169 0.734750822640319\\
0.669533172480038 0.726179463871961\\
NaN NaN\\
0.686011711560476 0.716808961468297\\
0.669533172480038 0.726179463871961\\
NaN NaN\\
0.669497769417641 0.744993043793687\\
0.669533172480038 0.726179463871961\\
NaN NaN\\
0.811075441780706 0.621077101207953\\
0.796518652102226 0.626147490445765\\
NaN NaN\\
0.781571489911329 0.632134785299842\\
0.796518652102226 0.626147490445765\\
NaN NaN\\
0.799196324825936 0.61135180904083\\
0.796518652102226 0.626147490445765\\
NaN NaN\\
0.783674814121318 0.616546073955996\\
0.796518652102226 0.626147490445765\\
NaN NaN\\
0.808673315528864 0.634735439454722\\
0.796518652102226 0.626147490445765\\
NaN NaN\\
0.794861855509144 0.640967758801461\\
0.796518652102226 0.626147490445765\\
NaN NaN\\
0.71825269048179 0.661913514663684\\
0.734518577123094 0.653706979876414\\
NaN NaN\\
0.750506438450188 0.645987263693121\\
0.734518577123094 0.653706979876414\\
NaN NaN\\
0.718981779145103 0.644159662301606\\
0.734518577123094 0.653706979876414\\
NaN NaN\\
0.735529352980868 0.636459868659738\\
0.734518577123094 0.653706979876414\\
NaN NaN\\
0.734098181733659 0.670954085261113\\
0.734518577123094 0.653706979876414\\
NaN NaN\\
0.749778112906916 0.662704557664315\\
0.734518577123094 0.653706979876414\\
NaN NaN\\
0.773150161800841 0.589379978365946\\
0.770188483047174 0.606168330109317\\
NaN NaN\\
0.7678742087234 0.622561155173485\\
0.770188483047174 0.606168330109317\\
NaN NaN\\
0.786599702998337 0.600760729314777\\
0.770188483047174 0.606168330109317\\
NaN NaN\\
0.755991107450305 0.595170530937095\\
0.770188483047174 0.606168330109317\\
NaN NaN\\
0.783674814121318 0.616546073955996\\
0.770188483047174 0.606168330109317\\
NaN NaN\\
0.753677114090732 0.612363988082982\\
0.770188483047174 0.606168330109317\\
NaN NaN\\
0.721958617129654 0.608670677828444\\
0.73705542910065 0.619163543216948\\
NaN NaN\\
0.75182261175826 0.629237679611606\\
0.73705542910065 0.619163543216948\\
NaN NaN\\
0.720255008524692 0.626420375212394\\
0.73705542910065 0.619163543216948\\
NaN NaN\\
0.738967772129952 0.601702121604738\\
0.73705542910065 0.619163543216948\\
NaN NaN\\
0.735529352980868 0.636459868659738\\
0.73705542910065 0.619163543216948\\
NaN NaN\\
0.753677114090732 0.612363988082982\\
0.73705542910065 0.619163543216948\\
NaN NaN\\
0.57714071007868 0.590384555529074\\
0.599625837082842 0.603010027474598\\
NaN NaN\\
0.617035621389501 0.615324787163602\\
0.599625837082842 0.603010027474598\\
NaN NaN\\
0.60212411635103 0.58015043360909\\
0.599625837082842 0.603010027474598\\
NaN NaN\\
0.582612522624653 0.615332311551684\\
0.599625837082842 0.603010027474598\\
NaN NaN\\
0.61963694193228 0.594557885482853\\
0.599625837082842 0.603010027474598\\
NaN NaN\\
0.599807107575106 0.622570159237347\\
0.599625837082842 0.603010027474598\\
NaN NaN\\
0.685190667134333 0.660911536589045\\
0.668366565153115 0.650703727157218\\
NaN NaN\\
0.651199164198109 0.639826608425661\\
0.668366565153115 0.650703727157218\\
NaN NaN\\
0.685892055045971 0.64214656006181\\
0.668366565153115 0.650703727157218\\
NaN NaN\\
0.668152359621469 0.669986173052543\\
0.668366565153115 0.650703727157218\\
NaN NaN\\
0.669399798425945 0.631372521606816\\
0.668366565153115 0.650703727157218\\
NaN NaN\\
0.650761871972576 0.659883683244753\\
0.668366565153115 0.650703727157218\\
NaN NaN\\
0.643767650969379 0.568391427358538\\
0.639489852276634 0.587635366389115\\
NaN NaN\\
0.636255963168992 0.607592029686415\\
0.639489852276634 0.587635366389115\\
NaN NaN\\
0.623854531058422 0.573908186106555\\
0.639489852276634 0.587635366389115\\
NaN NaN\\
0.658565856002441 0.58131435753854\\
0.639489852276634 0.587635366389115\\
NaN NaN\\
0.61963694193228 0.594557885482853\\
0.639489852276634 0.587635366389115\\
NaN NaN\\
0.655289897612498 0.600322200775626\\
0.639489852276634 0.587635366389115\\
NaN NaN\\
0.582612522624653 0.615332311551684\\
0.586589663408605 0.642939880855124\\
NaN NaN\\
0.613685068973247 0.636374641291296\\
0.586589663408605 0.642939880855124\\
NaN NaN\\
0.599807107575106 0.622570159237347\\
0.586589663408605 0.642939880855124\\
NaN NaN\\
0.612915794309024 0.660370063458416\\
0.586589663408605 0.642939880855124\\
NaN NaN\\
0.689206162144392 0.604946612209195\\
0.671239665476785 0.612225512374276\\
NaN NaN\\
0.652792823833541 0.619878465640776\\
0.671239665476785 0.612225512374276\\
NaN NaN\\
0.687256702875787 0.623447834515856\\
0.671239665476785 0.612225512374276\\
NaN NaN\\
0.67375571710556 0.593453387777259\\
0.671239665476785 0.612225512374276\\
NaN NaN\\
0.669399798425945 0.631372521606816\\
0.671239665476785 0.612225512374276\\
NaN NaN\\
0.655289897612498 0.600322200775626\\
0.671239665476785 0.612225512374276\\
NaN NaN\\
0.635187389802288 0.689793773434313\\
0.633460547492836 0.669960377292563\\
NaN NaN\\
0.632545719483931 0.649082226389508\\
0.633460547492836 0.669960377292563\\
NaN NaN\\
0.651349315069223 0.679589176401886\\
0.633460547492836 0.669960377292563\\
NaN NaN\\
0.61854370301563 0.680832750401203\\
0.633460547492836 0.669960377292563\\
NaN NaN\\
0.650761871972576 0.659883683244753\\
0.633460547492836 0.669960377292563\\
NaN NaN\\
0.612915794309024 0.660370063458416\\
0.633460547492836 0.669960377292563\\
NaN NaN\\
0.597049402524304 0.965375442685835\\
0.601481298711666 0.939771281187207\\
NaN NaN\\
0.594613365897355 0.919396965952352\\
0.601481298711666 0.939771281187207\\
NaN NaN\\
0.622455573518383 0.933138952424273\\
0.601481298711666 0.939771281187207\\
NaN NaN\\
0.609957459652621 0.920237986763083\\
0.601481298711666 0.939771281187207\\
NaN NaN\\
0.579509377675698 0.950230687120287\\
0.601481298711666 0.939771281187207\\
NaN NaN\\
0.580285155775047 0.928286978764736\\
0.601481298711666 0.939771281187207\\
NaN NaN\\
0.603941279352652 0.855832021845535\\
0.591816298142788 0.873937813713905\\
NaN NaN\\
0.618467331602406 0.87822675325338\\
0.591816298142788 0.873937813713905\\
NaN NaN\\
0.575082896465051 0.859999354004507\\
0.591816298142788 0.873937813713905\\
NaN NaN\\
0.579941774939668 0.889776084952795\\
0.591816298142788 0.873937813713905\\
NaN NaN\\
0.575686702365164 0.875426739646368\\
0.591816298142788 0.873937813713905\\
NaN NaN\\
0.65323916035076 0.878985533543001\\
0.630586181418613 0.908790704873645\\
NaN NaN\\
0.618467331602406 0.87822675325338\\
0.630586181418613 0.908790704873645\\
NaN NaN\\
0.643634777068475 0.935223281390417\\
0.630586181418613 0.908790704873645\\
NaN NaN\\
0.622455573518383 0.933138952424273\\
0.630586181418613 0.908790704873645\\
NaN NaN\\
0.609957459652621 0.920237986763083\\
0.630586181418613 0.908790704873645\\
NaN NaN\\
0.609252925155135 0.797945318077328\\
0.576561441766073 0.782530127549739\\
NaN NaN\\
0.553382681502353 0.768160381039839\\
0.576561441766073 0.782530127549739\\
NaN NaN\\
0.555024989679047 0.786197881252659\\
0.576561441766073 0.782530127549739\\
NaN NaN\\
0.561714853536971 0.802127461892576\\
0.576561441766073 0.782530127549739\\
NaN NaN\\
0.603941279352652 0.855832021845535\\
0.585373476380873 0.842406020261136\\
NaN NaN\\
0.608572926485676 0.83040156255904\\
0.585373476380873 0.842406020261136\\
NaN NaN\\
0.575082896465051 0.859999354004507\\
0.585373476380873 0.842406020261136\\
NaN NaN\\
0.568962201971544 0.831723161907728\\
0.585373476380873 0.842406020261136\\
NaN NaN\\
0.570263693399247 0.845481526637046\\
0.585373476380873 0.842406020261136\\
NaN NaN\\
0.640507929515794 0.819227724981268\\
0.609252925155135 0.797945318077328\\
NaN NaN\\
0.608572926485676 0.83040156255904\\
0.609252925155135 0.797945318077328\\
NaN NaN\\
0.65323916035076 0.878985533543001\\
0.658815955899055 0.846752280995066\\
NaN NaN\\
0.640507929515794 0.819227724981268\\
0.658815955899055 0.846752280995066\\
NaN NaN\\
0.68381421684679 0.841373313107765\\
0.658815955899055 0.846752280995066\\
NaN NaN\\
0.677526691589142 0.863221020660357\\
0.658815955899055 0.846752280995066\\
NaN NaN\\
0.667344222742717 0.825754636873873\\
0.658815955899055 0.846752280995066\\
NaN NaN\\
0.618467331602406 0.87822675325338\\
0.603941279352652 0.855832021845535\\
NaN NaN\\
0.608572926485676 0.83040156255904\\
0.603941279352652 0.855832021845535\\
NaN NaN\\
0.618467331602406 0.87822675325338\\
0.65323916035076 0.878985533543001\\
NaN NaN\\
0.677526691589142 0.863221020660357\\
0.65323916035076 0.878985533543001\\
NaN NaN\\
0.608572926485676 0.83040156255904\\
0.640507929515794 0.819227724981268\\
NaN NaN\\
0.667344222742717 0.825754636873873\\
0.640507929515794 0.819227724981268\\
NaN NaN\\
0.271799038314772 0.507640403377244\\
0.309844397968814 0.516993815254579\\
NaN NaN\\
0.347442381224225 0.523101139430472\\
0.309844397968814 0.516993815254579\\
NaN NaN\\
0.33468737491879 0.489697400375063\\
0.309844397968814 0.516993815254579\\
NaN NaN\\
0.258945567602183 0.438921062648517\\
0.289106116189948 0.450511106185948\\
NaN NaN\\
0.263753036334233 0.471873006548841\\
0.289106116189948 0.450511106185948\\
NaN NaN\\
0.309113390540316 0.427458707980705\\
0.289106116189948 0.450511106185948\\
NaN NaN\\
0.321928117935669 0.457201467512902\\
0.289106116189948 0.450511106185948\\
NaN NaN\\
0.234168067274933 0.494641067363421\\
0.271799038314772 0.507640403377244\\
NaN NaN\\
0.263753036334233 0.471873006548841\\
0.271799038314772 0.507640403377244\\
NaN NaN\\
0.27947786432571 0.338544675820806\\
0.323468129990657 0.332277984224223\\
NaN NaN\\
0.370376494636508 0.333755525238335\\
0.323468129990657 0.332277984224223\\
NaN NaN\\
0.346204893991287 0.368702524100808\\
0.323468129990657 0.332277984224223\\
NaN NaN\\
0.260355393138655 0.40772293845325\\
0.292100898463089 0.400826963919074\\
NaN NaN\\
0.26819926200939 0.374990163906734\\
0.292100898463089 0.400826963919074\\
NaN NaN\\
0.309113390540316 0.427458707980705\\
0.292100898463089 0.400826963919074\\
NaN NaN\\
0.326628864430857 0.400047208396647\\
0.292100898463089 0.400826963919074\\
NaN NaN\\
0.238935929007698 0.348013746998965\\
0.27947786432571 0.338544675820806\\
NaN NaN\\
0.26819926200939 0.374990163906734\\
0.27947786432571 0.338544675820806\\
NaN NaN\\
0.234168067274933 0.494641067363421\\
0.196667341713007 0.477825771870902\\
NaN NaN\\
0.194746724188078 0.438047205130294\\
0.196667341713007 0.477825771870902\\
NaN NaN\\
0.263753036334233 0.471873006548841\\
0.258945567602183 0.438921062648517\\
NaN NaN\\
0.260355393138655 0.40772293845325\\
0.258945567602183 0.438921062648517\\
NaN NaN\\
0.228618230976843 0.421032533901805\\
0.258945567602183 0.438921062648517\\
NaN NaN\\
0.263753036334233 0.471873006548841\\
0.234168067274933 0.494641067363421\\
NaN NaN\\
0.195839107205308 0.399053929836333\\
0.194746724188078 0.438047205130294\\
NaN NaN\\
0.228618230976843 0.421032533901805\\
0.194746724188078 0.438047205130294\\
NaN NaN\\
0.238935929007698 0.348013746998965\\
0.199863037192415 0.360014788561309\\
NaN NaN\\
0.195839107205308 0.399053929836333\\
0.199863037192415 0.360014788561309\\
NaN NaN\\
0.26819926200939 0.374990163906734\\
0.260355393138655 0.40772293845325\\
NaN NaN\\
0.228618230976843 0.421032533901805\\
0.260355393138655 0.40772293845325\\
NaN NaN\\
0.26819926200939 0.374990163906734\\
0.238935929007698 0.348013746998965\\
NaN NaN\\
0.228618230976843 0.421032533901805\\
0.195839107205308 0.399053929836333\\
NaN NaN\\
1.30758636642302 0.539841012096801\\
1.29303109879006 0.559165606004283\\
NaN NaN\\
1.28028212008557 0.576817893146624\\
1.29303109879006 0.559165606004283\\
NaN NaN\\
1.28286735967392 0.538319895702792\\
1.29303109879006 0.559165606004283\\
NaN NaN\\
1.27057973797106 0.557945492614046\\
1.29303109879006 0.559165606004283\\
NaN NaN\\
1.31561800201499 0.562794492811088\\
1.29303109879006 0.559165606004283\\
NaN NaN\\
1.30107311143279 0.579453580685351\\
1.29303109879006 0.559165606004283\\
NaN NaN\\
1.22639576105605 0.620061221485687\\
1.24739270645614 0.62232184016663\\
NaN NaN\\
1.25864137881103 0.607301625869579\\
1.24739270645614 0.62232184016663\\
NaN NaN\\
1.24106247477591 0.603843666224845\\
1.24739270645614 0.62232184016663\\
NaN NaN\\
1.25563354775438 0.635533982821445\\
1.24739270645614 0.62232184016663\\
NaN NaN\\
1.26499147769369 0.623171883207524\\
1.24739270645614 0.62232184016663\\
NaN NaN\\
1.23555111685688 0.581296727276221\\
1.24814162756771 0.558572992960066\\
NaN NaN\\
1.23698626871645 0.539131212285678\\
1.24814162756771 0.558572992960066\\
NaN NaN\\
1.25947328223667 0.576600998711918\\
1.24814162756771 0.558572992960066\\
NaN NaN\\
1.25944926000119 0.538446780275521\\
1.24814162756771 0.558572992960066\\
NaN NaN\\
1.27057973797106 0.557945492614046\\
1.24814162756771 0.558572992960066\\
NaN NaN\\
1.22656842549626 0.558295989892207\\
1.24814162756771 0.558572992960066\\
NaN NaN\\
1.24405671263787 0.742451175340871\\
1.24361995180121 0.727012076412422\\
NaN NaN\\
1.2432355763484 0.712200766690099\\
1.24361995180121 0.727012076412422\\
NaN NaN\\
1.25702384991134 0.73464577146787\\
1.24361995180121 0.727012076412422\\
NaN NaN\\
1.2563336668867 0.719149762568947\\
1.24361995180121 0.727012076412422\\
NaN NaN\\
1.23124309408819 0.734491818112044\\
1.24361995180121 0.727012076412422\\
NaN NaN\\
1.23040655030069 0.719245328133059\\
1.24361995180121 0.727012076412422\\
NaN NaN\\
1.21394875876726 0.658139890005039\\
1.23354317808096 0.670987477557699\\
NaN NaN\\
1.21286302648776 0.682083179429178\\
1.23354317808096 0.670987477557699\\
NaN NaN\\
1.24197610002352 0.685005352331875\\
1.23354317808096 0.670987477557699\\
NaN NaN\\
1.24846457811636 0.660925108238854\\
1.23354317808096 0.670987477557699\\
NaN NaN\\
1.2509000240633 0.675135462077487\\
1.23354317808096 0.670987477557699\\
NaN NaN\\
1.22925501137472 0.691749827103424\\
1.23354317808096 0.670987477557699\\
NaN NaN\\
1.14802318982352 0.55170844655258\\
1.16584278912522 0.567405250414377\\
NaN NaN\\
1.181532879204 0.581478754212461\\
1.16584278912522 0.567405250414377\\
NaN NaN\\
1.17164228941003 0.545823271010545\\
1.16584278912522 0.567405250414377\\
NaN NaN\\
1.18664076835602 0.561874121215571\\
1.16584278912522 0.567405250414377\\
NaN NaN\\
1.14481936292824 0.575345022560648\\
1.16584278912522 0.567405250414377\\
NaN NaN\\
1.16229329181489 0.588365516601991\\
1.16584278912522 0.567405250414377\\
NaN NaN\\
1.21008540707306 0.606831861704128\\
1.22639576105605 0.620061221485687\\
NaN NaN\\
1.24106247477591 0.603843666224845\\
1.22639576105605 0.620061221485687\\
NaN NaN\\
1.22544762384274 0.60006080997625\\
1.22639576105605 0.620061221485687\\
NaN NaN\\
1.217066484439 0.63811083009939\\
1.22639576105605 0.620061221485687\\
NaN NaN\\
1.20604614682925 0.625273211722841\\
1.22639576105605 0.620061221485687\\
NaN NaN\\
1.21531167093273 0.540068999282841\\
1.20657405638439 0.55846410553751\\
NaN NaN\\
1.20027076315875 0.57617628354581\\
1.20657405638439 0.55846410553751\\
NaN NaN\\
1.19384671350566 0.542094229088082\\
1.20657405638439 0.55846410553751\\
NaN NaN\\
1.22656842549626 0.558295989892207\\
1.20657405638439 0.55846410553751\\
NaN NaN\\
1.18664076835602 0.561874121215571\\
1.20657405638439 0.55846410553751\\
NaN NaN\\
1.21662817069931 0.572509909162403\\
1.20657405638439 0.55846410553751\\
NaN NaN\\
1.25947328223667 0.576600998711918\\
1.23555111685688 0.581296727276221\\
NaN NaN\\
1.22656842549626 0.558295989892207\\
1.23555111685688 0.581296727276221\\
NaN NaN\\
1.25282493267098 0.592339958724412\\
1.23555111685688 0.581296727276221\\
NaN NaN\\
1.21403301825283 0.588510104948754\\
1.23555111685688 0.581296727276221\\
NaN NaN\\
1.24106247477591 0.603843666224845\\
1.23555111685688 0.581296727276221\\
NaN NaN\\
1.22544762384274 0.60006080997625\\
1.23555111685688 0.581296727276221\\
NaN NaN\\
1.21662817069931 0.572509909162403\\
1.23555111685688 0.581296727276221\\
NaN NaN\\
1.3326134916306 0.487346234264888\\
1.33907471427831 0.462574452275966\\
NaN NaN\\
1.34583427741915 0.43948839419503\\
1.33907471427831 0.462574452275966\\
NaN NaN\\
1.31461513433159 0.468338287680323\\
1.33907471427831 0.462574452275966\\
NaN NaN\\
1.35688219214396 0.479343533542225\\
1.33907471427831 0.462574452275966\\
NaN NaN\\
1.32212654370622 0.444824829650677\\
1.33907471427831 0.462574452275966\\
NaN NaN\\
1.36235130086212 0.456039325216756\\
1.33907471427831 0.462574452275966\\
NaN NaN\\
1.37644442323581 0.353103989601771\\
1.36832068624058 0.374334148511101\\
NaN NaN\\
1.36057611167268 0.395662774968239\\
1.36832068624058 0.374334148511101\\
NaN NaN\\
1.35339534489621 0.357981540435033\\
1.36832068624058 0.374334148511101\\
NaN NaN\\
1.34539717053956 0.379143874327408\\
1.36832068624058 0.374334148511101\\
NaN NaN\\
1.39112300052447 0.369260383912855\\
1.36832068624058 0.374334148511101\\
NaN NaN\\
1.38358246292607 0.390412844374524\\
1.36832068624058 0.374334148511101\\
NaN NaN\\
1.2806205393994 0.430258741920949\\
1.30577741149471 0.426677061004713\\
NaN NaN\\
1.32974326548437 0.422306422400122\\
1.30577741149471 0.426677061004713\\
NaN NaN\\
1.29753914229885 0.449436445662541\\
1.30577741149471 0.426677061004713\\
NaN NaN\\
1.32212654370622 0.444824829650677\\
1.30577741149471 0.426677061004713\\
NaN NaN\\
1.29017758079753 0.408248806407268\\
1.30577741149471 0.426677061004713\\
NaN NaN\\
1.31413378805346 0.404771444244341\\
1.30577741149471 0.426677061004713\\
NaN NaN\\
1.40024670328378 0.464285522807945\\
1.38452459395803 0.449509054557722\\
NaN NaN\\
1.36877976782071 0.433729850311355\\
1.38452459395803 0.449509054557722\\
NaN NaN\\
1.37923136229216 0.471531823767154\\
1.38452459395803 0.449509054557722\\
NaN NaN\\
1.36235130086212 0.456039325216756\\
1.38452459395803 0.449509054557722\\
NaN NaN\\
1.40570576678933 0.443477384736005\\
1.38452459395803 0.449509054557722\\
NaN NaN\\
1.39124292286437 0.428002935344203\\
1.38452459395803 0.449509054557722\\
NaN NaN\\
1.49875922832807 0.308462239005081\\
1.47438437991321 0.313589015468011\\
NaN NaN\\
1.4871393612242 0.296306717700934\\
1.47438437991321 0.313589015468011\\
NaN NaN\\
1.49397391418496 0.327463168791648\\
1.47438437991321 0.313589015468011\\
NaN NaN\\
1.45833939869651 0.299181486383324\\
1.47438437991321 0.313589015468011\\
NaN NaN\\
1.4726420273399 0.292385269403777\\
1.47438437991321 0.313589015468011\\
NaN NaN\\
1.46197182602736 0.331904783790585\\
1.47438437991321 0.313589015468011\\
NaN NaN\\
1.47703968125612 0.334501504728085\\
1.47438437991321 0.313589015468011\\
NaN NaN\\
1.39190265169827 0.309097658737945\\
1.41386076207785 0.324820276086609\\
NaN NaN\\
1.41080784236213 0.301384083463819\\
1.41386076207785 0.324820276086609\\
NaN NaN\\
1.42720045490643 0.304472702058438\\
1.41386076207785 0.324820276086609\\
NaN NaN\\
1.39969102233304 0.348365987732523\\
1.41386076207785 0.324820276086609\\
NaN NaN\\
1.41913019273025 0.346907455801981\\
1.41386076207785 0.324820276086609\\
NaN NaN\\
1.43258317897014 0.337872532278821\\
1.41386076207785 0.324820276086609\\
NaN NaN\\
1.43559041553956 0.248226696069459\\
1.45727939100085 0.275418307503335\\
NaN NaN\\
1.42426355450571 0.281438399808775\\
1.45727939100085 0.275418307503335\\
NaN NaN\\
1.47644708441397 0.260224868176349\\
1.45727939100085 0.275418307503335\\
NaN NaN\\
1.45833939869651 0.299181486383324\\
1.45727939100085 0.275418307503335\\
NaN NaN\\
1.4726420273399 0.292385269403777\\
1.45727939100085 0.275418307503335\\
NaN NaN\\
1.44238951553648 0.295857481106393\\
1.45727939100085 0.275418307503335\\
NaN NaN\\
1.43701680922515 0.358942581077246\\
1.46519637611154 0.352917760278105\\
NaN NaN\\
1.48532390945899 0.366086525117788\\
1.46519637611154 0.352917760278105\\
NaN NaN\\
1.46197182602736 0.331904783790585\\
1.46519637611154 0.352917760278105\\
NaN NaN\\
1.48948498158463 0.346750757116258\\
1.46519637611154 0.352917760278105\\
NaN NaN\\
1.47703968125612 0.334501504728085\\
1.46519637611154 0.352917760278105\\
NaN NaN\\
1.46870011666022 0.373710529262308\\
1.46519637611154 0.352917760278105\\
NaN NaN\\
1.44830622769278 0.340033045097421\\
1.46519637611154 0.352917760278105\\
NaN NaN\\
1.45370107006966 0.371660012149646\\
1.46519637611154 0.352917760278105\\
NaN NaN\\
1.28763905566471 0.21057349917404\\
1.30142165972329 0.230355233464635\\
NaN NaN\\
1.31442392878796 0.248939381546292\\
1.30142165972329 0.230355233464635\\
NaN NaN\\
1.27828834878909 0.234327440127754\\
1.30142165972329 0.230355233464635\\
NaN NaN\\
1.31198594393725 0.207654176515117\\
1.30142165972329 0.230355233464635\\
NaN NaN\\
1.29202906545123 0.252505156370362\\
1.30142165972329 0.230355233464635\\
NaN NaN\\
1.3241846365371 0.227390915053241\\
1.30142165972329 0.230355233464635\\
NaN NaN\\
1.36912066113807 0.315415316537975\\
1.35425660852965 0.299626609252613\\
NaN NaN\\
1.34045391271558 0.283439140078938\\
1.35425660852965 0.299626609252613\\
NaN NaN\\
1.34663267860814 0.320532112882371\\
1.35425660852965 0.299626609252613\\
NaN NaN\\
1.33241608225139 0.30415719925968\\
1.35425660852965 0.299626609252613\\
NaN NaN\\
1.37574097611439 0.294298884471034\\
1.35425660852965 0.299626609252613\\
NaN NaN\\
1.3616933088831 0.279031086860163\\
1.35425660852965 0.299626609252613\\
NaN NaN\\
1.26042981430237 0.277565407417745\\
1.28314502603531 0.27390325388581\\
NaN NaN\\
1.30539515946105 0.270235415454494\\
1.28314502603531 0.27390325388581\\
NaN NaN\\
1.26949010845646 0.256415033151755\\
1.28314502603531 0.27390325388581\\
NaN NaN\\
1.29202906545123 0.252505156370362\\
1.28314502603531 0.27390325388581\\
NaN NaN\\
1.2746544370477 0.294633475529254\\
1.28314502603531 0.27390325388581\\
NaN NaN\\
1.29678477659419 0.291139365336174\\
1.28314502603531 0.27390325388581\\
NaN NaN\\
1.37707726725624 0.228013295655974\\
1.34752941376532 0.224011631544157\\
NaN NaN\\
1.33632058730517 0.245739455065697\\
1.34752941376532 0.224011631544157\\
NaN NaN\\
1.33350977890435 0.206944174058144\\
1.34752941376532 0.224011631544157\\
NaN NaN\\
1.3241846365371 0.227390915053241\\
1.34752941376532 0.224011631544157\\
NaN NaN\\
1.35600530508415 0.243829283212748\\
1.34752941376532 0.224011631544157\\
NaN NaN\\
1.22315114008239 0.33989534684217\\
1.24285613630234 0.352594827917285\\
NaN NaN\\
1.26966466953235 0.351362203227656\\
1.24285613630234 0.352594827917285\\
NaN NaN\\
1.23847775188551 0.37480707246395\\
1.24285613630234 0.352594827917285\\
NaN NaN\\
1.2387647163103 0.332714696727368\\
1.24285613630234 0.352594827917285\\
NaN NaN\\
1.26046709519229 0.371715149866816\\
1.24285613630234 0.352594827917285\\
NaN NaN\\
1.25720056049595 0.333436699444487\\
1.24285613630234 0.352594827917285\\
NaN NaN\\
1.36149577262067 0.336769783273183\\
1.33867699398787 0.341484878480139\\
NaN NaN\\
1.31605056182679 0.345542560548834\\
1.33867699398787 0.341484878480139\\
NaN NaN\\
1.35339534489621 0.357981540435033\\
1.33867699398787 0.341484878480139\\
NaN NaN\\
1.34663267860814 0.320532112882371\\
1.33867699398787 0.341484878480139\\
NaN NaN\\
1.33054820176024 0.362415968103419\\
1.33867699398787 0.341484878480139\\
NaN NaN\\
1.32432366913097 0.324880478056805\\
1.33867699398787 0.341484878480139\\
NaN NaN\\
1.26573708950248 0.410551108233068\\
1.27531619846595 0.389858205968454\\
NaN NaN\\
1.28428665107455 0.369286996910574\\
1.27531619846595 0.389858205968454\\
NaN NaN\\
1.25167525939235 0.391866146682033\\
1.27531619846595 0.389858205968454\\
NaN NaN\\
1.29017758079753 0.408248806407268\\
1.27531619846595 0.389858205968454\\
NaN NaN\\
1.26046709519229 0.371715149866816\\
1.27531619846595 0.389858205968454\\
NaN NaN\\
1.29903446089122 0.387057328252041\\
1.27531619846595 0.389858205968454\\
NaN NaN\\
1.25267149447581 0.298122803873696\\
1.26637981378292 0.314546692692577\\
NaN NaN\\
1.27951371454987 0.331539037374941\\
1.26637981378292 0.314546692692577\\
NaN NaN\\
1.24559696390064 0.317063151051658\\
1.26637981378292 0.314546692692577\\
NaN NaN\\
1.2746544370477 0.294633475529254\\
1.26637981378292 0.314546692692577\\
NaN NaN\\
1.25720056049595 0.333436699444487\\
1.26637981378292 0.314546692692577\\
NaN NaN\\
1.28831557174204 0.311578228832061\\
1.26637981378292 0.314546692692577\\
NaN NaN\\
1.337517908331 0.400505316075896\\
1.32237179152507 0.383443344588312\\
NaN NaN\\
1.3076080832837 0.366218291835803\\
1.32237179152507 0.383443344588312\\
NaN NaN\\
1.34539717053956 0.379143874327408\\
1.32237179152507 0.383443344588312\\
NaN NaN\\
1.31413378805346 0.404771444244341\\
1.32237179152507 0.383443344588312\\
NaN NaN\\
1.33054820176024 0.362415968103419\\
1.32237179152507 0.383443344588312\\
NaN NaN\\
1.29903446089122 0.387057328252041\\
1.32237179152507 0.383443344588312\\
NaN NaN\\
1.31876127724506 0.287433653651455\\
1.31041584238292 0.308114393471818\\
NaN NaN\\
1.30198522807364 0.328569972088386\\
1.31041584238292 0.308114393471818\\
NaN NaN\\
1.33241608225139 0.30415719925968\\
1.31041584238292 0.308114393471818\\
NaN NaN\\
1.29678477659419 0.291139365336174\\
1.31041584238292 0.308114393471818\\
NaN NaN\\
1.32432366913097 0.324880478056805\\
1.31041584238292 0.308114393471818\\
NaN NaN\\
1.28831557174204 0.311578228832061\\
1.31041584238292 0.308114393471818\\
NaN NaN\\
1.43559041553956 0.248226696069459\\
1.41169965828341 0.224657963455678\\
NaN NaN\\
1.37707726725624 0.228013295655974\\
1.41169965828341 0.224657963455678\\
NaN NaN\\
1.42426355450571 0.281438399808775\\
1.39713072299386 0.286607084515694\\
NaN NaN\\
1.39190265169827 0.309097658737945\\
1.39713072299386 0.286607084515694\\
NaN NaN\\
1.41080784236213 0.301384083463819\\
1.39713072299386 0.286607084515694\\
NaN NaN\\
1.37574097611439 0.294298884471034\\
1.39713072299386 0.286607084515694\\
NaN NaN\\
1.380882506871 0.275198396761364\\
1.39713072299386 0.286607084515694\\
NaN NaN\\
1.42426355450571 0.281438399808775\\
1.43559041553956 0.248226696069459\\
NaN NaN\\
1.45348398935646 0.23267120875502\\
1.43559041553956 0.248226696069459\\
NaN NaN\\
1.37060325254782 0.257875397867668\\
1.37707726725624 0.228013295655974\\
NaN NaN\\
1.35600530508415 0.243829283212748\\
1.37707726725624 0.228013295655974\\
NaN NaN\\
1.41080784236213 0.301384083463819\\
1.42426355450571 0.281438399808775\\
NaN NaN\\
1.44238951553648 0.295857481106393\\
1.42426355450571 0.281438399808775\\
NaN NaN\\
1.42720045490643 0.304472702058438\\
1.42426355450571 0.281438399808775\\
NaN NaN\\
1.34867518824668 0.262890833296719\\
1.37060325254782 0.257875397867668\\
NaN NaN\\
1.3616933088831 0.279031086860163\\
1.37060325254782 0.257875397867668\\
NaN NaN\\
1.35600530508415 0.243829283212748\\
1.37060325254782 0.257875397867668\\
NaN NaN\\
1.380882506871 0.275198396761364\\
1.37060325254782 0.257875397867668\\
NaN NaN\\
1.47402780419077 0.439843113592335\\
1.46037311739783 0.42796192976467\\
NaN NaN\\
1.44729921529536 0.414659819919414\\
1.46037311739783 0.42796192976467\\
NaN NaN\\
1.45662671191821 0.445700359352146\\
1.46037311739783 0.42796192976467\\
NaN NaN\\
1.47720752628242 0.422343453539101\\
1.46037311739783 0.42796192976467\\
NaN NaN\\
1.44319563502701 0.433318346786359\\
1.46037311739783 0.42796192976467\\
NaN NaN\\
1.4642349606887 0.41233269089108\\
1.46037311739783 0.42796192976467\\
NaN NaN\\
1.43701680922515 0.358942581077246\\
1.41292025002136 0.364331225039996\\
NaN NaN\\
1.39969102233304 0.348365987732523\\
1.41292025002136 0.364331225039996\\
NaN NaN\\
1.42469591615196 0.377648140640602\\
1.41292025002136 0.364331225039996\\
NaN NaN\\
1.39112300052447 0.369260383912855\\
1.41292025002136 0.364331225039996\\
NaN NaN\\
1.41913019273025 0.346907455801981\\
1.41292025002136 0.364331225039996\\
NaN NaN\\
1.40645746671253 0.384700359376971\\
1.41292025002136 0.364331225039996\\
NaN NaN\\
1.42009467421559 0.457714814836126\\
1.42530573015275 0.438460410093686\\
NaN NaN\\
1.43123365226557 0.421865482069145\\
1.42530573015275 0.438460410093686\\
NaN NaN\\
1.43879314473336 0.451622014872094\\
1.42530573015275 0.438460410093686\\
NaN NaN\\
1.40570576678933 0.443477384736005\\
1.42530573015275 0.438460410093686\\
NaN NaN\\
1.44319563502701 0.433318346786359\\
1.42530573015275 0.438460410093686\\
NaN NaN\\
1.41333035863978 0.42301996272872\\
1.42530573015275 0.438460410093686\\
NaN NaN\\
1.44729921529536 0.414659819919414\\
1.45769648390713 0.392742590553954\\
NaN NaN\\
1.48161223197749 0.385428986853942\\
1.45769648390713 0.392742590553954\\
NaN NaN\\
1.47882356695958 0.404326829962475\\
1.45769648390713 0.392742590553954\\
NaN NaN\\
1.46870011666022 0.373710529262308\\
1.45769648390713 0.392742590553954\\
NaN NaN\\
1.4642349606887 0.41233269089108\\
1.45769648390713 0.392742590553954\\
NaN NaN\\
1.44005286143653 0.380189557175122\\
1.45769648390713 0.392742590553954\\
NaN NaN\\
1.45370107006966 0.371660012149646\\
1.45769648390713 0.392742590553954\\
NaN NaN\\
1.37605027877473 0.411937534299906\\
1.39958848091842 0.406364640916618\\
NaN NaN\\
1.38358246292607 0.390412844374524\\
1.39958848091842 0.406364640916618\\
NaN NaN\\
1.39124292286437 0.428002935344203\\
1.39958848091842 0.406364640916618\\
NaN NaN\\
1.40645746671253 0.384700359376971\\
1.39958848091842 0.406364640916618\\
NaN NaN\\
1.41333035863978 0.42301996272872\\
1.39958848091842 0.406364640916618\\
NaN NaN\\
1.42469591615196 0.377648140640602\\
1.43701680922515 0.358942581077246\\
NaN NaN\\
1.41913019273025 0.346907455801981\\
1.43701680922515 0.358942581077246\\
NaN NaN\\
1.44830622769278 0.340033045097421\\
1.43701680922515 0.358942581077246\\
NaN NaN\\
1.44005286143653 0.380189557175122\\
1.43701680922515 0.358942581077246\\
NaN NaN\\
1.43258317897014 0.337872532278821\\
1.43701680922515 0.358942581077246\\
NaN NaN\\
1.45370107006966 0.371660012149646\\
1.43701680922515 0.358942581077246\\
NaN NaN\\
0.736803620684031 0.519177094167484\\
0.727237662631608 0.494116696966071\\
NaN NaN\\
0.719369776467579 0.514235702432754\\
0.727237662631608 0.494116696966071\\
NaN NaN\\
0.748382688402345 0.484010877224812\\
0.727237662631608 0.494116696966071\\
NaN NaN\\
0.707363099961312 0.503719733184718\\
0.727237662631608 0.494116696966071\\
NaN NaN\\
0.710848850670114 0.474862316814849\\
0.727237662631608 0.494116696966071\\
NaN NaN\\
0.70705690694575 0.489577074140937\\
0.727237662631608 0.494116696966071\\
NaN NaN\\
0.767899387625194 0.408597539308209\\
0.740899136602065 0.428584342436383\\
NaN NaN\\
0.767786539297085 0.43525259237074\\
0.740899136602065 0.428584342436383\\
NaN NaN\\
0.726304632112167 0.410026663392819\\
0.740899136602065 0.428584342436383\\
NaN NaN\\
0.741918252745325 0.399691980393852\\
0.740899136602065 0.428584342436383\\
NaN NaN\\
0.755048029235181 0.449743368335259\\
0.740899136602065 0.428584342436383\\
NaN NaN\\
0.715823258879997 0.422623667403184\\
0.740899136602065 0.428584342436383\\
NaN NaN\\
0.719287281412229 0.440446347108257\\
0.740899136602065 0.428584342436383\\
NaN NaN\\
0.780695470352064 0.483444892129456\\
0.762367128199198 0.469478945674633\\
NaN NaN\\
0.764459637863826 0.488957513121107\\
0.762367128199198 0.469478945674633\\
NaN NaN\\
0.748382688402345 0.484010877224812\\
0.762367128199198 0.469478945674633\\
NaN NaN\\
0.78381960129528 0.464461607168955\\
0.762367128199198 0.469478945674633\\
NaN NaN\\
0.755048029235181 0.449743368335259\\
0.762367128199198 0.469478945674633\\
NaN NaN\\
0.770909687968451 0.45299642058168\\
0.762367128199198 0.469478945674633\\
NaN NaN\\
0.701873539119212 0.268475482802559\\
0.703663749927848 0.287715497891913\\
NaN NaN\\
0.705986321469539 0.306403709433629\\
0.703663749927848 0.287715497891913\\
NaN NaN\\
0.684431257200838 0.279707522987366\\
0.703663749927848 0.287715497891913\\
NaN NaN\\
0.72044618428011 0.277138206873813\\
0.703663749927848 0.287715497891913\\
NaN NaN\\
0.687030390336246 0.299180123261154\\
0.703663749927848 0.287715497891913\\
NaN NaN\\
0.721954608347485 0.295534562788784\\
0.703663749927848 0.287715497891913\\
NaN NaN\\
0.719188466709563 0.37706536330143\\
0.715655551499486 0.359994235502156\\
NaN NaN\\
0.712011306261227 0.342464496224738\\
0.715655551499486 0.359994235502156\\
NaN NaN\\
0.701562307133167 0.371627908841574\\
0.715655551499486 0.359994235502156\\
NaN NaN\\
0.697514241519221 0.354253971798919\\
0.715655551499486 0.359994235502156\\
NaN NaN\\
0.733958160548008 0.366136026938533\\
0.715655551499486 0.359994235502156\\
NaN NaN\\
0.729633189891604 0.34855347028518\\
0.715655551499486 0.359994235502156\\
NaN NaN\\
0.650137124445655 0.304715631318709\\
0.670584005402987 0.311436504918338\\
NaN NaN\\
0.690123601287351 0.318060873487726\\
0.670584005402987 0.311436504918338\\
NaN NaN\\
0.667184066386793 0.291808945524979\\
0.670584005402987 0.311436504918338\\
NaN NaN\\
0.687030390336246 0.299180123261154\\
0.670584005402987 0.311436504918338\\
NaN NaN\\
0.654415462074678 0.324452055936776\\
0.670584005402987 0.311436504918338\\
NaN NaN\\
0.674483929602366 0.330408470801335\\
0.670584005402987 0.311436504918338\\
NaN NaN\\
0.75404305540031 0.293712956698695\\
0.739351206184748 0.303152945460441\\
NaN NaN\\
0.724051621885753 0.313482929193628\\
0.739351206184748 0.303152945460441\\
NaN NaN\\
0.737872452897332 0.285607427589978\\
0.739351206184748 0.303152945460441\\
NaN NaN\\
0.721954608347485 0.295534562788784\\
0.739351206184748 0.303152945460441\\
NaN NaN\\
0.75654387801422 0.310631113132893\\
0.739351206184748 0.303152945460441\\
NaN NaN\\
0.7412351631612 0.32034065928416\\
0.739351206184748 0.303152945460441\\
NaN NaN\\
0.868293454901988 0.446710881420136\\
0.842835908201228 0.436212678429798\\
NaN NaN\\
0.821773235820058 0.426963249037799\\
0.842835908201228 0.436212678429798\\
NaN NaN\\
0.843858167256022 0.460098279455964\\
0.842835908201228 0.436212678429798\\
NaN NaN\\
0.861965896133508 0.420806207782608\\
0.842835908201228 0.436212678429798\\
NaN NaN\\
0.822711816862455 0.447989513454001\\
0.842835908201228 0.436212678429798\\
NaN NaN\\
0.838763105252179 0.41415823587274\\
0.842835908201228 0.436212678429798\\
NaN NaN\\
0.767786539297085 0.43525259237074\\
0.767899387625194 0.408597539308209\\
NaN NaN\\
0.75837083251468 0.374743026141883\\
0.767899387625194 0.408597539308209\\
NaN NaN\\
0.790000398004685 0.387475108308842\\
0.767899387625194 0.408597539308209\\
NaN NaN\\
0.741918252745325 0.399691980393852\\
0.767899387625194 0.408597539308209\\
NaN NaN\\
0.790242485226084 0.40851325880021\\
0.767899387625194 0.408597539308209\\
NaN NaN\\
0.786534746835265 0.425588123238711\\
0.767899387625194 0.408597539308209\\
NaN NaN\\
0.800487782390154 0.477417329103316\\
0.802957500632261 0.457161945100061\\
NaN NaN\\
0.803894977404959 0.436998100518993\\
0.802957500632261 0.457161945100061\\
NaN NaN\\
0.821367532140204 0.469840300583859\\
0.802957500632261 0.457161945100061\\
NaN NaN\\
0.78381960129528 0.464461607168955\\
0.802957500632261 0.457161945100061\\
NaN NaN\\
0.822711816862455 0.447989513454001\\
0.802957500632261 0.457161945100061\\
NaN NaN\\
0.785900182323717 0.445520390753108\\
0.802957500632261 0.457161945100061\\
NaN NaN\\
0.846716154252284 0.378689582543588\\
0.832977849485257 0.394162159681232\\
NaN NaN\\
0.818888522437038 0.40772668225295\\
0.832977849485257 0.394162159681232\\
NaN NaN\\
0.854491567219381 0.398595688583225\\
0.832977849485257 0.394162159681232\\
NaN NaN\\
0.838763105252179 0.41415823587274\\
0.832977849485257 0.394162159681232\\
NaN NaN\\
0.82623253084907 0.375361022626861\\
0.832977849485257 0.394162159681232\\
NaN NaN\\
0.813074851690797 0.390049316080036\\
0.832977849485257 0.394162159681232\\
NaN NaN\\
0.755048029235181 0.449743368335259\\
0.767786539297085 0.43525259237074\\
NaN NaN\\
0.786534746835265 0.425588123238711\\
0.767786539297085 0.43525259237074\\
NaN NaN\\
0.770909687968451 0.45299642058168\\
0.767786539297085 0.43525259237074\\
NaN NaN\\
0.785900182323717 0.445520390753108\\
0.767786539297085 0.43525259237074\\
NaN NaN\\
0.585817940666734 0.367265070825619\\
0.609591121705281 0.36908116784293\\
NaN NaN\\
0.630970627277982 0.37162689904546\\
0.609591121705281 0.36908116784293\\
NaN NaN\\
0.600958039259766 0.349255142931185\\
0.609591121705281 0.36908116784293\\
NaN NaN\\
0.623593083061766 0.353078788432747\\
0.609591121705281 0.36908116784293\\
NaN NaN\\
0.597595445135127 0.386458359243708\\
0.609591121705281 0.36908116784293\\
NaN NaN\\
0.618835511277861 0.386951898604308\\
0.609591121705281 0.36908116784293\\
NaN NaN\\
0.705726219439143 0.388603433402454\\
0.687989628548614 0.383547198687682\\
NaN NaN\\
0.669770179202335 0.378923759797192\\
0.687989628548614 0.383547198687682\\
NaN NaN\\
0.701562307133167 0.371627908841574\\
0.687989628548614 0.383547198687682\\
NaN NaN\\
0.68333758278926 0.366423909155129\\
0.687989628548614 0.383547198687682\\
NaN NaN\\
0.692641877099747 0.400274562779711\\
0.687989628548614 0.383547198687682\\
NaN NaN\\
0.675021992223938 0.395566287011849\\
0.687989628548614 0.383547198687682\\
NaN NaN\\
0.633348735164103 0.318461064207588\\
0.638674352447836 0.338282188994557\\
NaN NaN\\
0.64461211261291 0.357134402110975\\
0.638674352447836 0.338282188994557\\
NaN NaN\\
0.61691507396693 0.33319923952912\\
0.638674352447836 0.338282188994557\\
NaN NaN\\
0.654415462074678 0.324452055936776\\
0.638674352447836 0.338282188994557\\
NaN NaN\\
0.623593083061766 0.353078788432747\\
0.638674352447836 0.338282188994557\\
NaN NaN\\
0.659233525732387 0.343420496599644\\
0.638674352447836 0.338282188994557\\
NaN NaN\\
0.693647502097969 0.336404876371334\\
0.678784419886213 0.348732552765274\\
NaN NaN\\
0.66442724314817 0.361575192120756\\
0.678784419886213 0.348732552765274\\
NaN NaN\\
0.697514241519221 0.354253971798919\\
0.678784419886213 0.348732552765274\\
NaN NaN\\
0.674483929602366 0.330408470801335\\
0.678784419886213 0.348732552765274\\
NaN NaN\\
0.68333758278926 0.366423909155129\\
0.678784419886213 0.348732552765274\\
NaN NaN\\
0.659233525732387 0.343420496599644\\
0.678784419886213 0.348732552765274\\
NaN NaN\\
0.779480396060618 0.319602042415909\\
0.814582163004248 0.329154656263234\\
NaN NaN\\
0.818338484843812 0.35602536183886\\
0.814582163004248 0.329154656263234\\
NaN NaN\\
0.83270122180718 0.343629521502986\\
0.814582163004248 0.329154656263234\\
NaN NaN\\
0.790000398004685 0.387475108308842\\
0.75837083251468 0.374743026141883\\
NaN NaN\\
0.741918252745325 0.399691980393852\\
0.75837083251468 0.374743026141883\\
NaN NaN\\
0.73527086652839 0.382288820883352\\
0.75837083251468 0.374743026141883\\
NaN NaN\\
0.733958160548008 0.366136026938533\\
0.75837083251468 0.374743026141883\\
NaN NaN\\
0.76236347402155 0.344555961789328\\
0.75837083251468 0.374743026141883\\
NaN NaN\\
0.745630750228646 0.354274928608886\\
0.75837083251468 0.374743026141883\\
NaN NaN\\
0.781408955221823 0.295455662113848\\
0.779480396060618 0.319602042415909\\
NaN NaN\\
0.768045359013708 0.300909561975419\\
0.779480396060618 0.319602042415909\\
NaN NaN\\
0.75654387801422 0.310631113132893\\
0.779480396060618 0.319602042415909\\
NaN NaN\\
0.76236347402155 0.344555961789328\\
0.779480396060618 0.319602042415909\\
NaN NaN\\
0.756724561653259 0.326476078302231\\
0.779480396060618 0.319602042415909\\
NaN NaN\\
0.83896853030834 0.360162634377221\\
0.818338484843812 0.35602536183886\\
NaN NaN\\
0.83270122180718 0.343629521502986\\
0.818338484843812 0.35602536183886\\
NaN NaN\\
0.82623253084907 0.375361022626861\\
0.818338484843812 0.35602536183886\\
NaN NaN\\
0.807514364259013 0.372796447439748\\
0.818338484843812 0.35602536183886\\
NaN NaN\\
0.726627575027327 0.331122605777104\\
0.743744834731248 0.337512352023226\\
NaN NaN\\
0.76236347402155 0.344555961789328\\
0.743744834731248 0.337512352023226\\
NaN NaN\\
0.729633189891604 0.34855347028518\\
0.743744834731248 0.337512352023226\\
NaN NaN\\
0.7412351631612 0.32034065928416\\
0.743744834731248 0.337512352023226\\
NaN NaN\\
0.745630750228646 0.354274928608886\\
0.743744834731248 0.337512352023226\\
NaN NaN\\
0.756724561653259 0.326476078302231\\
0.743744834731248 0.337512352023226\\
NaN NaN\\
0.790242485226084 0.40851325880021\\
0.790000398004685 0.387475108308842\\
NaN NaN\\
0.803167939062148 0.402444090361151\\
0.790000398004685 0.387475108308842\\
NaN NaN\\
0.813074851690797 0.390049316080036\\
0.790000398004685 0.387475108308842\\
NaN NaN\\
0.807514364259013 0.372796447439748\\
0.790000398004685 0.387475108308842\\
NaN NaN\\
1.42503777291186 0.0308695116943022\\
1.44705882704102 0.0525168440545465\\
NaN NaN\\
1.46775501247917 0.0707591027357561\\
1.44705882704102 0.0525168440545465\\
NaN NaN\\
1.44804030128967 0.0253004542159546\\
1.44705882704102 0.0525168440545465\\
NaN NaN\\
1.42538207451951 0.0625710054059127\\
1.44705882704102 0.0525168440545465\\
NaN NaN\\
1.46937470756661 0.0461332346600438\\
1.44705882704102 0.0525168440545465\\
NaN NaN\\
1.44664939682623 0.0793207863801493\\
1.44705882704102 0.0525168440545465\\
NaN NaN\\
1.55904699332975 0.124988518088862\\
1.52676688117107 0.117659465311772\\
NaN NaN\\
1.53552673725411 0.140007271095087\\
1.52676688117107 0.117659465311772\\
NaN NaN\\
1.50582788833285 0.102460759239214\\
1.52676688117107 0.117659465311772\\
NaN NaN\\
1.5233623723173 0.0953158162015728\\
1.52676688117107 0.117659465311772\\
NaN NaN\\
1.5421879835981 0.0997694553818864\\
1.52676688117107 0.117659465311772\\
NaN NaN\\
1.51783997344532 0.137033142211266\\
1.52676688117107 0.117659465311772\\
NaN NaN\\
1.50351983652665 0.123979197153445\\
1.52676688117107 0.117659465311772\\
NaN NaN\\
1.49573504658135 0.0200691373257118\\
1.49216313011605 0.0416134546226627\\
NaN NaN\\
1.48944139740297 0.0642564707920277\\
1.49216313011605 0.0416134546226627\\
NaN NaN\\
1.47172319518684 0.0221997892612936\\
1.49216313011605 0.0416134546226627\\
NaN NaN\\
1.46937470756661 0.0461332346600438\\
1.49216313011605 0.0416134546226627\\
NaN NaN\\
1.51515671173539 0.0379257414772696\\
1.49216313011605 0.0416134546226627\\
NaN NaN\\
1.51151321723672 0.0589582192751273\\
1.49216313011605 0.0416134546226627\\
NaN NaN\\
1.42761717406381 0.115612921512166\\
1.44662740378284 0.104371099219783\\
NaN NaN\\
1.46660306269352 0.0949483986814604\\
1.44662740378284 0.104371099219783\\
NaN NaN\\
1.42627752304039 0.0905775842199538\\
1.44662740378284 0.104371099219783\\
NaN NaN\\
1.44664939682623 0.0793207863801493\\
1.44662740378284 0.104371099219783\\
NaN NaN\\
1.44668853668093 0.127490796137747\\
1.44662740378284 0.104371099219783\\
NaN NaN\\
1.4656529300808 0.118089658519291\\
1.44662740378284 0.104371099219783\\
NaN NaN\\
1.5408670392344 0.0349946099733568\\
1.5790013943451 0.0419694263117102\\
NaN NaN\\
1.61336339252086 0.0775444454992785\\
1.5790013943451 0.0419694263117102\\
NaN NaN\\
1.55038324063818 0.0582130641056769\\
1.5790013943451 0.0419694263117102\\
NaN NaN\\
1.58849276046695 0.154047537255927\\
1.55904699332975 0.124988518088862\\
NaN NaN\\
1.60009383697217 0.116572326800585\\
1.55904699332975 0.124988518088862\\
NaN NaN\\
1.53552673725411 0.140007271095087\\
1.55904699332975 0.124988518088862\\
NaN NaN\\
1.5421879835981 0.0997694553818864\\
1.55904699332975 0.124988518088862\\
NaN NaN\\
1.5203534004165 0.0186060241239408\\
1.5408670392344 0.0349946099733568\\
NaN NaN\\
1.55038324063818 0.0582130641056769\\
1.5408670392344 0.0349946099733568\\
NaN NaN\\
1.51515671173539 0.0379257414772696\\
1.5408670392344 0.0349946099733568\\
NaN NaN\\
1.53028817648043 0.0532117403776757\\
1.5408670392344 0.0349946099733568\\
NaN NaN\\
1.64301703553978 0.11063716141912\\
1.61336339252086 0.0775444454992785\\
NaN NaN\\
1.60009383697217 0.116572326800585\\
1.61336339252086 0.0775444454992785\\
NaN NaN\\
1.55038324063818 0.0582130641056769\\
1.53350038056696 0.0758921498517154\\
NaN NaN\\
1.5084963092271 0.0807055057449207\\
1.53350038056696 0.0758921498517154\\
NaN NaN\\
1.5233623723173 0.0953158162015728\\
1.53350038056696 0.0758921498517154\\
NaN NaN\\
1.51151321723672 0.0589582192751273\\
1.53350038056696 0.0758921498517154\\
NaN NaN\\
1.5421879835981 0.0997694553818864\\
1.53350038056696 0.0758921498517154\\
NaN NaN\\
1.53028817648043 0.0532117403776757\\
1.53350038056696 0.0758921498517154\\
NaN NaN\\
1.52345996114948 0.283525266187821\\
1.52835166362742 0.264430573066378\\
NaN NaN\\
1.53307889123401 0.245440743784195\\
1.52835166362742 0.264430573066378\\
NaN NaN\\
1.50838676598339 0.270502220214612\\
1.52835166362742 0.264430573066378\\
NaN NaN\\
1.5429484704918 0.277635544566969\\
1.52835166362742 0.264430573066378\\
NaN NaN\\
1.51400929281745 0.251256829086824\\
1.52835166362742 0.264430573066378\\
NaN NaN\\
1.54795395204359 0.258363325646357\\
1.52835166362742 0.264430573066378\\
NaN NaN\\
1.57680628718615 0.190094712247831\\
1.54868325966814 0.189735529853683\\
NaN NaN\\
1.54213744728604 0.208758992582726\\
1.54868325966814 0.189735529853683\\
NaN NaN\\
1.53322395450275 0.177178417589895\\
1.54868325966814 0.189735529853683\\
NaN NaN\\
1.52874606687195 0.195099971038264\\
1.54868325966814 0.189735529853683\\
NaN NaN\\
1.5591791222298 0.205465117968906\\
1.54868325966814 0.189735529853683\\
NaN NaN\\
1.48183984146772 0.24313664069846\\
1.50036247243339 0.238016425801321\\
NaN NaN\\
1.51902998714461 0.232460268597895\\
1.50036247243339 0.238016425801321\\
NaN NaN\\
1.4945399486381 0.256752559159817\\
1.50036247243339 0.238016425801321\\
NaN NaN\\
1.51400929281745 0.251256829086824\\
1.50036247243339 0.238016425801321\\
NaN NaN\\
1.48711764491388 0.225086990334296\\
1.50036247243339 0.238016425801321\\
NaN NaN\\
1.5052935054757 0.21939926185141\\
1.50036247243339 0.238016425801321\\
NaN NaN\\
1.59663097732085 0.253291302170742\\
1.56941938530582 0.25132450114433\\
NaN NaN\\
1.5799913014962 0.268927664978053\\
1.56941938530582 0.25132450114433\\
NaN NaN\\
1.55150745820555 0.23938597386769\\
1.56941938530582 0.25132450114433\\
NaN NaN\\
1.56225152618005 0.272198385874119\\
1.56941938530582 0.25132450114433\\
NaN NaN\\
1.54795395204359 0.258363325646357\\
1.56941938530582 0.25132450114433\\
NaN NaN\\
1.56611662785283 0.232819853832885\\
1.56941938530582 0.25132450114433\\
NaN NaN\\
1.58136803837622 0.234693945568901\\
1.56941938530582 0.25132450114433\\
NaN NaN\\
1.64301703553978 0.11063716141912\\
1.6697306233521 0.142742274190949\\
NaN NaN\\
1.65379735456305 0.178132180692435\\
1.6697306233521 0.142742274190949\\
NaN NaN\\
1.60009383697217 0.116572326800585\\
1.58849276046695 0.154047537255927\\
NaN NaN\\
1.57680628718615 0.190094712247831\\
1.58849276046695 0.154047537255927\\
NaN NaN\\
1.61464258950287 0.183415749868457\\
1.58849276046695 0.154047537255927\\
NaN NaN\\
1.60009383697217 0.116572326800585\\
1.64301703553978 0.11063716141912\\
NaN NaN\\
1.63900080186911 0.212072681605467\\
1.65379735456305 0.178132180692435\\
NaN NaN\\
1.61464258950287 0.183415749868457\\
1.65379735456305 0.178132180692435\\
NaN NaN\\
1.46020107825008 0.182065627599615\\
1.44060576486989 0.191016099033225\\
NaN NaN\\
1.44337132780874 0.168929779242043\\
1.44060576486989 0.191016099033225\\
NaN NaN\\
1.45846624098568 0.202814001032795\\
1.44060576486989 0.191016099033225\\
NaN NaN\\
1.53552673725411 0.140007271095087\\
1.52197064542059 0.158360371178516\\
NaN NaN\\
1.49907874037666 0.16642157702089\\
1.52197064542059 0.158360371178516\\
NaN NaN\\
1.51783997344532 0.137033142211266\\
1.52197064542059 0.158360371178516\\
NaN NaN\\
1.53322395450275 0.177178417589895\\
1.52197064542059 0.158360371178516\\
NaN NaN\\
1.50135488080821 0.145117141235034\\
1.52197064542059 0.158360371178516\\
NaN NaN\\
1.51469736455547 0.180762335351195\\
1.52197064542059 0.158360371178516\\
NaN NaN\\
1.42911698255981 0.137971810663937\\
1.44624307712258 0.148659446457623\\
NaN NaN\\
1.46263486052547 0.161167441748075\\
1.44624307712258 0.148659446457623\\
NaN NaN\\
1.4307134887941 0.156168786755693\\
1.44624307712258 0.148659446457623\\
NaN NaN\\
1.44668853668093 0.127490796137747\\
1.44624307712258 0.148659446457623\\
NaN NaN\\
1.44337132780874 0.168929779242043\\
1.44624307712258 0.148659446457623\\
NaN NaN\\
1.46451953599977 0.140064610778254\\
1.44624307712258 0.148659446457623\\
NaN NaN\\
1.46971488096653 0.230278959814598\\
1.47377911752806 0.213059684842162\\
NaN NaN\\
1.47643225066237 0.194288911444855\\
1.47377911752806 0.213059684842162\\
NaN NaN\\
1.45919177039649 0.219211303371883\\
1.47377911752806 0.213059684842162\\
NaN NaN\\
1.48711764491388 0.225086990334296\\
1.47377911752806 0.213059684842162\\
NaN NaN\\
1.45846624098568 0.202814001032795\\
1.47377911752806 0.213059684842162\\
NaN NaN\\
1.49133009049879 0.206569910101773\\
1.47377911752806 0.213059684842162\\
NaN NaN\\
1.48546570132268 0.109760825688243\\
1.48375616524849 0.131712650047293\\
NaN NaN\\
1.48181490501289 0.153106930606893\\
1.48375616524849 0.131712650047293\\
NaN NaN\\
1.50351983652665 0.123979197153445\\
1.48375616524849 0.131712650047293\\
NaN NaN\\
1.4656529300808 0.118089658519291\\
1.48375616524849 0.131712650047293\\
NaN NaN\\
1.50135488080821 0.145117141235034\\
1.48375616524849 0.131712650047293\\
NaN NaN\\
1.46451953599977 0.140064610778254\\
1.48375616524849 0.131712650047293\\
NaN NaN\\
1.52377609122377 0.213828442146786\\
1.50986741797717 0.200453285418003\\
NaN NaN\\
1.49515788451759 0.18709459963172\\
1.50986741797717 0.200453285418003\\
NaN NaN\\
1.52874606687195 0.195099971038264\\
1.50986741797717 0.200453285418003\\
NaN NaN\\
1.5052935054757 0.21939926185141\\
1.50986741797717 0.200453285418003\\
NaN NaN\\
1.51469736455547 0.180762335351195\\
1.50986741797717 0.200453285418003\\
NaN NaN\\
1.49133009049879 0.206569910101773\\
1.50986741797717 0.200453285418003\\
NaN NaN\\
1.59663097732085 0.253291302170742\\
1.62737779118286 0.243612317446993\\
NaN NaN\\
1.63900080186911 0.212072681605467\\
1.62737779118286 0.243612317446993\\
NaN NaN\\
1.57329661757611 0.217257617479055\\
1.57680628718615 0.190094712247831\\
NaN NaN\\
1.61464258950287 0.183415749868457\\
1.57680628718615 0.190094712247831\\
NaN NaN\\
1.5591791222298 0.205465117968906\\
1.57680628718615 0.190094712247831\\
NaN NaN\\
1.5799913014962 0.268927664978053\\
1.59663097732085 0.253291302170742\\
NaN NaN\\
1.58136803837622 0.234693945568901\\
1.59663097732085 0.253291302170742\\
NaN NaN\\
1.61464258950287 0.183415749868457\\
1.63900080186911 0.212072681605467\\
NaN NaN\\
1.55495178941383 0.221719373387435\\
1.57329661757611 0.217257617479055\\
NaN NaN\\
1.5591791222298 0.205465117968906\\
1.57329661757611 0.217257617479055\\
NaN NaN\\
1.56611662785283 0.232819853832885\\
1.57329661757611 0.217257617479055\\
NaN NaN\\
1.58136803837622 0.234693945568901\\
1.57329661757611 0.217257617479055\\
NaN NaN\\
1.19238565375233 0.038927738711532\\
1.18548265986442 0.0658794428239994\\
NaN NaN\\
1.17898115515861 0.087635668168994\\
1.18548265986442 0.0658794428239994\\
NaN NaN\\
1.20871600818245 0.0576136303073292\\
1.18548265986442 0.0658794428239994\\
NaN NaN\\
1.16931264755099 0.0536507225027477\\
1.18548265986442 0.0658794428239994\\
NaN NaN\\
1.19840988646803 0.0811219875369239\\
1.18548265986442 0.0658794428239994\\
NaN NaN\\
1.16536187761535 0.0765465302515749\\
1.18548265986442 0.0658794428239994\\
NaN NaN\\
1.16143054824948 0.142765918642814\\
1.16456282595433 0.133428842496406\\
NaN NaN\\
1.1685548893639 0.121030937086752\\
1.16456282595433 0.133428842496406\\
NaN NaN\\
1.1699740332787 0.141421897813812\\
1.16456282595433 0.133428842496406\\
NaN NaN\\
1.17596031738008 0.130648713677332\\
1.16456282595433 0.133428842496406\\
NaN NaN\\
1.15518634796706 0.137987271601205\\
1.16456282595433 0.133428842496406\\
NaN NaN\\
1.15648540240595 0.126634011353783\\
1.16456282595433 0.133428842496406\\
NaN NaN\\
1.22668069053293 0.0971999947971435\\
1.20799128822449 0.0975710822747085\\
NaN NaN\\
1.18986368417632 0.100613195851918\\
1.20799128822449 0.0975710822747085\\
NaN NaN\\
1.21969487588952 0.0777074809184686\\
1.20799128822449 0.0975710822747085\\
NaN NaN\\
1.19840988646803 0.0811219875369239\\
1.20799128822449 0.0975710822747085\\
NaN NaN\\
1.21532425273628 0.114333730675414\\
1.20799128822449 0.0975710822747085\\
NaN NaN\\
1.1982225940696 0.114759708062528\\
1.20799128822449 0.0975710822747085\\
NaN NaN\\
1.131662006229 0.0821627387526331\\
1.1477532462181 0.0881053556908026\\
NaN NaN\\
1.16173478563244 0.0960543433738318\\
1.1477532462181 0.0881053556908026\\
NaN NaN\\
1.14923964015987 0.0681009502255388\\
1.1477532462181 0.0881053556908026\\
NaN NaN\\
1.16536187761535 0.0765465302515749\\
1.1477532462181 0.0881053556908026\\
NaN NaN\\
1.13232849189572 0.100150105280326\\
1.1477532462181 0.0881053556908026\\
NaN NaN\\
1.14658968489563 0.105657661049645\\
1.1477532462181 0.0881053556908026\\
NaN NaN\\
1.16573229389473 0.210327687290932\\
1.13728084797959 0.217631746279185\\
NaN NaN\\
1.11680915725847 0.194287850265535\\
1.13728084797959 0.217631746279185\\
NaN NaN\\
1.12836883369046 0.167676394218239\\
1.1517014896028 0.164784213659312\\
NaN NaN\\
1.15752619624725 0.15319945411407\\
1.1517014896028 0.164784213659312\\
NaN NaN\\
1.16411425799581 0.157880265857101\\
1.1517014896028 0.164784213659312\\
NaN NaN\\
1.16100715992562 0.176672884880153\\
1.1517014896028 0.164784213659312\\
NaN NaN\\
1.16469061036108 0.167101912940817\\
1.1517014896028 0.164784213659312\\
NaN NaN\\
1.15048808081995 0.152662263365287\\
1.1517014896028 0.164784213659312\\
NaN NaN\\
1.14070559330707 0.153911782343957\\
1.1517014896028 0.164784213659312\\
NaN NaN\\
1.17892279559611 0.225151074449194\\
1.16573229389473 0.210327687290932\\
NaN NaN\\
1.18345621410813 0.212697680923668\\
1.16573229389473 0.210327687290932\\
NaN NaN\\
1.18267433602339 0.198521732827508\\
1.16573229389473 0.210327687290932\\
NaN NaN\\
1.16888219502177 0.188464602616981\\
1.16573229389473 0.210327687290932\\
NaN NaN\\
1.09831788951028 0.169053295313668\\
1.11680915725847 0.194287850265535\\
NaN NaN\\
1.12836883369046 0.167676394218239\\
1.11680915725847 0.194287850265535\\
NaN NaN\\
1.2474296101673 0.177159221156346\\
1.22847246900004 0.169200865710456\\
NaN NaN\\
1.21181475233178 0.162845903113664\\
1.22847246900004 0.169200865710456\\
NaN NaN\\
1.24426869485427 0.154744279198156\\
1.22847246900004 0.169200865710456\\
NaN NaN\\
1.22890509967513 0.189574614093601\\
1.22847246900004 0.169200865710456\\
NaN NaN\\
1.22569575938356 0.14975636536366\\
1.22847246900004 0.169200865710456\\
NaN NaN\\
1.21277388792495 0.180820312735638\\
1.22847246900004 0.169200865710456\\
NaN NaN\\
1.16421683825782 0.149064951843953\\
1.17283214526195 0.150955464468836\\
NaN NaN\\
1.18393844611069 0.153751384289595\\
1.17283214526195 0.150955464468836\\
NaN NaN\\
1.1699740332787 0.141421897813812\\
1.17283214526195 0.150955464468836\\
NaN NaN\\
1.16411425799581 0.157880265857101\\
1.17283214526195 0.150955464468836\\
NaN NaN\\
1.18100411996018 0.141549583579457\\
1.17283214526195 0.150955464468836\\
NaN NaN\\
1.17388237926523 0.161865753557014\\
1.17283214526195 0.150955464468836\\
NaN NaN\\
1.23350587213759 0.115391443041031\\
1.22122984798903 0.13154631331601\\
NaN NaN\\
1.20903620138846 0.145784316089789\\
1.22122984798903 0.13154631331601\\
NaN NaN\\
1.23944411554618 0.13434751305075\\
1.22122984798903 0.13154631331601\\
NaN NaN\\
1.21532425273628 0.114333730675414\\
1.22122984798903 0.13154631331601\\
NaN NaN\\
1.22569575938356 0.14975636536366\\
1.22122984798903 0.13154631331601\\
NaN NaN\\
1.20451863041332 0.129791858651629\\
1.22122984798903 0.13154631331601\\
NaN NaN\\
1.19638779638081 0.206665352133905\\
1.19762737144111 0.190216941066691\\
NaN NaN\\
1.19803114762241 0.173549958188142\\
1.19762737144111 0.190216941066691\\
NaN NaN\\
1.21186573870799 0.199066490904704\\
1.19762737144111 0.190216941066691\\
NaN NaN\\
1.18267433602339 0.198521732827508\\
1.19762737144111 0.190216941066691\\
NaN NaN\\
1.21277388792495 0.180820312735638\\
1.19762737144111 0.190216941066691\\
NaN NaN\\
1.18415337442439 0.182077182040184\\
1.19762737144111 0.190216941066691\\
NaN NaN\\
1.18250949035084 0.117027697735932\\
1.18935678294314 0.12944927287931\\
NaN NaN\\
1.19411341490765 0.143012694878677\\
1.18935678294314 0.12944927287931\\
NaN NaN\\
1.17596031738008 0.130648713677332\\
1.18935678294314 0.12944927287931\\
NaN NaN\\
1.1982225940696 0.114759708062528\\
1.18935678294314 0.12944927287931\\
NaN NaN\\
1.18100411996018 0.141549583579457\\
1.18935678294314 0.12944927287931\\
NaN NaN\\
1.20451863041332 0.129791858651629\\
1.18935678294314 0.12944927287931\\
NaN NaN\\
1.16100715992562 0.176672884880153\\
1.17290057811087 0.173974367631322\\
NaN NaN\\
1.18495762949551 0.167215072447045\\
1.17290057811087 0.173974367631322\\
NaN NaN\\
1.16469061036108 0.167101912940817\\
1.17290057811087 0.173974367631322\\
NaN NaN\\
1.16888219502177 0.188464602616981\\
1.17290057811087 0.173974367631322\\
NaN NaN\\
1.17388237926523 0.161865753557014\\
1.17290057811087 0.173974367631322\\
NaN NaN\\
1.18415337442439 0.182077182040184\\
1.17290057811087 0.173974367631322\\
NaN NaN\\
1.09831788951028 0.169053295313668\\
1.09724722457857 0.14306230489599\\
NaN NaN\\
1.07833443542956 0.138167013742694\\
1.09724722457857 0.14306230489599\\
NaN NaN\\
1.11331893639334 0.137573815362622\\
1.09724722457857 0.14306230489599\\
NaN NaN\\
1.09008330126854 0.125068006616143\\
1.09724722457857 0.14306230489599\\
NaN NaN\\
1.07901166624474 0.153818023084899\\
1.09724722457857 0.14306230489599\\
NaN NaN\\
1.10724077172978 0.1260039830744\\
1.09724722457857 0.14306230489599\\
NaN NaN\\
1.1152133635372 0.151468407319802\\
1.09724722457857 0.14306230489599\\
NaN NaN\\
1.15524465497138 0.146565310666435\\
1.14746180664007 0.144576875332658\\
NaN NaN\\
1.13724973129176 0.142287239471397\\
1.14746180664007 0.144576875332658\\
NaN NaN\\
1.15518634796706 0.137987271601205\\
1.14746180664007 0.144576875332658\\
NaN NaN\\
1.15048808081995 0.152662263365287\\
1.14746180664007 0.144576875332658\\
NaN NaN\\
1.14616993773011 0.13376380166274\\
1.14746180664007 0.144576875332658\\
NaN NaN\\
1.14070559330707 0.153911782343957\\
1.14746180664007 0.144576875332658\\
NaN NaN\\
1.1161792419629 0.0961312209598241\\
1.11885911372769 0.112664490547212\\
NaN NaN\\
1.12208975718427 0.127105439409023\\
1.11885911372769 0.112664490547212\\
NaN NaN\\
1.10246533791795 0.110319946679756\\
1.11885911372769 0.112664490547212\\
NaN NaN\\
1.13232849189572 0.100150105280326\\
1.11885911372769 0.112664490547212\\
NaN NaN\\
1.10724077172978 0.1260039830744\\
1.11885911372769 0.112664490547212\\
NaN NaN\\
1.13339514573101 0.116103215721939\\
1.11885911372769 0.112664490547212\\
NaN NaN\\
1.12836883369046 0.167676394218239\\
1.09831788951028 0.169053295313668\\
NaN NaN\\
1.07901166624474 0.153818023084899\\
1.09831788951028 0.169053295313668\\
NaN NaN\\
1.1152133635372 0.151468407319802\\
1.09831788951028 0.169053295313668\\
NaN NaN\\
1.15872907839786 0.112668445373032\\
1.14599414535372 0.120833570452887\\
NaN NaN\\
1.13496043779657 0.130052779157618\\
1.14599414535372 0.120833570452887\\
NaN NaN\\
1.15648540240595 0.126634011353783\\
1.14599414535372 0.120833570452887\\
NaN NaN\\
1.14658968489563 0.105657661049645\\
1.14599414535372 0.120833570452887\\
NaN NaN\\
1.14616993773011 0.13376380166274\\
1.14599414535372 0.120833570452887\\
NaN NaN\\
1.13339514573101 0.116103215721939\\
1.14599414535372 0.120833570452887\\
NaN NaN\\
1.1152133635372 0.151468407319802\\
1.12836883369046 0.167676394218239\\
NaN NaN\\
1.12929153141309 0.15112570995924\\
1.12836883369046 0.167676394218239\\
NaN NaN\\
1.14070559330707 0.153911782343957\\
1.12836883369046 0.167676394218239\\
NaN NaN\\
1.31198589927042 0.964841358167771\\
1.35834916943512 0.956108188363514\\
NaN NaN\\
1.35412475856676 0.90915548796852\\
1.35834916943512 0.956108188363514\\
NaN NaN\\
1.39255483608205 0.960087171989822\\
1.35834916943512 0.956108188363514\\
NaN NaN\\
1.2784479627423 0.935929276010112\\
1.28514482256573 0.900865019402138\\
NaN NaN\\
1.31756387025641 0.891352607141149\\
1.28514482256573 0.900865019402138\\
NaN NaN\\
1.26310994004186 0.89757478088975\\
1.28514482256573 0.900865019402138\\
NaN NaN\\
1.26203844279205 0.9131574525783\\
1.28514482256573 0.900865019402138\\
NaN NaN\\
1.28083740000266 0.879633720457184\\
1.28514482256573 0.900865019402138\\
NaN NaN\\
1.29580811650555 0.879341935069232\\
1.28514482256573 0.900865019402138\\
NaN NaN\\
1.26765233134559 0.970656792802315\\
1.31198589927042 0.964841358167771\\
NaN NaN\\
1.2784479627423 0.935929276010112\\
1.31198589927042 0.964841358167771\\
NaN NaN\\
1.3425953460288 0.871279177658449\\
1.35412475856676 0.90915548796852\\
NaN NaN\\
1.31756387025641 0.891352607141149\\
1.35412475856676 0.90915548796852\\
NaN NaN\\
1.38354360841757 0.907362166327902\\
1.35412475856676 0.90915548796852\\
NaN NaN\\
1.225 1\\
1.21982220773875 0.974310409583336\\
NaN NaN\\
1.22829858401115 0.950525288474482\\
1.21982220773875 0.974310409583336\\
NaN NaN\\
1.24078624932576 0.981960900574217\\
1.21982220773875 0.974310409583336\\
NaN NaN\\
1.19687201646695 0.970687230295178\\
1.21982220773875 0.974310409583336\\
NaN NaN\\
1.24148827034159 0.964882275591711\\
1.21982220773875 0.974310409583336\\
NaN NaN\\
1.20636076044292 0.952226706988116\\
1.21982220773875 0.974310409583336\\
NaN NaN\\
1.25349912670166 0.889558442459298\\
1.24892501291219 0.9007725135615\\
NaN NaN\\
1.24280048992358 0.915194102896709\\
1.24892501291219 0.9007725135615\\
NaN NaN\\
1.26310994004186 0.89757478088975\\
1.24892501291219 0.9007725135615\\
NaN NaN\\
1.26203844279205 0.9131574525783\\
1.24892501291219 0.9007725135615\\
NaN NaN\\
1.24013496921394 0.888153417453759\\
1.24892501291219 0.9007725135615\\
NaN NaN\\
1.23215655014793 0.900952903133943\\
1.24892501291219 0.9007725135615\\
NaN NaN\\
1.2784479627423 0.935929276010112\\
1.26765233134559 0.970656792802315\\
NaN NaN\\
1.24078624932576 0.981960900574217\\
1.26765233134559 0.970656792802315\\
NaN NaN\\
1.2509413531078 0.947037893156966\\
1.26765233134559 0.970656792802315\\
NaN NaN\\
1.24148827034159 0.964882275591711\\
1.26765233134559 0.970656792802315\\
NaN NaN\\
1.17157233563609 0.931268968442282\\
1.19397136642524 0.932896861692656\\
NaN NaN\\
1.21538729314122 0.933104448120707\\
1.19397136642524 0.932896861692656\\
NaN NaN\\
1.18388326723463 0.952000266375947\\
1.19397136642524 0.932896861692656\\
NaN NaN\\
1.20636076044292 0.952226706988116\\
1.19397136642524 0.932896861692656\\
NaN NaN\\
1.18277142128974 0.913550378580699\\
1.19397136642524 0.932896861692656\\
NaN NaN\\
1.20395054538664 0.915405987916515\\
1.19397136642524 0.932896861692656\\
NaN NaN\\
1.2509413531078 0.947037893156966\\
1.2784479627423 0.935929276010112\\
NaN NaN\\
1.25399590628151 0.928598737046098\\
1.2784479627423 0.935929276010112\\
NaN NaN\\
1.26203844279205 0.9131574525783\\
1.2784479627423 0.935929276010112\\
NaN NaN\\
1.24471482265097 0.774347522436664\\
1.24546405482048 0.790662987293798\\
NaN NaN\\
1.24676242810363 0.806983485402364\\
1.24546405482048 0.790662987293798\\
NaN NaN\\
1.23104136281537 0.782162489941972\\
1.24546405482048 0.790662987293798\\
NaN NaN\\
1.25890625265498 0.782554996052608\\
1.24546405482048 0.790662987293798\\
NaN NaN\\
1.23184035542108 0.798951143069684\\
1.24546405482048 0.790662987293798\\
NaN NaN\\
1.25999610625899 0.798611605811662\\
1.24546405482048 0.790662987293798\\
NaN NaN\\
1.2591762299043 0.867911972874773\\
1.25471410165786 0.853571632903027\\
NaN NaN\\
1.25126162543446 0.83865584004475\\
1.25471410165786 0.853571632903027\\
NaN NaN\\
1.24399892746383 0.863301422472448\\
1.25471410165786 0.853571632903027\\
NaN NaN\\
1.23951092798317 0.848059875834766\\
1.25471410165786 0.853571632903027\\
NaN NaN\\
1.26904067992268 0.85848871823066\\
1.25471410165786 0.853571632903027\\
NaN NaN\\
1.26555097119744 0.844705196596476\\
1.25471410165786 0.853571632903027\\
NaN NaN\\
1.20204882938363 0.798624696707411\\
1.21790180239072 0.807656778793459\\
NaN NaN\\
1.23348252973461 0.815708530969357\\
1.21790180239072 0.807656778793459\\
NaN NaN\\
1.216873465978 0.790119727399428\\
1.21790180239072 0.807656778793459\\
NaN NaN\\
1.23184035542108 0.798951143069684\\
1.21790180239072 0.807656778793459\\
NaN NaN\\
1.20356343493735 0.817061635705253\\
1.21790180239072 0.807656778793459\\
NaN NaN\\
1.22008010499867 0.825029000845046\\
1.21790180239072 0.807656778793459\\
NaN NaN\\
1.28756218877515 0.797974973345103\\
1.27449374641531 0.806170825999608\\
NaN NaN\\
1.26150321560383 0.814502654838019\\
1.27449374641531 0.806170825999608\\
NaN NaN\\
1.27324521494705 0.79042143889091\\
1.27449374641531 0.806170825999608\\
NaN NaN\\
1.25999610625899 0.798611605811662\\
1.27449374641531 0.806170825999608\\
NaN NaN\\
1.28897317247526 0.813361363897392\\
1.27449374641531 0.806170825999608\\
NaN NaN\\
1.27605552408832 0.821772123699716\\
1.27449374641531 0.806170825999608\\
NaN NaN\\
1.1341338171031 0.843223911058349\\
1.15741591436708 0.852018007714858\\
NaN NaN\\
1.17850120893596 0.85909572487384\\
1.15741591436708 0.852018007714858\\
NaN NaN\\
1.14146649494179 0.867480257415933\\
1.15741591436708 0.852018007714858\\
NaN NaN\\
1.15303708476128 0.82968926799864\\
1.15741591436708 0.852018007714858\\
NaN NaN\\
1.16430419958144 0.873471988434318\\
1.15741591436708 0.852018007714858\\
NaN NaN\\
1.17338959119896 0.838893375058481\\
1.15741591436708 0.852018007714858\\
NaN NaN\\
1.24937530794417 0.877743559731161\\
1.23353358980619 0.87390514452923\\
NaN NaN\\
1.21647363589163 0.869805220379191\\
1.23353358980619 0.87390514452923\\
NaN NaN\\
1.24013496921394 0.888153417453759\\
1.23353358980619 0.87390514452923\\
NaN NaN\\
1.24399892746383 0.863301422472448\\
1.23353358980619 0.87390514452923\\
NaN NaN\\
1.22351092357631 0.885886663494989\\
1.23353358980619 0.87390514452923\\
NaN NaN\\
1.22791390627733 0.858361630693775\\
1.23353358980619 0.87390514452923\\
NaN NaN\\
1.16044608121242 0.910683312105994\\
1.1728574877305 0.893872444999724\\
NaN NaN\\
1.18545262950842 0.878580716263264\\
1.1728574877305 0.893872444999724\\
NaN NaN\\
1.15039767359631 0.889668260377288\\
1.1728574877305 0.893872444999724\\
NaN NaN\\
1.18277142128974 0.913550378580699\\
1.1728574877305 0.893872444999724\\
NaN NaN\\
1.16430419958144 0.873471988434318\\
1.1728574877305 0.893872444999724\\
NaN NaN\\
1.19396876155233 0.897299067892365\\
1.1728574877305 0.893872444999724\\
NaN NaN\\
1.18656519528972 0.808019342894329\\
1.1887625766529 0.82739897483358\\
NaN NaN\\
1.19261920622977 0.846445785339188\\
1.1887625766529 0.82739897483358\\
NaN NaN\\
1.17038103612425 0.818366708508026\\
1.1887625766529 0.82739897483358\\
NaN NaN\\
1.20356343493735 0.817061635705253\\
1.1887625766529 0.82739897483358\\
NaN NaN\\
1.17338959119896 0.838893375058481\\
1.1887625766529 0.82739897483358\\
NaN NaN\\
1.20647825702399 0.835191219394404\\
1.1887625766529 0.82739897483358\\
NaN NaN\\
1.22396716574571 0.915999895097135\\
1.21376387817643 0.899705760262675\\
NaN NaN\\
1.20518382263506 0.88271589581475\\
1.21376387817643 0.899705760262675\\
NaN NaN\\
1.23215655014793 0.900952903133943\\
1.21376387817643 0.899705760262675\\
NaN NaN\\
1.20395054538664 0.915405987916515\\
1.21376387817643 0.899705760262675\\
NaN NaN\\
1.22351092357631 0.885886663494989\\
1.21376387817643 0.899705760262675\\
NaN NaN\\
1.19396876155233 0.897299067892365\\
1.21376387817643 0.899705760262675\\
NaN NaN\\
1.23601988660389 0.832149478198821\\
1.22341583690863 0.841995776884824\\
NaN NaN\\
1.21079126077545 0.852837915925484\\
1.22341583690863 0.841995776884824\\
NaN NaN\\
1.23951092798317 0.848059875834766\\
1.22341583690863 0.841995776884824\\
NaN NaN\\
1.22008010499867 0.825029000845046\\
1.22341583690863 0.841995776884824\\
NaN NaN\\
1.22791390627733 0.858361630693775\\
1.22341583690863 0.841995776884824\\
NaN NaN\\
1.20647825702399 0.835191219394404\\
1.22341583690863 0.841995776884824\\
NaN NaN\\
1.3425953460288 0.871279177658449\\
1.33299491674543 0.838822586460655\\
NaN NaN\\
1.30790302884907 0.836358607360111\\
1.33299491674543 0.838822586460655\\
NaN NaN\\
1.31836752124331 0.822929292357651\\
1.33299491674543 0.838822586460655\\
NaN NaN\\
1.27204983145579 0.870673080123242\\
1.28530219233921 0.86369025114359\\
NaN NaN\\
1.28083740000266 0.879633720457184\\
1.28530219233921 0.86369025114359\\
NaN NaN\\
1.26904067992268 0.85848871823066\\
1.28530219233921 0.86369025114359\\
NaN NaN\\
1.29580811650555 0.879341935069232\\
1.28530219233921 0.86369025114359\\
NaN NaN\\
1.29156199872818 0.846278986077882\\
1.28530219233921 0.86369025114359\\
NaN NaN\\
1.27773277534328 0.850095688834292\\
1.28530219233921 0.86369025114359\\
NaN NaN\\
1.31756387025641 0.891352607141149\\
1.3425953460288 0.871279177658449\\
NaN NaN\\
1.30165830358853 0.805057556183409\\
1.30360797072475 0.819680656605299\\
NaN NaN\\
1.30790302884907 0.836358607360111\\
1.30360797072475 0.819680656605299\\
NaN NaN\\
1.31434514403309 0.810909649917933\\
1.30360797072475 0.819680656605299\\
NaN NaN\\
1.28897317247526 0.813361363897392\\
1.30360797072475 0.819680656605299\\
NaN NaN\\
1.31836752124331 0.822929292357651\\
1.30360797072475 0.819680656605299\\
NaN NaN\\
1.29086422467878 0.829141403950147\\
1.30360797072475 0.819680656605299\\
NaN NaN\\
1.29580811650555 0.879341935069232\\
1.31756387025641 0.891352607141149\\
NaN NaN\\
1.2633700326714 0.830022720088397\\
1.27746880212519 0.837060048825762\\
NaN NaN\\
1.29156199872818 0.846278986077882\\
1.27746880212519 0.837060048825762\\
NaN NaN\\
1.26555097119744 0.844705196596476\\
1.27746880212519 0.837060048825762\\
NaN NaN\\
1.27605552408832 0.821772123699716\\
1.27746880212519 0.837060048825762\\
NaN NaN\\
1.27773277534328 0.850095688834292\\
1.27746880212519 0.837060048825762\\
NaN NaN\\
1.29086422467878 0.829141403950147\\
1.27746880212519 0.837060048825762\\
NaN NaN\\
0.167566674839551 0.0787774898823387\\
0.201693305039567 0.0573146808734654\\
NaN NaN\\
0.237308295567049 0.0844549793078825\\
0.201693305039567 0.0573146808734654\\
NaN NaN\\
0.162362932479225 0.148945941439169\\
0.197998165802117 0.136841678605189\\
NaN NaN\\
0.167222758933598 0.114430302477733\\
0.197998165802117 0.136841678605189\\
NaN NaN\\
0.230371397446434 0.161039920063541\\
0.197998165802117 0.136841678605189\\
NaN NaN\\
0.23388866897434 0.12328091796199\\
0.197998165802117 0.136841678605189\\
NaN NaN\\
0.138739367375065 0.0964652297466081\\
0.167566674839551 0.0787774898823387\\
NaN NaN\\
0.167222758933598 0.114430302477733\\
0.167566674839551 0.0787774898823387\\
NaN NaN\\
0.26972016950216 0.110632493837992\\
0.237308295567049 0.0844549793078825\\
NaN NaN\\
0.23388866897434 0.12328091796199\\
0.237308295567049 0.0844549793078825\\
NaN NaN\\
0.0872826865441702 0.161501354669788\\
0.065660540393556 0.197468680484433\\
NaN NaN\\
0.100056897366618 0.231380411405763\\
0.065660540393556 0.197468680484433\\
NaN NaN\\
0.162362932479225 0.148945941439169\\
0.154231919611362 0.184573185789949\\
NaN NaN\\
0.126135888144986 0.157612831194577\\
0.154231919611362 0.184573185789949\\
NaN NaN\\
0.186161471610932 0.211902065462092\\
0.154231919611362 0.184573185789949\\
NaN NaN\\
0.144665970420275 0.222414003177182\\
0.154231919611362 0.184573185789949\\
NaN NaN\\
0.104306826671064 0.131865021159655\\
0.0872826865441702 0.161501354669788\\
NaN NaN\\
0.126135888144986 0.157612831194577\\
0.0872826865441702 0.161501354669788\\
NaN NaN\\
0.135763889353683 0.26253908084568\\
0.100056897366618 0.231380411405763\\
NaN NaN\\
0.144665970420275 0.222414003177182\\
0.100056897366618 0.231380411405763\\
NaN NaN\\
0.138739367375065 0.0964652297466081\\
0.11431496929732 0.10762906639396\\
NaN NaN\\
0.104306826671064 0.131865021159655\\
0.11431496929732 0.10762906639396\\
NaN NaN\\
0.167222758933598 0.114430302477733\\
0.162362932479225 0.148945941439169\\
NaN NaN\\
0.126135888144986 0.157612831194577\\
0.162362932479225 0.148945941439169\\
NaN NaN\\
0.167222758933598 0.114430302477733\\
0.138739367375065 0.0964652297466081\\
NaN NaN\\
0.126135888144986 0.157612831194577\\
0.104306826671064 0.131865021159655\\
NaN NaN\\
0.255934738232125 0.267354698571925\\
0.30018994617314 0.252650306117426\\
NaN NaN\\
0.301468967276451 0.208507308593687\\
0.30018994617314 0.252650306117426\\
NaN NaN\\
0.186161471610932 0.211902065462092\\
0.226003974348957 0.199540313181343\\
NaN NaN\\
0.220311369093869 0.239334854976794\\
0.226003974348957 0.199540313181343\\
NaN NaN\\
0.230371397446434 0.161039920063541\\
0.226003974348957 0.199540313181343\\
NaN NaN\\
0.264481610566887 0.185171471058293\\
0.226003974348957 0.199540313181343\\
NaN NaN\\
0.213383243547804 0.279902299351155\\
0.255934738232125 0.267354698571925\\
NaN NaN\\
0.220311369093869 0.239334854976794\\
0.255934738232125 0.267354698571925\\
NaN NaN\\
0.300539188661693 0.168767186734912\\
0.301468967276451 0.208507308593687\\
NaN NaN\\
0.264481610566887 0.185171471058293\\
0.301468967276451 0.208507308593687\\
NaN NaN\\
0.135763889353683 0.26253908084568\\
0.17135261858402 0.291963321517525\\
NaN NaN\\
0.213383243547804 0.279902299351155\\
0.17135261858402 0.291963321517525\\
NaN NaN\\
0.144665970420275 0.222414003177182\\
0.186161471610932 0.211902065462092\\
NaN NaN\\
0.220311369093869 0.239334854976794\\
0.186161471610932 0.211902065462092\\
NaN NaN\\
0.144665970420275 0.222414003177182\\
0.135763889353683 0.26253908084568\\
NaN NaN\\
0.220311369093869 0.239334854976794\\
0.213383243547804 0.279902299351155\\
NaN NaN\\
0.26972016950216 0.110632493837992\\
0.300069329403318 0.133470070650003\\
NaN NaN\\
0.300539188661693 0.168767186734912\\
0.300069329403318 0.133470070650003\\
NaN NaN\\
0.23388866897434 0.12328091796199\\
0.230371397446434 0.161039920063541\\
NaN NaN\\
0.264481610566887 0.185171471058293\\
0.230371397446434 0.161039920063541\\
NaN NaN\\
0.23388866897434 0.12328091796199\\
0.26972016950216 0.110632493837992\\
NaN NaN\\
0.264481610566887 0.185171471058293\\
0.300539188661693 0.168767186734912\\
NaN NaN\\
1.33237357339157 0.545356325021172\\
1.33770588250274 0.568906540791716\\
NaN NaN\\
1.34228353286963 0.590399679221244\\
1.33770588250274 0.568906540791716\\
NaN NaN\\
1.35526287730512 0.554142615519159\\
1.33770588250274 0.568906540791716\\
NaN NaN\\
1.31561800201499 0.562794492811088\\
1.33770588250274 0.568906540791716\\
NaN NaN\\
1.35884399352272 0.576571570318874\\
1.33770588250274 0.568906540791716\\
NaN NaN\\
1.32184453690237 0.584111787806562\\
1.33770588250274 0.568906540791716\\
NaN NaN\\
1.3552426164379 0.667275591285574\\
1.35262823734099 0.648803992065667\\
NaN NaN\\
1.34952505956446 0.630067901421907\\
1.35262823734099 0.648803992065667\\
NaN NaN\\
1.37141122022731 0.655621214625026\\
1.35262823734099 0.648803992065667\\
NaN NaN\\
1.36764871441182 0.637057030670512\\
1.35262823734099 0.648803992065667\\
NaN NaN\\
1.3375450143743 0.660303433139033\\
1.35262823734099 0.648803992065667\\
NaN NaN\\
1.33459793486155 0.642101168519323\\
1.35262823734099 0.648803992065667\\
NaN NaN\\
1.39648998455569 0.571873952556398\\
1.37927076363921 0.584816806252246\\
NaN NaN\\
1.36225862653991 0.597762268868801\\
1.37927076363921 0.584816806252246\\
NaN NaN\\
1.37631709033143 0.563215219072932\\
1.37927076363921 0.584816806252246\\
NaN NaN\\
1.35884399352272 0.576571570318874\\
1.37927076363921 0.584816806252246\\
NaN NaN\\
1.39985139194454 0.593334484727728\\
1.37927076363921 0.584816806252246\\
NaN NaN\\
1.38187495935643 0.605871610047633\\
1.37927076363921 0.584816806252246\\
NaN NaN\\
1.28810274579871 0.595063645126675\\
1.30746362304821 0.598898633956344\\
NaN NaN\\
1.32690231300981 0.60421845557395\\
1.30746362304821 0.598898633956344\\
NaN NaN\\
1.30107311143279 0.579453580685351\\
1.30746362304821 0.598898633956344\\
NaN NaN\\
1.32184453690237 0.584111787806562\\
1.30746362304821 0.598898633956344\\
NaN NaN\\
1.29423560146831 0.612953549450385\\
1.30746362304821 0.598898633956344\\
NaN NaN\\
1.31259753260841 0.617661878118619\\
1.30746362304821 0.598898633956344\\
NaN NaN\\
1.25759421606072 0.750459920885878\\
1.27094518588379 0.742384843626825\\
NaN NaN\\
1.28453022160739 0.73397016341121\\
1.27094518588379 0.742384843626825\\
NaN NaN\\
1.27161649425828 0.758447230091124\\
1.27094518588379 0.742384843626825\\
NaN NaN\\
1.25702384991134 0.73464577146787\\
1.27094518588379 0.742384843626825\\
NaN NaN\\
1.28528410349627 0.750237135989558\\
1.27094518588379 0.742384843626825\\
NaN NaN\\
1.27015438314482 0.726429913386002\\
1.27094518588379 0.742384843626825\\
NaN NaN\\
1.34178983971609 0.695432027067553\\
1.32743361928883 0.705801935007903\\
NaN NaN\\
1.31279824757068 0.715756784411608\\
1.32743361928883 0.705801935007903\\
NaN NaN\\
1.34493987737902 0.71259543560814\\
1.32743361928883 0.705801935007903\\
NaN NaN\\
1.32921798913596 0.723107413185001\\
1.32743361928883 0.705801935007903\\
NaN NaN\\
1.32528660303376 0.688648911398474\\
1.32743361928883 0.705801935007903\\
NaN NaN\\
1.31108636332367 0.698841437094347\\
1.32743361928883 0.705801935007903\\
NaN NaN\\
1.30024949423001 0.774399613963554\\
1.29988212375856 0.758223204866542\\
NaN NaN\\
1.29935214352738 0.741728820065304\\
1.29988212375856 0.758223204866542\\
NaN NaN\\
1.28590918406489 0.766414049504415\\
1.29988212375856 0.758223204866542\\
NaN NaN\\
1.28528410349627 0.750237135989558\\
1.29988212375856 0.758223204866542\\
NaN NaN\\
1.31453301594553 0.766458526290676\\
1.29988212375856 0.758223204866542\\
NaN NaN\\
1.31453702489275 0.749745195626289\\
1.29988212375856 0.758223204866542\\
NaN NaN\\
1.25537482620373 0.704082348026007\\
1.26909699848327 0.710690646537621\\
NaN NaN\\
1.28349689384526 0.717747677368327\\
1.26909699848327 0.710690646537621\\
NaN NaN\\
1.2563336668867 0.719149762568947\\
1.26909699848327 0.710690646537621\\
NaN NaN\\
1.27015438314482 0.726429913386002\\
1.26909699848327 0.710690646537621\\
NaN NaN\\
1.26758929731199 0.695225146227158\\
1.26909699848327 0.710690646537621\\
NaN NaN\\
1.28206125258192 0.701652946432478\\
1.26909699848327 0.710690646537621\\
NaN NaN\\
1.42618404889808 0.782634190097189\\
1.45334259390831 0.769962382591393\\
NaN NaN\\
1.47773975636188 0.782137347719037\\
1.45334259390831 0.769962382591393\\
NaN NaN\\
1.43586111542738 0.759042522413755\\
1.45334259390831 0.769962382591393\\
NaN NaN\\
1.47495406012227 0.754327480681775\\
1.45334259390831 0.769962382591393\\
NaN NaN\\
1.45343977132995 0.7942875653663\\
1.45334259390831 0.769962382591393\\
NaN NaN\\
1.45193820157647 0.748319248394174\\
1.45334259390831 0.769962382591393\\
NaN NaN\\
1.42518206776987 0.691975532432228\\
1.39690537573059 0.704897622019798\\
NaN NaN\\
1.36817005123895 0.718678998280149\\
1.39690537573059 0.704897622019798\\
NaN NaN\\
1.37347325156346 0.694931946529828\\
1.39690537573059 0.704897622019798\\
NaN NaN\\
1.40637940696427 0.725957944646558\\
1.39690537573059 0.704897622019798\\
NaN NaN\\
1.38890818780289 0.683866059108244\\
1.39690537573059 0.704897622019798\\
NaN NaN\\
1.41932088864286 0.71401603229294\\
1.39690537573059 0.704897622019798\\
NaN NaN\\
1.40505089289575 0.682579701051679\\
1.39690537573059 0.704897622019798\\
NaN NaN\\
1.3890763460231 0.727147970257805\\
1.39690537573059 0.704897622019798\\
NaN NaN\\
1.49700223482092 0.713645285378133\\
1.46620415202525 0.722992948105557\\
NaN NaN\\
1.47495406012227 0.754327480681775\\
1.46620415202525 0.722992948105557\\
NaN NaN\\
1.45193820157647 0.748319248394174\\
1.46620415202525 0.722992948105557\\
NaN NaN\\
1.45429877101693 0.693010697708498\\
1.46620415202525 0.722992948105557\\
NaN NaN\\
1.43888218875101 0.711516995248935\\
1.46620415202525 0.722992948105557\\
NaN NaN\\
1.3932285187025 0.790750724851891\\
1.42618404889808 0.782634190097189\\
NaN NaN\\
1.43586111542738 0.759042522413755\\
1.42618404889808 0.782634190097189\\
NaN NaN\\
1.45343977132995 0.7942875653663\\
1.42618404889808 0.782634190097189\\
NaN NaN\\
1.4186310633814 0.758979818700304\\
1.42618404889808 0.782634190097189\\
NaN NaN\\
1.43611744010528 0.805672948801139\\
1.42618404889808 0.782634190097189\\
NaN NaN\\
1.40452443915177 0.76980936840948\\
1.42618404889808 0.782634190097189\\
NaN NaN\\
1.42327714639165 0.602901386560316\\
1.44073187595811 0.623682417648846\\
NaN NaN\\
1.46258911938522 0.611260592695565\\
1.44073187595811 0.623682417648846\\
NaN NaN\\
1.44574425161661 0.602061672174419\\
1.44073187595811 0.623682417648846\\
NaN NaN\\
1.46398131298983 0.632301661560338\\
1.44073187595811 0.623682417648846\\
NaN NaN\\
1.41800764044392 0.625077961971613\\
1.44073187595811 0.623682417648846\\
NaN NaN\\
1.44746635842869 0.644917188957986\\
1.44073187595811 0.623682417648846\\
NaN NaN\\
1.37354278009353 0.674892194748282\\
1.39573033449037 0.661832298841569\\
NaN NaN\\
1.37141122022731 0.655621214625026\\
1.39573033449037 0.661832298841569\\
NaN NaN\\
1.38890818780289 0.683866059108244\\
1.39573033449037 0.661832298841569\\
NaN NaN\\
1.40099384719815 0.636473803633872\\
1.39573033449037 0.661832298841569\\
NaN NaN\\
1.38384045990456 0.64346312792882\\
1.39573033449037 0.661832298841569\\
NaN NaN\\
1.41855944257669 0.670266638477186\\
1.39573033449037 0.661832298841569\\
NaN NaN\\
1.40505089289575 0.682579701051679\\
1.39573033449037 0.661832298841569\\
NaN NaN\\
1.44574425161661 0.602061672174419\\
1.42327714639165 0.602901386560316\\
NaN NaN\\
1.41684692921659 0.579254461610491\\
1.42327714639165 0.602901386560316\\
NaN NaN\\
1.41800764044392 0.625077961971613\\
1.42327714639165 0.602901386560316\\
NaN NaN\\
1.39985139194454 0.593334484727728\\
1.42327714639165 0.602901386560316\\
NaN NaN\\
1.40126334951139 0.614997923778291\\
1.42327714639165 0.602901386560316\\
NaN NaN\\
1.42518206776987 0.691975532432228\\
1.44314113780253 0.667777360490736\\
NaN NaN\\
1.46696938151213 0.673607230613533\\
1.44314113780253 0.667777360490736\\
NaN NaN\\
1.46551493375639 0.653718917843216\\
1.44314113780253 0.667777360490736\\
NaN NaN\\
1.45429877101693 0.693010697708498\\
1.44314113780253 0.667777360490736\\
NaN NaN\\
1.44746635842869 0.644917188957986\\
1.44314113780253 0.667777360490736\\
NaN NaN\\
1.41855944257669 0.670266638477186\\
1.44314113780253 0.667777360490736\\
NaN NaN\\
1.36514567352558 0.617967843305254\\
1.38345932134735 0.626030646185309\\
NaN NaN\\
1.40099384719815 0.636473803633872\\
1.38345932134735 0.626030646185309\\
NaN NaN\\
1.36764871441182 0.637057030670512\\
1.38345932134735 0.626030646185309\\
NaN NaN\\
1.38187495935643 0.605871610047633\\
1.38345932134735 0.626030646185309\\
NaN NaN\\
1.38384045990456 0.64346312792882\\
1.38345932134735 0.626030646185309\\
NaN NaN\\
1.40126334951139 0.614997923778291\\
1.38345932134735 0.626030646185309\\
NaN NaN\\
1.45429877101693 0.693010697708498\\
1.42518206776987 0.691975532432228\\
NaN NaN\\
1.41932088864286 0.71401603229294\\
1.42518206776987 0.691975532432228\\
NaN NaN\\
1.41855944257669 0.670266638477186\\
1.42518206776987 0.691975532432228\\
NaN NaN\\
1.43888218875101 0.711516995248935\\
1.42518206776987 0.691975532432228\\
NaN NaN\\
1.40505089289575 0.682579701051679\\
1.42518206776987 0.691975532432228\\
NaN NaN\\
1.3932285187025 0.790750724851891\\
1.36283179287028 0.798462635327723\\
NaN NaN\\
1.35860526593842 0.778022435309431\\
1.36283179287028 0.798462635327723\\
NaN NaN\\
1.34259257140872 0.786418775368253\\
1.36283179287028 0.798462635327723\\
NaN NaN\\
1.37399636716759 0.778967544587115\\
1.36283179287028 0.798462635327723\\
NaN NaN\\
1.37347325156346 0.694931946529828\\
1.36817005123895 0.718678998280149\\
NaN NaN\\
1.35694081473322 0.701487419083713\\
1.36817005123895 0.718678998280149\\
NaN NaN\\
1.36128256934543 0.739106623376536\\
1.36817005123895 0.718678998280149\\
NaN NaN\\
1.34493987737902 0.71259543560814\\
1.36817005123895 0.718678998280149\\
NaN NaN\\
1.34666263780809 0.73062354326713\\
1.36817005123895 0.718678998280149\\
NaN NaN\\
1.3890763460231 0.727147970257805\\
1.36817005123895 0.718678998280149\\
NaN NaN\\
1.37679311083025 0.738293798608155\\
1.36817005123895 0.718678998280149\\
NaN NaN\\
1.31428944738544 0.782465377106676\\
1.32887501646997 0.7752963692356\\
NaN NaN\\
1.3457812547703 0.767658583644094\\
1.32887501646997 0.7752963692356\\
NaN NaN\\
1.32674931026665 0.790211465763783\\
1.32887501646997 0.7752963692356\\
NaN NaN\\
1.31453301594553 0.766458526290676\\
1.32887501646997 0.7752963692356\\
NaN NaN\\
1.34259257140872 0.786418775368253\\
1.32887501646997 0.7752963692356\\
NaN NaN\\
1.33000733350769 0.758233476639213\\
1.32887501646997 0.7752963692356\\
NaN NaN\\
1.37399636716759 0.778967544587115\\
1.3932285187025 0.790750724851891\\
NaN NaN\\
1.40452443915177 0.76980936840948\\
1.3932285187025 0.790750724851891\\
NaN NaN\\
1.3874393543742 0.769158911491225\\
1.3932285187025 0.790750724851891\\
NaN NaN\\
1.31397934007873 0.732754695200608\\
1.33010753442374 0.740677893841777\\
NaN NaN\\
1.34692346922072 0.749192649235499\\
1.33010753442374 0.740677893841777\\
NaN NaN\\
1.32921798913596 0.723107413185001\\
1.33010753442374 0.740677893841777\\
NaN NaN\\
1.31453702489275 0.749745195626289\\
1.33010753442374 0.740677893841777\\
NaN NaN\\
1.34666263780809 0.73062354326713\\
1.33010753442374 0.740677893841777\\
NaN NaN\\
1.33000733350769 0.758233476639213\\
1.33010753442374 0.740677893841777\\
NaN NaN\\
1.40637940696427 0.725957944646558\\
1.39749996392257 0.747939600015845\\
NaN NaN\\
1.4186310633814 0.758979818700304\\
1.39749996392257 0.747939600015845\\
NaN NaN\\
1.3890763460231 0.727147970257805\\
1.39749996392257 0.747939600015845\\
NaN NaN\\
1.40452443915177 0.76980936840948\\
1.39749996392257 0.747939600015845\\
NaN NaN\\
1.37679311083025 0.738293798608155\\
1.39749996392257 0.747939600015845\\
NaN NaN\\
1.3874393543742 0.769158911491225\\
1.39749996392257 0.747939600015845\\
NaN NaN\\
1.27406644563405 0.654049968177674\\
1.25803594261742 0.64963706583457\\
NaN NaN\\
1.25563354775438 0.635533982821445\\
1.25803594261742 0.64963706583457\\
NaN NaN\\
1.24846457811636 0.660925108238854\\
1.25803594261742 0.64963706583457\\
NaN NaN\\
1.27016527213083 0.638482398254865\\
1.25803594261742 0.64963706583457\\
NaN NaN\\
1.26235869955021 0.664860635020192\\
1.25803594261742 0.64963706583457\\
NaN NaN\\
1.33987168153169 0.678147749613448\\
1.32298750436617 0.671344709052659\\
NaN NaN\\
1.30635570079756 0.664950140216645\\
1.32298750436617 0.671344709052659\\
NaN NaN\\
1.3375450143743 0.660303433139033\\
1.32298750436617 0.671344709052659\\
NaN NaN\\
1.32528660303376 0.688648911398474\\
1.32298750436617 0.671344709052659\\
NaN NaN\\
1.32020218038262 0.653772487678517\\
1.32298750436617 0.671344709052659\\
NaN NaN\\
1.30895665193959 0.681939311240191\\
1.32298750436617 0.671344709052659\\
NaN NaN\\
1.27619752283685 0.609551384544669\\
1.28186231230714 0.626182024942966\\
NaN NaN\\
1.28640035965718 0.642663542161897\\
1.28186231230714 0.626182024942966\\
NaN NaN\\
1.26499147769369 0.623171883207524\\
1.28186231230714 0.626182024942966\\
NaN NaN\\
1.29423560146831 0.612953549450385\\
1.28186231230714 0.626182024942966\\
NaN NaN\\
1.27016527213083 0.638482398254865\\
1.28186231230714 0.626182024942966\\
NaN NaN\\
1.29916291670898 0.630516712151681\\
1.28186231230714 0.626182024942966\\
NaN NaN\\
1.2538985903933 0.689508150867553\\
1.26534541526508 0.679985214806873\\
NaN NaN\\
1.27745834882668 0.669843575710868\\
1.26534541526508 0.679985214806873\\
NaN NaN\\
1.2509000240633 0.675135462077487\\
1.26534541526508 0.679985214806873\\
NaN NaN\\
1.26758929731199 0.695225146227158\\
1.26534541526508 0.679985214806873\\
NaN NaN\\
1.26235869955021 0.664860635020192\\
1.26534541526508 0.679985214806873\\
NaN NaN\\
1.28008749762495 0.685698364837428\\
1.26534541526508 0.679985214806873\\
NaN NaN\\
1.33108077148072 0.623470366246268\\
1.31677881245736 0.635907624817732\\
NaN NaN\\
1.3031396397966 0.647822612016848\\
1.31677881245736 0.635907624817732\\
NaN NaN\\
1.33459793486155 0.642101168519323\\
1.31677881245736 0.635907624817732\\
NaN NaN\\
1.31259753260841 0.617661878118619\\
1.31677881245736 0.635907624817732\\
NaN NaN\\
1.32020218038262 0.653772487678517\\
1.31677881245736 0.635907624817732\\
NaN NaN\\
1.29916291670898 0.630516712151681\\
1.31677881245736 0.635907624817732\\
NaN NaN\\
1.2971337837276 0.708558280113908\\
1.29533260785262 0.692058357487945\\
NaN NaN\\
1.29300266691796 0.67559671590741\\
1.29533260785262 0.692058357487945\\
NaN NaN\\
1.31108636332367 0.698841437094347\\
1.29533260785262 0.692058357487945\\
NaN NaN\\
1.28206125258192 0.701652946432478\\
1.29533260785262 0.692058357487945\\
NaN NaN\\
1.30895665193959 0.681939311240191\\
1.29533260785262 0.692058357487945\\
NaN NaN\\
1.28008749762495 0.685698364837428\\
1.29533260785262 0.692058357487945\\
NaN NaN\\
0.941728490252256 0.685793494841149\\
0.919384138952049 0.694600087964387\\
NaN NaN\\
0.899170853167253 0.702235826484593\\
0.919384138952049 0.694600087964387\\
NaN NaN\\
0.937128276960873 0.709218071028926\\
0.919384138952049 0.694600087964387\\
NaN NaN\\
0.921330566753155 0.672498909855401\\
0.919384138952049 0.694600087964387\\
NaN NaN\\
0.915374967576818 0.715818451953592\\
0.919384138952049 0.694600087964387\\
NaN NaN\\
0.901460435709746 0.682147893849355\\
0.919384138952049 0.694600087964387\\
NaN NaN\\
0.834088020504464 0.723947426230769\\
0.847363035309332 0.72003312065309\\
NaN NaN\\
0.863199071720257 0.714759392876428\\
0.847363035309332 0.72003312065309\\
NaN NaN\\
0.842727815294582 0.735594730255297\\
0.847363035309332 0.72003312065309\\
NaN NaN\\
0.859261984122828 0.730986876376153\\
0.847363035309332 0.72003312065309\\
NaN NaN\\
0.835141802471324 0.710783297443408\\
0.847363035309332 0.72003312065309\\
NaN NaN\\
0.849767086936324 0.704464951675423\\
0.847363035309332 0.72003312065309\\
NaN NaN\\
0.924473027193201 0.752438916098187\\
0.909871265885189 0.736133029596311\\
NaN NaN\\
0.895207889361089 0.721623913198137\\
0.909871265885189 0.736133029596311\\
NaN NaN\\
0.931385699274066 0.731242880617811\\
0.909871265885189 0.736133029596311\\
NaN NaN\\
0.915374967576818 0.715818451953592\\
0.909871265885189 0.736133029596311\\
NaN NaN\\
0.902926726655545 0.755632809900231\\
0.909871265885189 0.736133029596311\\
NaN NaN\\
0.889739240209002 0.740214717051138\\
0.909871265885189 0.736133029596311\\
NaN NaN\\
0.883205154737012 0.652478796246537\\
0.883942619437759 0.671577552563119\\
NaN NaN\\
0.883000581467354 0.690473322243081\\
0.883942619437759 0.671577552563119\\
NaN NaN\\
0.90180403654105 0.661602397128116\\
0.883942619437759 0.671577552563119\\
NaN NaN\\
0.901460435709746 0.682147893849355\\
0.883942619437759 0.671577552563119\\
NaN NaN\\
0.866995466786973 0.66254213537591\\
0.883942619437759 0.671577552563119\\
NaN NaN\\
0.867059853244701 0.680315699651115\\
0.883942619437759 0.671577552563119\\
NaN NaN\\
0.878453215656537 0.82578236617127\\
0.869615445019048 0.80823192611558\\
NaN NaN\\
0.892179460572483 0.812559945407473\\
0.869615445019048 0.80823192611558\\
NaN NaN\\
0.860130467613887 0.826565614574644\\
0.869615445019048 0.80823192611558\\
NaN NaN\\
0.882249224037006 0.791099964804879\\
0.869615445019048 0.80823192611558\\
NaN NaN\\
0.848610954604174 0.808964236147526\\
0.869615445019048 0.80823192611558\\
NaN NaN\\
0.811206438321717 0.753044022614009\\
0.837619265368483 0.757814818119805\\
NaN NaN\\
0.842727815294582 0.735594730255297\\
0.837619265368483 0.757814818119805\\
NaN NaN\\
0.862921631775936 0.760455830458794\\
0.837619265368483 0.757814818119805\\
NaN NaN\\
0.854724360016136 0.745630468327161\\
0.837619265368483 0.757814818119805\\
NaN NaN\\
0.830546292292535 0.780309024529233\\
0.837619265368483 0.757814818119805\\
NaN NaN\\
0.819796542129579 0.767932430630763\\
0.837619265368483 0.757814818119805\\
NaN NaN\\
0.91619888108077 0.773150846616026\\
0.8943117284245 0.774148908983037\\
NaN NaN\\
0.875616875724691 0.773585770826068\\
0.8943117284245 0.774148908983037\\
NaN NaN\\
0.905818416946331 0.793699892123704\\
0.8943117284245 0.774148908983037\\
NaN NaN\\
0.902926726655545 0.755632809900231\\
0.8943117284245 0.774148908983037\\
NaN NaN\\
0.882249224037006 0.791099964804879\\
0.8943117284245 0.774148908983037\\
NaN NaN\\
0.882788017196576 0.757897771317851\\
0.8943117284245 0.774148908983037\\
NaN NaN\\
0.819182812711186 0.827903328207677\\
0.829216589364945 0.811032801245241\\
NaN NaN\\
0.836928348826733 0.795992994558768\\
0.829216589364945 0.811032801245241\\
NaN NaN\\
0.839698223431332 0.827605720961007\\
0.829216589364945 0.811032801245241\\
NaN NaN\\
0.848610954604174 0.808964236147526\\
0.829216589364945 0.811032801245241\\
NaN NaN\\
0.810048597681746 0.810578550556094\\
0.829216589364945 0.811032801245241\\
NaN NaN\\
0.820358792474262 0.795358084757507\\
0.829216589364945 0.811032801245241\\
NaN NaN\\
0.876498262649449 0.726635867273265\\
0.871009530929636 0.743588860258091\\
NaN NaN\\
0.862921631775936 0.760455830458794\\
0.871009530929636 0.743588860258091\\
NaN NaN\\
0.859261984122828 0.730986876376153\\
0.871009530929636 0.743588860258091\\
NaN NaN\\
0.889739240209002 0.740214717051138\\
0.871009530929636 0.743588860258091\\
NaN NaN\\
0.854724360016136 0.745630468327161\\
0.871009530929636 0.743588860258091\\
NaN NaN\\
0.882788017196576 0.757897771317851\\
0.871009530929636 0.743588860258091\\
NaN NaN\\
0.731861697316266 0.81560780765879\\
0.749018041464418 0.800161115750495\\
NaN NaN\\
0.764570356095112 0.786066680268107\\
0.749018041464418 0.800161115750495\\
NaN NaN\\
0.755133890294562 0.820910246908838\\
0.749018041464418 0.800161115750495\\
NaN NaN\\
0.72773901674155 0.793265168806749\\
0.749018041464418 0.800161115750495\\
NaN NaN\\
0.77004639079998 0.805156503553936\\
0.749018041464418 0.800161115750495\\
NaN NaN\\
0.744719344983643 0.779965949664533\\
0.749018041464418 0.800161115750495\\
NaN NaN\\
0.793577200924456 0.761959982618614\\
0.811206438321717 0.753044022614009\\
NaN NaN\\
0.819796542129579 0.767932430630763\\
0.811206438321717 0.753044022614009\\
NaN NaN\\
0.806761782167231 0.768249543739273\\
0.811206438321717 0.753044022614009\\
NaN NaN\\
0.805524905303536 0.736024752301342\\
0.811206438321717 0.753044022614009\\
NaN NaN\\
0.791862396888194 0.744270246134146\\
0.811206438321717 0.753044022614009\\
NaN NaN\\
0.79845016002835 0.826850906918547\\
0.790365379979137 0.808608475788057\\
NaN NaN\\
0.783841071415948 0.790800236984782\\
0.790365379979137 0.808608475788057\\
NaN NaN\\
0.777205866755995 0.824526611284099\\
0.790365379979137 0.808608475788057\\
NaN NaN\\
0.810048597681746 0.810578550556094\\
0.790365379979137 0.808608475788057\\
NaN NaN\\
0.77004639079998 0.805156503553936\\
0.790365379979137 0.808608475788057\\
NaN NaN\\
0.802335827666813 0.793949417149282\\
0.790365379979137 0.808608475788057\\
NaN NaN\\
0.722689033176113 0.752902796589397\\
0.741562648791194 0.760490754192886\\
NaN NaN\\
0.760593982864337 0.767250462627952\\
0.741562648791194 0.760490754192886\\
NaN NaN\\
0.724885846824419 0.772540088562445\\
0.741562648791194 0.760490754192886\\
NaN NaN\\
0.744719344983643 0.779965949664533\\
0.741562648791194 0.760490754192886\\
NaN NaN\\
0.739043679500487 0.741633373063998\\
0.741562648791194 0.760490754192886\\
NaN NaN\\
0.75756680078679 0.748611788207078\\
0.741562648791194 0.760490754192886\\
NaN NaN\\
0.830546292292535 0.780309024529233\\
0.812736575481205 0.780582373893887\\
NaN NaN\\
0.796422398329451 0.778065759732594\\
0.812736575481205 0.780582373893887\\
NaN NaN\\
0.819796542129579 0.767932430630763\\
0.812736575481205 0.780582373893887\\
NaN NaN\\
0.820358792474262 0.795358084757507\\
0.812736575481205 0.780582373893887\\
NaN NaN\\
0.806761782167231 0.768249543739273\\
0.812736575481205 0.780582373893887\\
NaN NaN\\
0.802335827666813 0.793949417149282\\
0.812736575481205 0.780582373893887\\
NaN NaN\\
0.820263238736856 0.62956386639867\\
0.821190495650456 0.641698957544533\\
NaN NaN\\
0.821809386707173 0.656284181765483\\
0.821190495650456 0.641698957544533\\
NaN NaN\\
0.832973607072811 0.632816766085433\\
0.821190495650456 0.641698957544533\\
NaN NaN\\
0.808673315528864 0.634735439454722\\
0.821190495650456 0.641698957544533\\
NaN NaN\\
0.835287650121126 0.647882129179437\\
0.821190495650456 0.641698957544533\\
NaN NaN\\
0.808087312454055 0.648953133317141\\
0.821190495650456 0.641698957544533\\
NaN NaN\\
0.821952835865647 0.718111756807828\\
0.821705765203806 0.70296514389539\\
NaN NaN\\
0.821935836104228 0.687366380028762\\
0.821705765203806 0.70296514389539\\
NaN NaN\\
0.835141802471324 0.710783297443408\\
0.821705765203806 0.70296514389539\\
NaN NaN\\
0.83601861096208 0.695513243241783\\
0.821705765203806 0.70296514389539\\
NaN NaN\\
0.807626302496838 0.711133791620127\\
0.821705765203806 0.70296514389539\\
NaN NaN\\
0.807621336092493 0.69519165774482\\
0.821705765203806 0.70296514389539\\
NaN NaN\\
0.865480993786979 0.644770380234543\\
0.850713711199012 0.654734248150071\\
NaN NaN\\
0.836306073454328 0.66358909051293\\
0.850713711199012 0.654734248150071\\
NaN NaN\\
0.848664458558899 0.63823903787292\\
0.850713711199012 0.654734248150071\\
NaN NaN\\
0.866995466786973 0.66254213537591\\
0.850713711199012 0.654734248150071\\
NaN NaN\\
0.835287650121126 0.647882129179437\\
0.850713711199012 0.654734248150071\\
NaN NaN\\
0.851454188498784 0.671467786572374\\
0.850713711199012 0.654734248150071\\
NaN NaN\\
0.780233250717863 0.64773508108665\\
0.794049927689516 0.656098389087812\\
NaN NaN\\
0.807907573612783 0.663989068405978\\
0.794049927689516 0.656098389087812\\
NaN NaN\\
0.794861855509144 0.640967758801461\\
0.794049927689516 0.656098389087812\\
NaN NaN\\
0.808087312454055 0.648953133317141\\
0.794049927689516 0.656098389087812\\
NaN NaN\\
0.779521872388199 0.663449701716413\\
0.794049927689516 0.656098389087812\\
NaN NaN\\
0.793673398123216 0.671553352490664\\
0.794049927689516 0.656098389087812\\
NaN NaN\\
0.8657783902187 0.697810975960144\\
0.851098928138001 0.688162063002937\\
NaN NaN\\
0.836479095842584 0.679600084850302\\
0.851098928138001 0.688162063002937\\
NaN NaN\\
0.849767086936324 0.704464951675423\\
0.851098928138001 0.688162063002937\\
NaN NaN\\
0.867059853244701 0.680315699651115\\
0.851098928138001 0.688162063002937\\
NaN NaN\\
0.83601861096208 0.695513243241783\\
0.851098928138001 0.688162063002937\\
NaN NaN\\
0.851454188498784 0.671467786572374\\
0.851098928138001 0.688162063002937\\
NaN NaN\\
0.718109809668564 0.679695482671466\\
0.734329245218775 0.688236062524638\\
NaN NaN\\
0.750384852658494 0.696100778221669\\
0.734329245218775 0.688236062524638\\
NaN NaN\\
0.718547519425276 0.697550423308635\\
0.734329245218775 0.688236062524638\\
NaN NaN\\
0.734098181733659 0.670954085261113\\
0.734329245218775 0.688236062524638\\
NaN NaN\\
0.735278704654538 0.705643315115474\\
0.734329245218775 0.688236062524638\\
NaN NaN\\
0.749692804389043 0.67940882622201\\
0.734329245218775 0.688236062524638\\
NaN NaN\\
0.773519131310482 0.736723508658161\\
0.791389220812687 0.722920464907016\\
NaN NaN\\
0.80994090901518 0.724681532132789\\
0.791389220812687 0.722920464907016\\
NaN NaN\\
0.779937376214764 0.708590061398332\\
0.791389220812687 0.722920464907016\\
NaN NaN\\
0.805524905303536 0.736024752301342\\
0.791389220812687 0.722920464907016\\
NaN NaN\\
0.807626302496838 0.711133791620127\\
0.791389220812687 0.722920464907016\\
NaN NaN\\
0.769614346487658 0.719083019479336\\
0.791389220812687 0.722920464907016\\
NaN NaN\\
0.791862396888194 0.744270246134146\\
0.791389220812687 0.722920464907016\\
NaN NaN\\
0.793243559879634 0.703258627084752\\
0.791389220812687 0.722920464907016\\
NaN NaN\\
0.720916813960623 0.733984824447772\\
0.736916211289747 0.723373363814844\\
NaN NaN\\
0.752146221506863 0.712941501140181\\
0.736916211289747 0.723373363814844\\
NaN NaN\\
0.719514686574241 0.715590671697427\\
0.736916211289747 0.723373363814844\\
NaN NaN\\
0.739043679500487 0.741633373063998\\
0.736916211289747 0.723373363814844\\
NaN NaN\\
0.735278704654538 0.705643315115474\\
0.736916211289747 0.723373363814844\\
NaN NaN\\
0.754774878358849 0.73038223012934\\
0.736916211289747 0.723373363814844\\
NaN NaN\\
0.76516227876108 0.654973223583361\\
0.764723095939968 0.67116814485124\\
NaN NaN\\
0.764925642566442 0.687281338783472\\
0.764723095939968 0.67116814485124\\
NaN NaN\\
0.749778112906916 0.662704557664315\\
0.764723095939968 0.67116814485124\\
NaN NaN\\
0.779521872388199 0.663449701716413\\
0.764723095939968 0.67116814485124\\
NaN NaN\\
0.749692804389043 0.67940882622201\\
0.764723095939968 0.67116814485124\\
NaN NaN\\
0.779296752880826 0.679219010757833\\
0.764723095939968 0.67116814485124\\
NaN NaN\\
0.776036149876854 0.75529345655718\\
0.773519131310482 0.736723508658161\\
NaN NaN\\
0.769614346487658 0.719083019479336\\
0.773519131310482 0.736723508658161\\
NaN NaN\\
0.791862396888194 0.744270246134146\\
0.773519131310482 0.736723508658161\\
NaN NaN\\
0.75756680078679 0.748611788207078\\
0.773519131310482 0.736723508658161\\
NaN NaN\\
0.754774878358849 0.73038223012934\\
0.773519131310482 0.736723508658161\\
NaN NaN\\
0.807776366752761 0.679470018033099\\
0.793505405692802 0.687210630073251\\
NaN NaN\\
0.779479709474208 0.694751763585346\\
0.793505405692802 0.687210630073251\\
NaN NaN\\
0.807621336092493 0.69519165774482\\
0.793505405692802 0.687210630073251\\
NaN NaN\\
0.793673398123216 0.671553352490664\\
0.793505405692802 0.687210630073251\\
NaN NaN\\
0.793243559879634 0.703258627084752\\
0.793505405692802 0.687210630073251\\
NaN NaN\\
0.779296752880826 0.679219010757833\\
0.793505405692802 0.687210630073251\\
NaN NaN\\
1.07198239964464 0.22847715913013\\
1.09324222360345 0.254103023619701\\
NaN NaN\\
1.11551109335777 0.278103630691614\\
1.09324222360345 0.254103023619701\\
NaN NaN\\
1.08139057867526 0.287021288211381\\
1.09324222360345 0.254103023619701\\
NaN NaN\\
0.99608781277512 0.243437362808346\\
1.01382574779751 0.269501623739426\\
NaN NaN\\
1.03429805168222 0.295856283833052\\
1.01382574779751 0.269501623739426\\
NaN NaN\\
0.994635020302816 0.281987924199228\\
1.01382574779751 0.269501623739426\\
NaN NaN\\
1.03892091230221 0.272637901715604\\
1.01382574779751 0.269501623739426\\
NaN NaN\\
0.986613587160969 0.265630556001832\\
1.01382574779751 0.269501623739426\\
NaN NaN\\
1.0335896685235 0.256022274943875\\
1.01382574779751 0.269501623739426\\
NaN NaN\\
1.01890270069066 0.246271269484403\\
1.01382574779751 0.269501623739426\\
NaN NaN\\
1.00792744467094 0.294319832440659\\
1.01382574779751 0.269501623739426\\
NaN NaN\\
1.052227705669 0.202541920686024\\
1.07198239964464 0.22847715913013\\
NaN NaN\\
1.03795776967565 0.232625203758893\\
1.07198239964464 0.22847715913013\\
NaN NaN\\
0.919502907939526 0.425610980654583\\
0.92991079092339 0.399708199572807\\
NaN NaN\\
0.938697141953564 0.377218129287761\\
0.92991079092339 0.399708199572807\\
NaN NaN\\
0.90396862478228 0.402893466813313\\
0.92991079092339 0.399708199572807\\
NaN NaN\\
0.915274702968645 0.380832464822087\\
0.92991079092339 0.399708199572807\\
NaN NaN\\
0.947684643065299 0.417741330896157\\
0.92991079092339 0.399708199572807\\
NaN NaN\\
0.954368274595787 0.393715499248689\\
0.92991079092339 0.399708199572807\\
NaN NaN\\
0.96893679743475 0.300389767038935\\
0.961554608086032 0.318431325459801\\
NaN NaN\\
0.95421476649768 0.337084544473156\\
0.961554608086032 0.318431325459801\\
NaN NaN\\
0.949165116211812 0.303272030694683\\
0.961554608086032 0.318431325459801\\
NaN NaN\\
0.941481295373011 0.321711135152202\\
0.961554608086032 0.318431325459801\\
NaN NaN\\
0.981084821601573 0.315018928487583\\
0.961554608086032 0.318431325459801\\
NaN NaN\\
0.97428992103521 0.333078607741472\\
0.961554608086032 0.318431325459801\\
NaN NaN\\
0.880627050265646 0.363134494488529\\
0.902660079105312 0.362484076980028\\
NaN NaN\\
0.924871140877819 0.360213172146267\\
0.902660079105312 0.362484076980028\\
NaN NaN\\
0.891539832812288 0.382175166730616\\
0.902660079105312 0.362484076980028\\
NaN NaN\\
0.915274702968645 0.380832464822087\\
0.902660079105312 0.362484076980028\\
NaN NaN\\
0.891240921894533 0.344902799230823\\
0.902660079105312 0.362484076980028\\
NaN NaN\\
0.912362797630818 0.343299563800001\\
0.902660079105312 0.362484076980028\\
NaN NaN\\
0.885241208818627 0.238769561281988\\
0.895461248614533 0.193222754539074\\
NaN NaN\\
0.944190156745738 0.19116040641072\\
0.895461248614533 0.193222754539074\\
NaN NaN\\
0.859659794515733 0.18847762461344\\
0.895461248614533 0.193222754539074\\
NaN NaN\\
0.897352719517331 0.15891908558756\\
0.895461248614533 0.193222754539074\\
NaN NaN\\
0.969278911155852 0.22254354272171\\
0.951755674966619 0.248674696647512\\
NaN NaN\\
0.964972082762011 0.266789223943173\\
0.951755674966619 0.248674696647512\\
NaN NaN\\
0.944379841994737 0.269296676438706\\
0.951755674966619 0.248674696647512\\
NaN NaN\\
0.93159724705462 0.255089813957573\\
0.951755674966619 0.248674696647512\\
NaN NaN\\
0.97368930108473 0.249365229434667\\
0.951755674966619 0.248674696647512\\
NaN NaN\\
0.868760373282464 0.270803109735553\\
0.885241208818627 0.238769561281988\\
NaN NaN\\
0.91078268389515 0.255934022473043\\
0.885241208818627 0.238769561281988\\
NaN NaN\\
0.891668441067467 0.264197246611536\\
0.885241208818627 0.238769561281988\\
NaN NaN\\
0.969278911155852 0.22254354272171\\
0.944190156745738 0.19116040641072\\
NaN NaN\\
0.951479395249437 0.162472577619234\\
0.944190156745738 0.19116040641072\\
NaN NaN\\
0.968901996650737 0.17359645872741\\
0.944190156745738 0.19116040641072\\
NaN NaN\\
0.974001974774266 0.19370693310758\\
0.944190156745738 0.19116040641072\\
NaN NaN\\
0.868760373282464 0.270803109735553\\
0.856838323996343 0.296085521882721\\
NaN NaN\\
0.878604973791531 0.293686679968857\\
0.856838323996343 0.296085521882721\\
NaN NaN\\
0.852656264593139 0.314346528284024\\
0.856838323996343 0.296085521882721\\
NaN NaN\\
0.869855994522375 0.311928388063442\\
0.856838323996343 0.296085521882721\\
NaN NaN\\
0.956837049595272 0.285067570099852\\
0.93685547378872 0.287835886241365\\
NaN NaN\\
0.917156611026937 0.290742859663282\\
0.93685547378872 0.287835886241365\\
NaN NaN\\
0.949165116211812 0.303272030694683\\
0.93685547378872 0.287835886241365\\
NaN NaN\\
0.944379841994737 0.269296676438706\\
0.93685547378872 0.287835886241365\\
NaN NaN\\
0.929205854993207 0.306157368770655\\
0.93685547378872 0.287835886241365\\
NaN NaN\\
0.924312570596866 0.27247353642742\\
0.93685547378872 0.287835886241365\\
NaN NaN\\
0.87052820501976 0.345370262232129\\
0.880476440285337 0.328067668007366\\
NaN NaN\\
0.889527215921028 0.310418287108756\\
0.880476440285337 0.328067668007366\\
NaN NaN\\
0.860871478374071 0.32877244033017\\
0.880476440285337 0.328067668007366\\
NaN NaN\\
0.891240921894533 0.344902799230823\\
0.880476440285337 0.328067668007366\\
NaN NaN\\
0.869855994522375 0.311928388063442\\
0.880476440285337 0.328067668007366\\
NaN NaN\\
0.900697870962366 0.326706106900409\\
0.880476440285337 0.328067668007366\\
NaN NaN\\
0.878604973791531 0.293686679968857\\
0.868760373282464 0.270803109735553\\
NaN NaN\\
0.88845109185328 0.279583241428475\\
0.868760373282464 0.270803109735553\\
NaN NaN\\
0.891668441067467 0.264197246611536\\
0.868760373282464 0.270803109735553\\
NaN NaN\\
0.933476453126025 0.340609989595982\\
0.921115722863524 0.324567272971235\\
NaN NaN\\
0.90931802387163 0.30867068906202\\
0.921115722863524 0.324567272971235\\
NaN NaN\\
0.941481295373011 0.321711135152202\\
0.921115722863524 0.324567272971235\\
NaN NaN\\
0.912362797630818 0.343299563800001\\
0.921115722863524 0.324567272971235\\
NaN NaN\\
0.929205854993207 0.306157368770655\\
0.921115722863524 0.324567272971235\\
NaN NaN\\
0.900697870962366 0.326706106900409\\
0.921115722863524 0.324567272971235\\
NaN NaN\\
0.905082467582819 0.276020219724953\\
0.91078268389515 0.255934022473043\\
NaN NaN\\
0.93159724705462 0.255089813957573\\
0.91078268389515 0.255934022473043\\
NaN NaN\\
0.924312570596866 0.27247353642742\\
0.91078268389515 0.255934022473043\\
NaN NaN\\
0.891668441067467 0.264197246611536\\
0.91078268389515 0.255934022473043\\
NaN NaN\\
1.052227705669 0.202541920686024\\
1.03430778197135 0.175284574587038\\
NaN NaN\\
0.997263068780172 0.177559892747869\\
1.03430778197135 0.175284574587038\\
NaN NaN\\
0.969278911155852 0.22254354272171\\
0.99608781277512 0.243437362808346\\
NaN NaN\\
0.986613587160969 0.265630556001832\\
0.99608781277512 0.243437362808346\\
NaN NaN\\
1.01346659801454 0.229889612342327\\
0.99608781277512 0.243437362808346\\
NaN NaN\\
0.97368930108473 0.249365229434667\\
0.99608781277512 0.243437362808346\\
NaN NaN\\
1.01890270069066 0.246271269484403\\
0.99608781277512 0.243437362808346\\
NaN NaN\\
0.997362080237895 0.221171765212171\\
0.99608781277512 0.243437362808346\\
NaN NaN\\
1.03795776967565 0.232625203758893\\
1.052227705669 0.202541920686024\\
NaN NaN\\
0.968901996650737 0.17359645872741\\
0.997263068780172 0.177559892747869\\
NaN NaN\\
0.974001974774266 0.19370693310758\\
0.997263068780172 0.177559892747869\\
NaN NaN\\
0.990968998040719 0.204148195656901\\
0.997263068780172 0.177559892747869\\
NaN NaN\\
1.01346659801454 0.229889612342327\\
1.03795776967565 0.232625203758893\\
NaN NaN\\
1.0335896685235 0.256022274943875\\
1.03795776967565 0.232625203758893\\
NaN NaN\\
1.01890270069066 0.246271269484403\\
1.03795776967565 0.232625203758893\\
NaN NaN\\
0.97368930108473 0.249365229434667\\
0.969278911155852 0.22254354272171\\
NaN NaN\\
0.974001974774266 0.19370693310758\\
0.969278911155852 0.22254354272171\\
NaN NaN\\
0.997362080237895 0.221171765212171\\
0.969278911155852 0.22254354272171\\
NaN NaN\\
0.990968998040719 0.204148195656901\\
0.969278911155852 0.22254354272171\\
NaN NaN\\
0.577627138249969 0.97527118640105\\
0.559050606798051 0.956943461693744\\
NaN NaN\\
0.542410617076636 0.940634495468499\\
0.559050606798051 0.956943461693744\\
NaN NaN\\
0.555300888318206 0.979008869763865\\
0.559050606798051 0.956943461693744\\
NaN NaN\\
0.579509377675698 0.950230687120287\\
0.559050606798051 0.956943461693744\\
NaN NaN\\
0.537920057279225 0.960828105717387\\
0.559050606798051 0.956943461693744\\
NaN NaN\\
0.561820096474038 0.935592980622332\\
0.559050606798051 0.956943461693744\\
NaN NaN\\
0.494961560739952 0.881236187268839\\
0.50323294354533 0.894729177824141\\
NaN NaN\\
0.514556327650928 0.90975652708163\\
0.50323294354533 0.894729177824141\\
NaN NaN\\
0.484314527885728 0.893525202507173\\
0.50323294354533 0.894729177824141\\
NaN NaN\\
0.496002119084382 0.910619121379881\\
0.50323294354533 0.894729177824141\\
NaN NaN\\
0.509748314034895 0.879893637810283\\
0.50323294354533 0.894729177824141\\
NaN NaN\\
0.520334026728183 0.893502899197224\\
0.50323294354533 0.894729177824141\\
NaN NaN\\
0.509724259723021 0.982504781752434\\
0.516390392224383 0.963448207021795\\
NaN NaN\\
0.522303638118983 0.943913936137854\\
0.516390392224383 0.963448207021795\\
NaN NaN\\
0.532363206039863 0.98096855664484\\
0.516390392224383 0.963448207021795\\
NaN NaN\\
0.537920057279225 0.960828105717387\\
0.516390392224383 0.963448207021795\\
NaN NaN\\
0.494716500050144 0.966258732985622\\
0.516390392224383 0.963448207021795\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0.516390392224383 0.963448207021795\\
NaN NaN\\
0.501603521285373 0.946195379282945\\
0.516390392224383 0.963448207021795\\
NaN NaN\\
0.580738929173168 0.908591559478507\\
0.563865676225223 0.915936983483844\\
NaN NaN\\
0.546165442154852 0.921382752244857\\
0.563865676225223 0.915936983483844\\
NaN NaN\\
0.580285155775047 0.928286978764736\\
0.563865676225223 0.915936983483844\\
NaN NaN\\
0.561820096474038 0.935592980622332\\
0.563865676225223 0.915936983483844\\
NaN NaN\\
0.565221871783373 0.898020864472257\\
0.563865676225223 0.915936983483844\\
NaN NaN\\
0.549355765954588 0.903573045596681\\
0.563865676225223 0.915936983483844\\
NaN NaN\\
0.390762204698709 0.92948274191886\\
0.415425529428959 0.9648535432287\\
NaN NaN\\
0.446081266761949 0.963514947652776\\
0.415425529428959 0.9648535432287\\
NaN NaN\\
0.430882541784787 0.855401297974186\\
0.455291851383036 0.89293444135575\\
NaN NaN\\
0.411055257351556 0.893105462563528\\
0.455291851383036 0.89293444135575\\
NaN NaN\\
0.484314527885728 0.893525202507173\\
0.455291851383036 0.89293444135575\\
NaN NaN\\
0.465912784152836 0.926542744714554\\
0.455291851383036 0.89293444135575\\
NaN NaN\\
0.477879558704232 0.91034240099058\\
0.455291851383036 0.89293444135575\\
NaN NaN\\
0.458850968328578 0.861987850293555\\
0.455291851383036 0.89293444135575\\
NaN NaN\\
0.475 1\\
0.470742632402536 0.972956785372648\\
NaN NaN\\
0.490017714123753 0.984344650137728\\
0.470742632402536 0.972956785372648\\
NaN NaN\\
0.459492140440628 0.948477251270507\\
0.470742632402536 0.972956785372648\\
NaN NaN\\
0.494716500050144 0.966258732985622\\
0.470742632402536 0.972956785372648\\
NaN NaN\\
0.446081266761949 0.963514947652776\\
0.470742632402536 0.972956785372648\\
NaN NaN\\
0.480064534813263 0.948098525033948\\
0.470742632402536 0.972956785372648\\
NaN NaN\\
0.366769902218469 0.893282743337067\\
0.390762204698709 0.92948274191886\\
NaN NaN\\
0.411055257351556 0.893105462563528\\
0.390762204698709 0.92948274191886\\
NaN NaN\\
0.508302627970364 0.927283453107221\\
0.488223800314171 0.928172770088575\\
NaN NaN\\
0.465912784152836 0.926542744714554\\
0.488223800314171 0.928172770088575\\
NaN NaN\\
0.496002119084382 0.910619121379881\\
0.488223800314171 0.928172770088575\\
NaN NaN\\
0.501603521285373 0.946195379282945\\
0.488223800314171 0.928172770088575\\
NaN NaN\\
0.477879558704232 0.91034240099058\\
0.488223800314171 0.928172770088575\\
NaN NaN\\
0.480064534813263 0.948098525033948\\
0.488223800314171 0.928172770088575\\
NaN NaN\\
0.553382681502353 0.768160381039839\\
0.539190291119299 0.780681223436103\\
NaN NaN\\
0.527261039293814 0.793396996053805\\
0.539190291119299 0.780681223436103\\
NaN NaN\\
0.533931049218525 0.762899907610785\\
0.539190291119299 0.780681223436103\\
NaN NaN\\
0.555024989679047 0.786197881252659\\
0.539190291119299 0.780681223436103\\
NaN NaN\\
0.52125102100772 0.776120142065419\\
0.539190291119299 0.780681223436103\\
NaN NaN\\
0.544289527960393 0.79754966838551\\
0.539190291119299 0.780681223436103\\
NaN NaN\\
0.488586334584298 0.852196392465652\\
0.496898583963029 0.836038909485933\\
NaN NaN\\
0.506121728352755 0.82093750635554\\
0.496898583963029 0.836038909485933\\
NaN NaN\\
0.478633047539808 0.836227039179289\\
0.496898583963029 0.836038909485933\\
NaN NaN\\
0.488080246082884 0.819888983931424\\
0.496898583963029 0.836038909485933\\
NaN NaN\\
0.506089169359892 0.851130688163459\\
0.496898583963029 0.836038909485933\\
NaN NaN\\
0.514175951019837 0.836389097331923\\
0.496898583963029 0.836038909485933\\
NaN NaN\\
0.495748740668895 0.753741308334994\\
0.502557978473628 0.77224351490999\\
NaN NaN\\
0.509372935048688 0.78994032156753\\
0.502557978473628 0.77224351490999\\
NaN NaN\\
0.515197638810641 0.757978908444652\\
0.502557978473628 0.77224351490999\\
NaN NaN\\
0.52125102100772 0.776120142065419\\
0.502557978473628 0.77224351490999\\
NaN NaN\\
0.483128565236665 0.769069438888651\\
0.502557978473628 0.77224351490999\\
NaN NaN\\
0.490677011907681 0.787174289876136\\
0.502557978473628 0.77224351490999\\
NaN NaN\\
0.563207573063932 0.818063819327615\\
0.549309746279049 0.813381112859825\\
NaN NaN\\
0.533254784160291 0.809719201241231\\
0.549309746279049 0.813381112859825\\
NaN NaN\\
0.561714853536971 0.802127461892576\\
0.549309746279049 0.813381112859825\\
NaN NaN\\
0.544289527960393 0.79754966838551\\
0.549309746279049 0.813381112859825\\
NaN NaN\\
0.554164427036238 0.828028431686597\\
0.549309746279049 0.813381112859825\\
NaN NaN\\
0.539272490031127 0.824955301247164\\
0.549309746279049 0.813381112859825\\
NaN NaN\\
0.366769902218469 0.893282743337067\\
0.343530577275966 0.857167279479875\\
NaN NaN\\
0.365425445234047 0.81953524629907\\
0.343530577275966 0.857167279479875\\
NaN NaN\\
0.411055257351556 0.893105462563528\\
0.430882541784787 0.855401297974186\\
NaN NaN\\
0.456988194323184 0.838391977296624\\
0.430882541784787 0.855401297974186\\
NaN NaN\\
0.409090773681235 0.818801045549412\\
0.430882541784787 0.855401297974186\\
NaN NaN\\
0.458850968328578 0.861987850293555\\
0.430882541784787 0.855401297974186\\
NaN NaN\\
0.437205239477422 0.826545494670034\\
0.430882541784787 0.855401297974186\\
NaN NaN\\
0.411055257351556 0.893105462563528\\
0.366769902218469 0.893282743337067\\
NaN NaN\\
0.388085243060617 0.781500867959451\\
0.365425445234047 0.81953524629907\\
NaN NaN\\
0.409090773681235 0.818801045549412\\
0.365425445234047 0.81953524629907\\
NaN NaN\\
0.388085243060617 0.781500867959451\\
0.417863255359188 0.765143170763688\\
NaN NaN\\
0.414156227699024 0.742328213970992\\
0.417863255359188 0.765143170763688\\
NaN NaN\\
0.433057335169867 0.781145096984455\\
0.417863255359188 0.765143170763688\\
NaN NaN\\
0.433321243381717 0.745297110853255\\
0.417863255359188 0.765143170763688\\
NaN NaN\\
0.397025209176268 0.751436811090594\\
0.417863255359188 0.765143170763688\\
NaN NaN\\
0.442190665448714 0.764784987748395\\
0.417863255359188 0.765143170763688\\
NaN NaN\\
0.417049948698112 0.78982065866897\\
0.417863255359188 0.765143170763688\\
NaN NaN\\
0.458850968328578 0.861987850293555\\
0.456988194323184 0.838391977296624\\
NaN NaN\\
0.472351618098882 0.851985578042853\\
0.456988194323184 0.838391977296624\\
NaN NaN\\
0.452067789980336 0.81768618895606\\
0.456988194323184 0.838391977296624\\
NaN NaN\\
0.478633047539808 0.836227039179289\\
0.456988194323184 0.838391977296624\\
NaN NaN\\
0.469186970900456 0.819381375585626\\
0.456988194323184 0.838391977296624\\
NaN NaN\\
0.437205239477422 0.826545494670034\\
0.456988194323184 0.838391977296624\\
NaN NaN\\
0.475606661780583 0.750218492313298\\
0.46299953327462 0.766592844947896\\
NaN NaN\\
0.451084844796236 0.783594431768988\\
0.46299953327462 0.766592844947896\\
NaN NaN\\
0.454791458314188 0.747411756875147\\
0.46299953327462 0.766592844947896\\
NaN NaN\\
0.483128565236665 0.769069438888651\\
0.46299953327462 0.766592844947896\\
NaN NaN\\
0.442190665448714 0.764784987748395\\
0.46299953327462 0.766592844947896\\
NaN NaN\\
0.471226639836519 0.785075635368485\\
0.46299953327462 0.766592844947896\\
NaN NaN\\
0.409090773681235 0.818801045549412\\
0.388085243060617 0.781500867959451\\
NaN NaN\\
0.397025209176268 0.751436811090594\\
0.388085243060617 0.781500867959451\\
NaN NaN\\
0.417049948698112 0.78982065866897\\
0.388085243060617 0.781500867959451\\
NaN NaN\\
0.498316501833461 0.804491879899659\\
0.479555658602208 0.802861480963144\\
NaN NaN\\
0.460010804983155 0.801790972821499\\
0.479555658602208 0.802861480963144\\
NaN NaN\\
0.488080246082884 0.819888983931424\\
0.479555658602208 0.802861480963144\\
NaN NaN\\
0.490677011907681 0.787174289876136\\
0.479555658602208 0.802861480963144\\
NaN NaN\\
0.469186970900456 0.819381375585626\\
0.479555658602208 0.802861480963144\\
NaN NaN\\
0.471226639836519 0.785075635368485\\
0.479555658602208 0.802861480963144\\
NaN NaN\\
0.417049948698112 0.78982065866897\\
0.409090773681235 0.818801045549412\\
NaN NaN\\
0.437205239477422 0.826545494670034\\
0.409090773681235 0.818801045549412\\
NaN NaN\\
0.559515904250998 0.861754820412508\\
0.575082896465051 0.859999354004507\\
NaN NaN\\
0.575686702365164 0.875426739646368\\
0.575082896465051 0.859999354004507\\
NaN NaN\\
0.566159236220586 0.870694660463985\\
0.575082896465051 0.859999354004507\\
NaN NaN\\
0.570263693399247 0.845481526637046\\
0.575082896465051 0.859999354004507\\
NaN NaN\\
0.563089104549943 0.851954950906582\\
0.575082896465051 0.859999354004507\\
NaN NaN\\
0.498938941301094 0.866776568349336\\
0.515708020034652 0.865080191747554\\
NaN NaN\\
0.531494507159496 0.86397859415238\\
0.515708020034652 0.865080191747554\\
NaN NaN\\
0.509748314034895 0.879893637810283\\
0.515708020034652 0.865080191747554\\
NaN NaN\\
0.506089169359892 0.851130688163459\\
0.515708020034652 0.865080191747554\\
NaN NaN\\
0.525801402006048 0.878267407079869\\
0.515708020034652 0.865080191747554\\
NaN NaN\\
0.5225815067342 0.850735002973028\\
0.515708020034652 0.865080191747554\\
NaN NaN\\
0.579941774939668 0.889776084952795\\
0.565652475759144 0.882539909368851\\
NaN NaN\\
0.555076863406419 0.873623499196616\\
0.565652475759144 0.882539909368851\\
NaN NaN\\
0.575686702365164 0.875426739646368\\
0.565652475759144 0.882539909368851\\
NaN NaN\\
0.565221871783373 0.898020864472257\\
0.565652475759144 0.882539909368851\\
NaN NaN\\
0.566159236220586 0.870694660463985\\
0.565652475759144 0.882539909368851\\
NaN NaN\\
0.552147759816843 0.887524565526402\\
0.565652475759144 0.882539909368851\\
NaN NaN\\
0.568962201971544 0.831723161907728\\
0.558924008288353 0.841225101313087\\
NaN NaN\\
0.55179610700482 0.851258465077489\\
0.558924008288353 0.841225101313087\\
NaN NaN\\
0.570263693399247 0.845481526637046\\
0.558924008288353 0.841225101313087\\
NaN NaN\\
0.554164427036238 0.828028431686597\\
0.558924008288353 0.841225101313087\\
NaN NaN\\
0.563089104549943 0.851954950906582\\
0.558924008288353 0.841225101313087\\
NaN NaN\\
0.545389580748366 0.838911988274408\\
0.558924008288353 0.841225101313087\\
NaN NaN\\
0.532384793868421 0.907395333851777\\
0.53679043140412 0.891078907454613\\
NaN NaN\\
0.541175813010883 0.876226454312798\\
0.53679043140412 0.891078907454613\\
NaN NaN\\
0.520334026728183 0.893502899197224\\
0.53679043140412 0.891078907454613\\
NaN NaN\\
0.549355765954588 0.903573045596681\\
0.53679043140412 0.891078907454613\\
NaN NaN\\
0.525801402006048 0.878267407079869\\
0.53679043140412 0.891078907454613\\
NaN NaN\\
0.552147759816843 0.887524565526402\\
0.53679043140412 0.891078907454613\\
NaN NaN\\
0.523219137287825 0.822612480127958\\
0.530395722756257 0.837348963902751\\
NaN NaN\\
0.537923861848396 0.850826546123021\\
0.530395722756257 0.837348963902751\\
NaN NaN\\
0.514175951019837 0.836389097331923\\
0.530395722756257 0.837348963902751\\
NaN NaN\\
0.539272490031127 0.824955301247164\\
0.530395722756257 0.837348963902751\\
NaN NaN\\
0.5225815067342 0.850735002973028\\
0.530395722756257 0.837348963902751\\
NaN NaN\\
0.545389580748366 0.838911988274408\\
0.530395722756257 0.837348963902751\\
NaN NaN\\
0.33468737491879 0.489697400375063\\
0.347442381224225 0.523101139430472\\
NaN NaN\\
0.375746347516121 0.525510344464247\\
0.347442381224225 0.523101139430472\\
NaN NaN\\
0.432400447759343 0.463551581207663\\
0.392922547527002 0.464978834008506\\
NaN NaN\\
0.409108746949344 0.494446560378042\\
0.392922547527002 0.464978834008506\\
NaN NaN\\
0.377483391495295 0.434763095491925\\
0.392922547527002 0.464978834008506\\
NaN NaN\\
0.357129763491834 0.46229645559495\\
0.392922547527002 0.464978834008506\\
NaN NaN\\
0.400783257190988 0.565688528456975\\
0.397745648536011 0.537394260744445\\
NaN NaN\\
0.415786247398477 0.549924822369404\\
0.397745648536011 0.537394260744445\\
NaN NaN\\
0.393084508071289 0.514263973431409\\
0.397745648536011 0.537394260744445\\
NaN NaN\\
0.375746347516121 0.525510344464247\\
0.397745648536011 0.537394260744445\\
NaN NaN\\
0.421487321996654 0.532179529008626\\
0.397745648536011 0.537394260744445\\
NaN NaN\\
0.409866644239897 0.517977158112937\\
0.397745648536011 0.537394260744445\\
NaN NaN\\
0.321928117935669 0.457201467512902\\
0.33468737491879 0.489697400375063\\
NaN NaN\\
0.357129763491834 0.46229645559495\\
0.33468737491879 0.489697400375063\\
NaN NaN\\
0.416379595270096 0.343638904940272\\
0.370376494636508 0.333755525238335\\
NaN NaN\\
0.346204893991287 0.368702524100808\\
0.370376494636508 0.333755525238335\\
NaN NaN\\
0.439119980145726 0.420492908268336\\
0.400233595397332 0.408925597651378\\
NaN NaN\\
0.425833149932915 0.383067948098001\\
0.400233595397332 0.408925597651378\\
NaN NaN\\
0.377483391495295 0.434763095491925\\
0.400233595397332 0.408925597651378\\
NaN NaN\\
0.363407666658272 0.402852515997287\\
0.400233595397332 0.408925597651378\\
NaN NaN\\
0.459813781512325 0.360149006308285\\
0.416379595270096 0.343638904940272\\
NaN NaN\\
0.425833149932915 0.383067948098001\\
0.416379595270096 0.343638904940272\\
NaN NaN\\
0.326628864430857 0.400047208396647\\
0.346204893991287 0.368702524100808\\
NaN NaN\\
0.363407666658272 0.402852515997287\\
0.346204893991287 0.368702524100808\\
NaN NaN\\
0.529828424221312 0.377819140896959\\
0.507450087399159 0.387813116787421\\
NaN NaN\\
0.487099846049849 0.397329569926177\\
0.507450087399159 0.387813116787421\\
NaN NaN\\
0.508485382424842 0.365704142108247\\
0.507450087399159 0.387813116787421\\
NaN NaN\\
0.526934188798787 0.400896142395609\\
0.507450087399159 0.387813116787421\\
NaN NaN\\
0.487100557549021 0.375500884663645\\
0.507450087399159 0.387813116787421\\
NaN NaN\\
0.505587041087168 0.409562840913706\\
0.507450087399159 0.387813116787421\\
NaN NaN\\
0.425833149932915 0.383067948098001\\
0.439119980145726 0.420492908268336\\
NaN NaN\\
0.432400447759343 0.463551581207663\\
0.439119980145726 0.420492908268336\\
NaN NaN\\
0.46016566820425 0.445732369733354\\
0.439119980145726 0.420492908268336\\
NaN NaN\\
0.452416638558028 0.391348568237645\\
0.439119980145726 0.420492908268336\\
NaN NaN\\
0.466766649477601 0.425916587691844\\
0.439119980145726 0.420492908268336\\
NaN NaN\\
0.425833149932915 0.383067948098001\\
0.459813781512325 0.360149006308285\\
NaN NaN\\
0.484538163632521 0.333104198226821\\
0.459813781512325 0.360149006308285\\
NaN NaN\\
0.470613827933484 0.386222402153297\\
0.459813781512325 0.360149006308285\\
NaN NaN\\
0.489443127918058 0.35564690678866\\
0.459813781512325 0.360149006308285\\
NaN NaN\\
0.487100557549021 0.375500884663645\\
0.459813781512325 0.360149006308285\\
NaN NaN\\
0.452416638558028 0.391348568237645\\
0.459813781512325 0.360149006308285\\
NaN NaN\\
0.521134712415787 0.443434931963687\\
0.503128262286948 0.430611135233351\\
NaN NaN\\
0.485291778533564 0.418113467250547\\
0.503128262286948 0.430611135233351\\
NaN NaN\\
0.52390032814774 0.422529792448387\\
0.503128262286948 0.430611135233351\\
NaN NaN\\
0.505587041087168 0.409562840913706\\
0.503128262286948 0.430611135233351\\
NaN NaN\\
0.500503610786359 0.451452387865405\\
0.503128262286948 0.430611135233351\\
NaN NaN\\
0.4825602944728 0.438511658495095\\
0.503128262286948 0.430611135233351\\
NaN NaN\\
0.452416638558028 0.391348568237645\\
0.425833149932915 0.383067948098001\\
NaN NaN\\
0.512723142761791 0.537993563152369\\
0.490737411367316 0.518543349888455\\
NaN NaN\\
0.471991262063931 0.50155552822428\\
0.490737411367316 0.518543349888455\\
NaN NaN\\
0.483564412621358 0.543208295407239\\
0.490737411367316 0.518543349888455\\
NaN NaN\\
0.515398145294696 0.510097385867338\\
0.490737411367316 0.518543349888455\\
NaN NaN\\
0.466052166749785 0.524032139878549\\
0.490737411367316 0.518543349888455\\
NaN NaN\\
0.494882405690969 0.494786159436277\\
0.490737411367316 0.518543349888455\\
NaN NaN\\
0.409108746949344 0.494446560378042\\
0.432400447759343 0.463551581207663\\
NaN NaN\\
0.46016566820425 0.445732369733354\\
0.432400447759343 0.463551581207663\\
NaN NaN\\
0.434652056107375 0.492411846774002\\
0.432400447759343 0.463551581207663\\
NaN NaN\\
0.460593365896221 0.466707017857584\\
0.432400447759343 0.463551581207663\\
NaN NaN\\
0.434791652682274 0.548182892130884\\
0.442900723063186 0.528172087023988\\
NaN NaN\\
0.44961149448673 0.507153290738618\\
0.442900723063186 0.528172087023988\\
NaN NaN\\
0.457694392738509 0.546057411219558\\
0.442900723063186 0.528172087023988\\
NaN NaN\\
0.421487321996654 0.532179529008626\\
0.442900723063186 0.528172087023988\\
NaN NaN\\
0.466052166749785 0.524032139878549\\
0.442900723063186 0.528172087023988\\
NaN NaN\\
0.427923834382311 0.51198077730069\\
0.442900723063186 0.528172087023988\\
NaN NaN\\
0.518796947859787 0.464367488342307\\
0.497864271207032 0.472633384607371\\
NaN NaN\\
0.476528824013752 0.479975606216958\\
0.497864271207032 0.472633384607371\\
NaN NaN\\
0.516908542796663 0.486176671573665\\
0.497864271207032 0.472633384607371\\
NaN NaN\\
0.500503610786359 0.451452387865405\\
0.497864271207032 0.472633384607371\\
NaN NaN\\
0.494882405690969 0.494786159436277\\
0.497864271207032 0.472633384607371\\
NaN NaN\\
0.479681204326981 0.459163573346789\\
0.497864271207032 0.472633384607371\\
NaN NaN\\
0.393084508071289 0.514263973431409\\
0.409108746949344 0.494446560378042\\
NaN NaN\\
0.434652056107375 0.492411846774002\\
0.409108746949344 0.494446560378042\\
NaN NaN\\
0.409866644239897 0.517977158112937\\
0.409108746949344 0.494446560378042\\
NaN NaN\\
0.427923834382311 0.51198077730069\\
0.409108746949344 0.494446560378042\\
NaN NaN\\
0.466766649477601 0.425916587691844\\
0.46016566820425 0.445732369733354\\
NaN NaN\\
0.460593365896221 0.466707017857584\\
0.46016566820425 0.445732369733354\\
NaN NaN\\
0.4825602944728 0.438511658495095\\
0.46016566820425 0.445732369733354\\
NaN NaN\\
0.479681204326981 0.459163573346789\\
0.46016566820425 0.445732369733354\\
NaN NaN\\
0.321928117935669 0.457201467512902\\
0.309113390540316 0.427458707980705\\
NaN NaN\\
0.326628864430857 0.400047208396647\\
0.309113390540316 0.427458707980705\\
NaN NaN\\
0.357129763491834 0.46229645559495\\
0.377483391495295 0.434763095491925\\
NaN NaN\\
0.363407666658272 0.402852515997287\\
0.377483391495295 0.434763095491925\\
NaN NaN\\
0.357129763491834 0.46229645559495\\
0.321928117935669 0.457201467512902\\
NaN NaN\\
0.363407666658272 0.402852515997287\\
0.326628864430857 0.400047208396647\\
NaN NaN\\
1.62817841256949 0.540235216233228\\
1.62254355778576 0.580198721804041\\
NaN NaN\\
1.58419034390494 0.58883567412045\\
1.62254355778576 0.580198721804041\\
NaN NaN\\
1.57403671622884 0.513216894854842\\
1.57515417327393 0.535396341593136\\
NaN NaN\\
1.59857241562778 0.522811676233725\\
1.57515417327393 0.535396341593136\\
NaN NaN\\
1.55316938492437 0.536479549589606\\
1.57515417327393 0.535396341593136\\
NaN NaN\\
1.56547397467464 0.559990337009627\\
1.57515417327393 0.535396341593136\\
NaN NaN\\
1.62584950879529 0.500919817960193\\
1.62817841256949 0.540235216233228\\
NaN NaN\\
1.59857241562778 0.522811676233725\\
1.62817841256949 0.540235216233228\\
NaN NaN\\
1.55140316372687 0.585822095631793\\
1.58419034390494 0.58883567412045\\
NaN NaN\\
1.56547397467464 0.559990337009627\\
1.58419034390494 0.58883567412045\\
NaN NaN\\
1.57943470387331 0.618437482347913\\
1.58419034390494 0.58883567412045\\
NaN NaN\\
1.56441220846625 0.604086624715459\\
1.58419034390494 0.58883567412045\\
NaN NaN\\
1.62584950879529 0.500919817960193\\
1.61411394687672 0.463842421821755\\
NaN NaN\\
1.57831397697757 0.461842275442752\\
1.61411394687672 0.463842421821755\\
NaN NaN\\
1.59857241562778 0.522811676233725\\
1.57403671622884 0.513216894854842\\
NaN NaN\\
1.55242856487256 0.514206872626263\\
1.57403671622884 0.513216894854842\\
NaN NaN\\
1.56194745511929 0.489632204155157\\
1.57403671622884 0.513216894854842\\
NaN NaN\\
1.59857241562778 0.522811676233725\\
1.62584950879529 0.500919817960193\\
NaN NaN\\
1.54209039337683 0.461182332793428\\
1.57831397697757 0.461842275442752\\
NaN NaN\\
1.56194745511929 0.489632204155157\\
1.57831397697757 0.461842275442752\\
NaN NaN\\
1.49738792700854 0.587293031918936\\
1.51349549870245 0.575125083053236\\
NaN NaN\\
1.5155345782453 0.594318350025217\\
1.51349549870245 0.575125083053236\\
NaN NaN\\
1.49555008351127 0.568723066862791\\
1.51349549870245 0.575125083053236\\
NaN NaN\\
1.52949702669241 0.58281475825432\\
1.51349549870245 0.575125083053236\\
NaN NaN\\
1.50973105572506 0.559063078279183\\
1.51349549870245 0.575125083053236\\
NaN NaN\\
1.56547397467464 0.559990337009627\\
1.55316938492437 0.536479549589606\\
NaN NaN\\
1.55242856487256 0.514206872626263\\
1.55316938492437 0.536479549589606\\
NaN NaN\\
1.52910628683804 0.52571642713595\\
1.55316938492437 0.536479549589606\\
NaN NaN\\
1.56547397467464 0.559990337009627\\
1.55140316372687 0.585822095631793\\
NaN NaN\\
1.56441220846625 0.604086624715459\\
1.55140316372687 0.585822095631793\\
NaN NaN\\
1.54914142081485 0.606038223267086\\
1.55140316372687 0.585822095631793\\
NaN NaN\\
1.53383350865088 0.600244337306773\\
1.55140316372687 0.585822095631793\\
NaN NaN\\
1.52949702669241 0.58281475825432\\
1.55140316372687 0.585822095631793\\
NaN NaN\\
1.52910628683804 0.52571642713595\\
1.5116684077698 0.542066374145985\\
NaN NaN\\
1.49468150402698 0.53316595979174\\
1.5116684077698 0.542066374145985\\
NaN NaN\\
1.4947970286635 0.550883878569702\\
1.5116684077698 0.542066374145985\\
NaN NaN\\
1.50973105572506 0.559063078279183\\
1.5116684077698 0.542066374145985\\
NaN NaN\\
1.50862270881711 0.525037027611146\\
1.5116684077698 0.542066374145985\\
NaN NaN\\
1.54209039337683 0.461182332793428\\
1.51767021064437 0.474878421262484\\
NaN NaN\\
1.50228918936487 0.463355095978931\\
1.51767021064437 0.474878421262484\\
NaN NaN\\
1.51828030037115 0.45744779982648\\
1.51767021064437 0.474878421262484\\
NaN NaN\\
1.49929161987022 0.480765171000445\\
1.51767021064437 0.474878421262484\\
NaN NaN\\
1.51170861165238 0.491489820149956\\
1.51767021064437 0.474878421262484\\
NaN NaN\\
1.56194745511929 0.489632204155157\\
1.55242856487256 0.514206872626263\\
NaN NaN\\
1.52910628683804 0.52571642713595\\
1.55242856487256 0.514206872626263\\
NaN NaN\\
1.56194745511929 0.489632204155157\\
1.54209039337683 0.461182332793428\\
NaN NaN\\
1.54065904696965 0.435361372412785\\
1.54209039337683 0.461182332793428\\
NaN NaN\\
1.51828030037115 0.45744779982648\\
1.54209039337683 0.461182332793428\\
NaN NaN\\
1.52910628683804 0.52571642713595\\
1.5123397913621 0.508535193142857\\
NaN NaN\\
1.4953228418823 0.515637411591646\\
1.5123397913621 0.508535193142857\\
NaN NaN\\
1.4968757393507 0.498185179201998\\
1.5123397913621 0.508535193142857\\
NaN NaN\\
1.50862270881711 0.525037027611146\\
1.5123397913621 0.508535193142857\\
NaN NaN\\
1.51170861165238 0.491489820149956\\
1.5123397913621 0.508535193142857\\
NaN NaN\\
1.50862270881711 0.525037027611146\\
1.52910628683804 0.52571642713595\\
NaN NaN\\
0.999871262320036 0.680942479328917\\
1.03139341964727 0.687848585587443\\
NaN NaN\\
1.01867137604776 0.659796638649411\\
1.03139341964727 0.687848585587443\\
NaN NaN\\
1.04540378999193 0.662248084363176\\
1.03139341964727 0.687848585587443\\
NaN NaN\\
1.03511998366974 0.715412423446183\\
1.03139341964727 0.687848585587443\\
NaN NaN\\
1.05035057078096 0.702137614343237\\
1.03139341964727 0.687848585587443\\
NaN NaN\\
1.12488640755593 0.688371395647074\\
1.10881997886559 0.686134560160617\\
NaN NaN\\
1.08981276054073 0.684593968425699\\
1.10881997886559 0.686134560160617\\
NaN NaN\\
1.11959960510204 0.673458051368343\\
1.10881997886559 0.686134560160617\\
NaN NaN\\
1.10227514241101 0.669789029798935\\
1.10881997886559 0.686134560160617\\
NaN NaN\\
1.11628037055419 0.700183081964255\\
1.10881997886559 0.686134560160617\\
NaN NaN\\
1.09976259633725 0.700570184712447\\
1.10881997886559 0.686134560160617\\
NaN NaN\\
1.05055978125852 0.621411176668592\\
1.05786100850725 0.642736772130392\\
NaN NaN\\
1.06566241011964 0.660235824593735\\
1.05786100850725 0.642736772130392\\
NaN NaN\\
1.03484315748997 0.639414198519244\\
1.05786100850725 0.642736772130392\\
NaN NaN\\
1.04540378999193 0.662248084363176\\
1.05786100850725 0.642736772130392\\
NaN NaN\\
1.07250170732442 0.626693579410443\\
1.05786100850725 0.642736772130392\\
NaN NaN\\
1.07815163787983 0.646633174643263\\
1.05786100850725 0.642736772130392\\
NaN NaN\\
1.04518764862454 0.736470796729873\\
1.05609611884474 0.718942945207909\\
NaN NaN\\
1.06518548759588 0.704966969938568\\
1.05609611884474 0.718942945207909\\
NaN NaN\\
1.03511998366974 0.715412423446183\\
1.05609611884474 0.718942945207909\\
NaN NaN\\
1.05035057078096 0.702137614343237\\
1.05609611884474 0.718942945207909\\
NaN NaN\\
1.0662745319442 0.736094140714955\\
1.05609611884474 0.718942945207909\\
NaN NaN\\
1.07449724129565 0.718716473062193\\
1.05609611884474 0.718942945207909\\
NaN NaN\\
1.23115117361438 0.749813570667021\\
1.21892634976022 0.741281890772573\\
NaN NaN\\
1.20632281199143 0.731957705326578\\
1.21892634976022 0.741281890772573\\
NaN NaN\\
1.21807841939812 0.75656568599305\\
1.21892634976022 0.741281890772573\\
NaN NaN\\
1.23124309408819 0.734491818112044\\
1.21892634976022 0.741281890772573\\
NaN NaN\\
1.20748807158311 0.747588547134087\\
1.21892634976022 0.741281890772573\\
NaN NaN\\
1.21993847231256 0.72715395191077\\
1.21892634976022 0.741281890772573\\
NaN NaN\\
1.15284501683793 0.73759005429695\\
1.15438629063971 0.709290666445214\\
NaN NaN\\
1.17355869317693 0.708018095200346\\
1.15438629063971 0.709290666445214\\
NaN NaN\\
1.13727643282567 0.707106142036832\\
1.15438629063971 0.709290666445214\\
NaN NaN\\
1.16854383302386 0.722442468295637\\
1.15438629063971 0.709290666445214\\
NaN NaN\\
1.13720495877378 0.721506857357006\\
1.15438629063971 0.709290666445214\\
NaN NaN\\
1.15636332790851 0.688840641950194\\
1.15438629063971 0.709290666445214\\
NaN NaN\\
1.16860159251039 0.695738387046033\\
1.15438629063971 0.709290666445214\\
NaN NaN\\
1.20632281199143 0.731957705326578\\
1.19099139387927 0.74601904081204\\
NaN NaN\\
1.18705639204686 0.768118535357552\\
1.19099139387927 0.74601904081204\\
NaN NaN\\
1.2036589839013 0.761922616220365\\
1.19099139387927 0.74601904081204\\
NaN NaN\\
1.20748807158311 0.747588547134087\\
1.19099139387927 0.74601904081204\\
NaN NaN\\
1.17096547054045 0.755020505835202\\
1.19099139387927 0.74601904081204\\
NaN NaN\\
1.17418906452396 0.736412123722668\\
1.19099139387927 0.74601904081204\\
NaN NaN\\
1.21286302648776 0.682083179429178\\
1.2132810955836 0.708818437713997\\
NaN NaN\\
1.18845310648709 0.691821428404109\\
1.2132810955836 0.708818437713997\\
NaN NaN\\
1.20632281199143 0.731957705326578\\
1.2132810955836 0.708818437713997\\
NaN NaN\\
1.2316639275608 0.705957771180197\\
1.2132810955836 0.708818437713997\\
NaN NaN\\
1.23040655030069 0.719245328133059\\
1.2132810955836 0.708818437713997\\
NaN NaN\\
1.21993847231256 0.72715395191077\\
1.2132810955836 0.708818437713997\\
NaN NaN\\
1.22925501137472 0.691749827103424\\
1.2132810955836 0.708818437713997\\
NaN NaN\\
1.12464862853961 0.561817407827497\\
1.12463284917508 0.585872453811897\\
NaN NaN\\
1.12537378612287 0.607465977570537\\
1.12463284917508 0.585872453811897\\
NaN NaN\\
1.10358810391513 0.575403067035538\\
1.12463284917508 0.585872453811897\\
NaN NaN\\
1.14481936292824 0.575345022560648\\
1.12463284917508 0.585872453811897\\
NaN NaN\\
1.10589357495328 0.598297164777847\\
1.12463284917508 0.585872453811897\\
NaN NaN\\
1.14338371231189 0.597042759923409\\
1.12463284917508 0.585872453811897\\
NaN NaN\\
1.13482445665032 0.677480520885595\\
1.13130905449327 0.66224156783574\\
NaN NaN\\
1.12869002647359 0.645540206875156\\
1.13130905449327 0.66224156783574\\
NaN NaN\\
1.11959960510204 0.673458051368343\\
1.13130905449327 0.66224156783574\\
NaN NaN\\
1.11514165615022 0.656908808227452\\
1.13130905449327 0.66224156783574\\
NaN NaN\\
1.1452995535235 0.667718379287992\\
1.13130905449327 0.66224156783574\\
NaN NaN\\
1.14395080364479 0.652534615469265\\
1.13130905449327 0.66224156783574\\
NaN NaN\\
1.0670493937395 0.605120375193645\\
1.08856588013281 0.611948477723493\\
NaN NaN\\
1.10850203498806 0.619366861465551\\
1.08856588013281 0.611948477723493\\
NaN NaN\\
1.08460970835763 0.589875599380192\\
1.08856588013281 0.611948477723493\\
NaN NaN\\
1.07250170732442 0.626693579410443\\
1.08856588013281 0.611948477723493\\
NaN NaN\\
1.10589357495328 0.598297164777847\\
1.08856588013281 0.611948477723493\\
NaN NaN\\
1.09275753621751 0.632511375003532\\
1.08856588013281 0.611948477723493\\
NaN NaN\\
1.17795110302448 0.600801282092244\\
1.16010178289494 0.608271998888533\\
NaN NaN\\
1.14294492178198 0.617082151440517\\
1.16010178289494 0.608271998888533\\
NaN NaN\\
1.16229329181489 0.588365516601991\\
1.16010178289494 0.608271998888533\\
NaN NaN\\
1.14338371231189 0.597042759923409\\
1.16010178289494 0.608271998888533\\
NaN NaN\\
1.17516926140506 0.619520219966097\\
1.16010178289494 0.608271998888533\\
NaN NaN\\
1.15869772306945 0.626993723769362\\
1.16010178289494 0.608271998888533\\
NaN NaN\\
1.08286326590522 0.666077643346575\\
1.09715370579554 0.651761927586356\\
NaN NaN\\
1.11153377557118 0.638863615878446\\
1.09715370579554 0.651761927586356\\
NaN NaN\\
1.10227514241101 0.669789029798935\\
1.09715370579554 0.651761927586356\\
NaN NaN\\
1.07815163787983 0.646633174643263\\
1.09715370579554 0.651761927586356\\
NaN NaN\\
1.11514165615022 0.656908808227452\\
1.09715370579554 0.651761927586356\\
NaN NaN\\
1.09275753621751 0.632511375003532\\
1.09715370579554 0.651761927586356\\
NaN NaN\\
1.08241889701272 0.809907581187072\\
1.10969499053128 0.794628980649781\\
NaN NaN\\
1.13150983680413 0.817346550805906\\
1.10969499053128 0.794628980649781\\
NaN NaN\\
1.11407313402972 0.765067538718383\\
1.10969499053128 0.794628980649781\\
NaN NaN\\
1.0838934603862 0.788309972391802\\
1.10969499053128 0.794628980649781\\
NaN NaN\\
1.13538708979516 0.796868745358351\\
1.10969499053128 0.794628980649781\\
NaN NaN\\
1.09263689873461 0.770614444627033\\
1.10969499053128 0.794628980649781\\
NaN NaN\\
1.1326246785885 0.777142267974413\\
1.10969499053128 0.794628980649781\\
NaN NaN\\
1.12888266418638 0.700057143327597\\
1.12514072795119 0.711634921001106\\
NaN NaN\\
1.12106191062457 0.726536561913535\\
1.12514072795119 0.711634921001106\\
NaN NaN\\
1.11628037055419 0.700183081964255\\
1.12514072795119 0.711634921001106\\
NaN NaN\\
1.13727643282567 0.707106142036832\\
1.12514072795119 0.711634921001106\\
NaN NaN\\
1.10988167002946 0.714417318579911\\
1.12514072795119 0.711634921001106\\
NaN NaN\\
1.13720495877378 0.721506857357006\\
1.12514072795119 0.711634921001106\\
NaN NaN\\
1.05745325005948 0.755211953278971\\
1.07863318991928 0.753095846285594\\
NaN NaN\\
1.09879269820171 0.749645387714208\\
1.07863318991928 0.753095846285594\\
NaN NaN\\
1.07089960916483 0.772775809399076\\
1.07863318991928 0.753095846285594\\
NaN NaN\\
1.0662745319442 0.736094140714955\\
1.07863318991928 0.753095846285594\\
NaN NaN\\
1.09263689873461 0.770614444627033\\
1.07863318991928 0.753095846285594\\
NaN NaN\\
1.08584067870861 0.73419111168084\\
1.07863318991928 0.753095846285594\\
NaN NaN\\
1.15284501683793 0.73759005429695\\
1.15176257105529 0.764710720348384\\
NaN NaN\\
1.16934473260444 0.776911154767386\\
1.15176257105529 0.764710720348384\\
NaN NaN\\
1.13348514149661 0.754244088302996\\
1.15176257105529 0.764710720348384\\
NaN NaN\\
1.15161667468859 0.786973076906274\\
1.15176257105529 0.764710720348384\\
NaN NaN\\
1.17096547054045 0.755020505835202\\
1.15176257105529 0.764710720348384\\
NaN NaN\\
1.1326246785885 0.777142267974413\\
1.15176257105529 0.764710720348384\\
NaN NaN\\
1.08098573941086 0.701510958485819\\
1.09256143428241 0.716705939726415\\
NaN NaN\\
1.1042637958172 0.730904245007813\\
1.09256143428241 0.716705939726415\\
NaN NaN\\
1.09976259633725 0.700570184712447\\
1.09256143428241 0.716705939726415\\
NaN NaN\\
1.07449724129565 0.718716473062193\\
1.09256143428241 0.716705939726415\\
NaN NaN\\
1.10988167002946 0.714417318579911\\
1.09256143428241 0.716705939726415\\
NaN NaN\\
1.08584067870861 0.73419111168084\\
1.09256143428241 0.716705939726415\\
NaN NaN\\
1.13348514149661 0.754244088302996\\
1.15284501683793 0.73759005429695\\
NaN NaN\\
1.17096547054045 0.755020505835202\\
1.15284501683793 0.73759005429695\\
NaN NaN\\
1.16854383302386 0.722442468295637\\
1.15284501683793 0.73759005429695\\
NaN NaN\\
1.13239159832878 0.73678433620506\\
1.15284501683793 0.73759005429695\\
NaN NaN\\
1.17418906452396 0.736412123722668\\
1.15284501683793 0.73759005429695\\
NaN NaN\\
1.13720495877378 0.721506857357006\\
1.15284501683793 0.73759005429695\\
NaN NaN\\
1.21286302648776 0.682083179429178\\
1.21394875876726 0.658139890005039\\
NaN NaN\\
1.19643575714195 0.657543570386198\\
1.21394875876726 0.658139890005039\\
NaN NaN\\
1.217066484439 0.63811083009939\\
1.21394875876726 0.658139890005039\\
NaN NaN\\
1.19884686373181 0.671312422389064\\
1.21394875876726 0.658139890005039\\
NaN NaN\\
1.20132506952139 0.643006150123803\\
1.21394875876726 0.658139890005039\\
NaN NaN\\
1.14692562121223 0.680208635375953\\
1.15729635108277 0.674083403768147\\
NaN NaN\\
1.16758415678178 0.667176859529748\\
1.15729635108277 0.674083403768147\\
NaN NaN\\
1.15636332790851 0.688840641950194\\
1.15729635108277 0.674083403768147\\
NaN NaN\\
1.1452995535235 0.667718379287992\\
1.15729635108277 0.674083403768147\\
NaN NaN\\
1.17016738403759 0.680787342924324\\
1.15729635108277 0.674083403768147\\
NaN NaN\\
1.15713336094447 0.659946493324502\\
1.15729635108277 0.674083403768147\\
NaN NaN\\
1.18845310648709 0.691821428404109\\
1.21286302648776 0.682083179429178\\
NaN NaN\\
1.22925501137472 0.691749827103424\\
1.21286302648776 0.682083179429178\\
NaN NaN\\
1.19884686373181 0.671312422389064\\
1.21286302648776 0.682083179429178\\
NaN NaN\\
1.19239307234547 0.612935951322327\\
1.18889151761887 0.631013738812943\\
NaN NaN\\
1.18545528100406 0.648307062277349\\
1.18889151761887 0.631013738812943\\
NaN NaN\\
1.20604614682925 0.625273211722841\\
1.18889151761887 0.631013738812943\\
NaN NaN\\
1.17516926140506 0.619520219966097\\
1.18889151761887 0.631013738812943\\
NaN NaN\\
1.20132506952139 0.643006150123803\\
1.18889151761887 0.631013738812943\\
NaN NaN\\
1.17279809741561 0.637327339177372\\
1.18889151761887 0.631013738812943\\
NaN NaN\\
1.17355869317693 0.708018095200346\\
1.18845310648709 0.691821428404109\\
NaN NaN\\
1.19884686373181 0.671312422389064\\
1.18845310648709 0.691821428404109\\
NaN NaN\\
1.16860159251039 0.695738387046033\\
1.18845310648709 0.691821428404109\\
NaN NaN\\
1.17016738403759 0.680787342924324\\
1.18845310648709 0.691821428404109\\
NaN NaN\\
1.14317640026734 0.635601267907169\\
1.15777015154871 0.644365788459454\\
NaN NaN\\
1.17058521910694 0.654017465040368\\
1.15777015154871 0.644365788459454\\
NaN NaN\\
1.14395080364479 0.652534615469265\\
1.15777015154871 0.644365788459454\\
NaN NaN\\
1.15869772306945 0.626993723769362\\
1.15777015154871 0.644365788459454\\
NaN NaN\\
1.15713336094447 0.659946493324502\\
1.15777015154871 0.644365788459454\\
NaN NaN\\
1.17279809741561 0.637327339177372\\
1.15777015154871 0.644365788459454\\
NaN NaN\\
0.704717853038672 0.52047815803322\\
0.691603693838945 0.509421568510549\\
NaN NaN\\
0.679339552539874 0.499078197243091\\
0.691603693838945 0.509421568510549\\
NaN NaN\\
0.688175930197451 0.525146615106514\\
0.691603693838945 0.509421568510549\\
NaN NaN\\
0.707363099961312 0.503719733184718\\
0.691603693838945 0.509421568510549\\
NaN NaN\\
0.675779438843447 0.513805563333895\\
0.691603693838945 0.509421568510549\\
NaN NaN\\
0.693913765414794 0.494576002822816\\
0.691603693838945 0.509421568510549\\
NaN NaN\\
0.642249745601514 0.464238266329696\\
0.649009556626591 0.471141488965743\\
NaN NaN\\
0.657916802311327 0.479654246537952\\
0.649009556626591 0.471141488965743\\
NaN NaN\\
0.63707011442836 0.471930051787302\\
0.649009556626591 0.471141488965743\\
NaN NaN\\
0.644680823599044 0.481743925124306\\
0.649009556626591 0.471141488965743\\
NaN NaN\\
0.651264882007658 0.461546725731642\\
0.649009556626591 0.471141488965743\\
NaN NaN\\
0.660625516402655 0.468128307807279\\
0.649009556626591 0.471141488965743\\
NaN NaN\\
0.654228226687232 0.533264249690917\\
0.659511941487648 0.517456409359293\\
NaN NaN\\
0.664242188737262 0.502756485366909\\
0.659511941487648 0.517456409359293\\
NaN NaN\\
0.671502605480733 0.529380597918405\\
0.659511941487648 0.517456409359293\\
NaN NaN\\
0.675779438843447 0.513805563333895\\
0.659511941487648 0.517456409359293\\
NaN NaN\\
0.642507236488924 0.520445525911987\\
0.659511941487648 0.517456409359293\\
NaN NaN\\
0.648609906130144 0.505569321393885\\
0.659511941487648 0.517456409359293\\
NaN NaN\\
0.710848850670114 0.474862316814849\\
0.695768232042664 0.480710418270024\\
NaN NaN\\
0.68208003220689 0.485234213491469\\
0.695768232042664 0.480710418270024\\
NaN NaN\\
0.70705690694575 0.489577074140937\\
0.695768232042664 0.480710418270024\\
NaN NaN\\
0.693913765414794 0.494576002822816\\
0.695768232042664 0.480710418270024\\
NaN NaN\\
0.696432652546985 0.46818714566889\\
0.695768232042664 0.480710418270024\\
NaN NaN\\
0.684113441301535 0.472102991446398\\
0.695768232042664 0.480710418270024\\
NaN NaN\\
0.574205316851656 0.387689305377567\\
0.588535486013729 0.404898270799464\\
NaN NaN\\
0.601390728557345 0.419716725307435\\
0.588535486013729 0.404898270799464\\
NaN NaN\\
0.567030644217377 0.408841161279342\\
0.588535486013729 0.404898270799464\\
NaN NaN\\
0.597595445135127 0.386458359243708\\
0.588535486013729 0.404898270799464\\
NaN NaN\\
0.58236948650601 0.423820915040797\\
0.588535486013729 0.404898270799464\\
NaN NaN\\
0.608827206310088 0.403033701618445\\
0.588535486013729 0.404898270799464\\
NaN NaN\\
0.635703184172817 0.45658182024786\\
0.629888371492923 0.450256436757092\\
NaN NaN\\
0.622185898118948 0.441980903689256\\
0.629888371492923 0.450256436757092\\
NaN NaN\\
0.627812732157616 0.458690084305451\\
0.629888371492923 0.450256436757092\\
NaN NaN\\
0.617988694158486 0.45431959626203\\
0.629888371492923 0.450256436757092\\
NaN NaN\\
0.640414156244788 0.449666524570888\\
0.629888371492923 0.450256436757092\\
NaN NaN\\
0.635109818295135 0.440527749926027\\
0.629888371492923 0.450256436757092\\
NaN NaN\\
0.597091301487366 0.460889452921115\\
0.578349061728422 0.443105634141234\\
NaN NaN\\
0.558475789273753 0.448378071407063\\
0.578349061728422 0.443105634141234\\
NaN NaN\\
0.596891103806895 0.437417357263059\\
0.578349061728422 0.443105634141234\\
NaN NaN\\
0.562154363618418 0.429114708286865\\
0.578349061728422 0.443105634141234\\
NaN NaN\\
0.58236948650601 0.423820915040797\\
0.578349061728422 0.443105634141234\\
NaN NaN\\
0.573166096076519 0.459193620383665\\
0.578349061728422 0.443105634141234\\
NaN NaN\\
0.638491560206366 0.388733620847487\\
0.627739499358176 0.402945980749007\\
NaN NaN\\
0.619052087782722 0.417413980453572\\
0.627739499358176 0.402945980749007\\
NaN NaN\\
0.618835511277861 0.386951898604308\\
0.627739499358176 0.402945980749007\\
NaN NaN\\
0.608827206310088 0.403033701618445\\
0.627739499358176 0.402945980749007\\
NaN NaN\\
0.645621916068575 0.404475591724801\\
0.627739499358176 0.402945980749007\\
NaN NaN\\
0.635777893694675 0.417256334677658\\
0.627739499358176 0.402945980749007\\
NaN NaN\\
0.584084405362699 0.560857607422085\\
0.574612954314391 0.52871139251529\\
NaN NaN\\
0.540150027645237 0.524682551129026\\
0.574612954314391 0.52871139251529\\
NaN NaN\\
0.595114427331707 0.506204430109187\\
0.574612954314391 0.52871139251529\\
NaN NaN\\
0.597575099548553 0.542426013869899\\
0.574612954314391 0.52871139251529\\
NaN NaN\\
0.556684815217572 0.507588407374752\\
0.574612954314391 0.52871139251529\\
NaN NaN\\
0.603825761404883 0.524556148513753\\
0.574612954314391 0.52871139251529\\
NaN NaN\\
0.575220522731537 0.498586004285126\\
0.574612954314391 0.52871139251529\\
NaN NaN\\
0.597091301487366 0.460889452921115\\
0.621453022664551 0.469069480797692\\
NaN NaN\\
0.633885627079923 0.463430413905973\\
0.621453022664551 0.469069480797692\\
NaN NaN\\
0.618715211359978 0.483233328164593\\
0.621453022664551 0.469069480797692\\
NaN NaN\\
0.63707011442836 0.471930051787302\\
0.621453022664551 0.469069480797692\\
NaN NaN\\
0.627812732157616 0.458690084305451\\
0.621453022664551 0.469069480797692\\
NaN NaN\\
0.630899171901687 0.482310584063713\\
0.621453022664551 0.469069480797692\\
NaN NaN\\
0.607928602326977 0.478161580722575\\
0.621453022664551 0.469069480797692\\
NaN NaN\\
0.617988694158486 0.45431959626203\\
0.621453022664551 0.469069480797692\\
NaN NaN\\
0.636018550826021 0.536760595381014\\
0.624337830786551 0.522732699669412\\
NaN NaN\\
0.614786801082387 0.50789473672166\\
0.624337830786551 0.522732699669412\\
NaN NaN\\
0.616679496316929 0.539845236367987\\
0.624337830786551 0.522732699669412\\
NaN NaN\\
0.642507236488924 0.520445525911987\\
0.624337830786551 0.522732699669412\\
NaN NaN\\
0.603825761404883 0.524556148513753\\
0.624337830786551 0.522732699669412\\
NaN NaN\\
0.632267541126068 0.507404717516328\\
0.624337830786551 0.522732699669412\\
NaN NaN\\
0.597091301487366 0.460889452921115\\
0.575296837232807 0.476440614847418\\
NaN NaN\\
0.556628617407967 0.467323009084547\\
0.575296837232807 0.476440614847418\\
NaN NaN\\
0.593281720932179 0.485405716474\\
0.575296837232807 0.476440614847418\\
NaN NaN\\
0.556397986336211 0.487509431750947\\
0.575296837232807 0.476440614847418\\
NaN NaN\\
0.573166096076519 0.459193620383665\\
0.575296837232807 0.476440614847418\\
NaN NaN\\
0.575220522731537 0.498586004285126\\
0.575296837232807 0.476440614847418\\
NaN NaN\\
0.653822620590488 0.492026575604793\\
0.639107612622933 0.493838283103485\\
NaN NaN\\
0.624154316511823 0.49445361254241\\
0.639107612622933 0.493838283103485\\
NaN NaN\\
0.644680823599044 0.481743925124306\\
0.639107612622933 0.493838283103485\\
NaN NaN\\
0.648609906130144 0.505569321393885\\
0.639107612622933 0.493838283103485\\
NaN NaN\\
0.630899171901687 0.482310584063713\\
0.639107612622933 0.493838283103485\\
NaN NaN\\
0.632267541126068 0.507404717516328\\
0.639107612622933 0.493838283103485\\
NaN NaN\\
0.596891103806895 0.437417357263059\\
0.597091301487366 0.460889452921115\\
NaN NaN\\
0.593281720932179 0.485405716474\\
0.597091301487366 0.460889452921115\\
NaN NaN\\
0.573166096076519 0.459193620383665\\
0.597091301487366 0.460889452921115\\
NaN NaN\\
0.609394819282628 0.445266439501226\\
0.597091301487366 0.460889452921115\\
NaN NaN\\
0.607928602326977 0.478161580722575\\
0.597091301487366 0.460889452921115\\
NaN NaN\\
0.617988694158486 0.45431959626203\\
0.597091301487366 0.460889452921115\\
NaN NaN\\
0.71009480919875 0.405377668367185\\
0.69728998965439 0.41698353227903\\
NaN NaN\\
0.684127964903989 0.427707087353852\\
0.69728998965439 0.41698353227903\\
NaN NaN\\
0.715823258879997 0.422623667403184\\
0.69728998965439 0.41698353227903\\
NaN NaN\\
0.692641877099747 0.400274562779711\\
0.69728998965439 0.41698353227903\\
NaN NaN\\
0.701366847673504 0.434350866088896\\
0.69728998965439 0.41698353227903\\
NaN NaN\\
0.679938021904473 0.411718773813859\\
0.69728998965439 0.41698353227903\\
NaN NaN\\
0.643229664641406 0.457343075377449\\
0.650754212825063 0.451955294401883\\
NaN NaN\\
0.660294357722205 0.445071783987461\\
0.650754212825063 0.451955294401883\\
NaN NaN\\
0.651264882007658 0.461546725731642\\
0.650754212825063 0.451955294401883\\
NaN NaN\\
0.640414156244788 0.449666524570888\\
0.650754212825063 0.451955294401883\\
NaN NaN\\
0.661526392300543 0.456823361051309\\
0.650754212825063 0.451955294401883\\
NaN NaN\\
0.647685203348395 0.441589199071578\\
0.650754212825063 0.451955294401883\\
NaN NaN\\
0.710848850670114 0.474862316814849\\
0.704966101393391 0.454631460198033\\
NaN NaN\\
0.686932866418722 0.443857731670501\\
0.704966101393391 0.454631460198033\\
NaN NaN\\
0.719287281412229 0.440446347108257\\
0.704966101393391 0.454631460198033\\
NaN NaN\\
0.696432652546985 0.46818714566889\\
0.704966101393391 0.454631460198033\\
NaN NaN\\
0.701366847673504 0.434350866088896\\
0.704966101393391 0.454631460198033\\
NaN NaN\\
0.68642732344896 0.458844327945101\\
0.704966101393391 0.454631460198033\\
NaN NaN\\
0.657083008263942 0.391650308913176\\
0.662880748852125 0.407456616991843\\
NaN NaN\\
0.667872863025348 0.422530322321279\\
0.662880748852125 0.407456616991843\\
NaN NaN\\
0.675021992223938 0.395566287011849\\
0.662880748852125 0.407456616991843\\
NaN NaN\\
0.645621916068575 0.404475591724801\\
0.662880748852125 0.407456616991843\\
NaN NaN\\
0.679938021904473 0.411718773813859\\
0.662880748852125 0.407456616991843\\
NaN NaN\\
0.651922726945951 0.419011263014906\\
0.662880748852125 0.407456616991843\\
NaN NaN\\
0.670985890750611 0.476254741277382\\
0.67284395469098 0.463765647556122\\
NaN NaN\\
0.673264461095726 0.450841780830057\\
0.67284395469098 0.463765647556122\\
NaN NaN\\
0.660625516402655 0.468128307807279\\
0.67284395469098 0.463765647556122\\
NaN NaN\\
0.684113441301535 0.472102991446398\\
0.67284395469098 0.463765647556122\\
NaN NaN\\
0.661526392300543 0.456823361051309\\
0.67284395469098 0.463765647556122\\
NaN NaN\\
0.68642732344896 0.458844327945101\\
0.67284395469098 0.463765647556122\\
NaN NaN\\
0.627903677920526 0.429824878324569\\
0.642551032853643 0.430079300912011\\
NaN NaN\\
0.656967894231164 0.432506737623874\\
0.642551032853643 0.430079300912011\\
NaN NaN\\
0.635109818295135 0.440527749926027\\
0.642551032853643 0.430079300912011\\
NaN NaN\\
0.635777893694675 0.417256334677658\\
0.642551032853643 0.430079300912011\\
NaN NaN\\
0.647685203348395 0.441589199071578\\
0.642551032853643 0.430079300912011\\
NaN NaN\\
0.651922726945951 0.419011263014906\\
0.642551032853643 0.430079300912011\\
NaN NaN\\
1.13466689037189 0.305251462015494\\
1.11551109335777 0.278103630691614\\
NaN NaN\\
1.08139057867526 0.287021288211381\\
1.11551109335777 0.278103630691614\\
NaN NaN\\
1.10716238564711 0.300273482452069\\
1.11551109335777 0.278103630691614\\
NaN NaN\\
1.07525991922768 0.364209706615713\\
1.08060264402755 0.349698607244487\\
NaN NaN\\
1.08638821605058 0.333788432691156\\
1.08060264402755 0.349698607244487\\
NaN NaN\\
1.09092081080989 0.362680067628278\\
1.08060264402755 0.349698607244487\\
NaN NaN\\
1.09806056155574 0.347712008395976\\
1.08060264402755 0.349698607244487\\
NaN NaN\\
1.06439206767607 0.353099085522595\\
1.08060264402755 0.349698607244487\\
NaN NaN\\
1.06854192094899 0.336737615304656\\
1.08060264402755 0.349698607244487\\
NaN NaN\\
1.1576634802815 0.335920167108132\\
1.13466689037189 0.305251462015494\\
NaN NaN\\
1.10716238564711 0.300273482452069\\
1.13466689037189 0.305251462015494\\
NaN NaN\\
1.1131008674541 0.316414274493144\\
1.13466689037189 0.305251462015494\\
NaN NaN\\
1.12706207530735 0.33045387097628\\
1.13466689037189 0.305251462015494\\
NaN NaN\\
1.10716238564711 0.300273482452069\\
1.08139057867526 0.287021288211381\\
NaN NaN\\
1.05444316519255 0.282692658773624\\
1.08139057867526 0.287021288211381\\
NaN NaN\\
1.05911877309112 0.298763877023684\\
1.08139057867526 0.287021288211381\\
NaN NaN\\
1.07195601971068 0.308502714064349\\
1.08139057867526 0.287021288211381\\
NaN NaN\\
0.941685636273683 0.445399933099575\\
0.968586848641571 0.433061380043813\\
NaN NaN\\
0.991465803436869 0.421779812038766\\
0.968586848641571 0.433061380043813\\
NaN NaN\\
0.967765533788965 0.459225278008033\\
0.968586848641571 0.433061380043813\\
NaN NaN\\
0.947684643065299 0.417741330896157\\
0.968586848641571 0.433061380043813\\
NaN NaN\\
0.990880150819012 0.445341371447902\\
0.968586848641571 0.433061380043813\\
NaN NaN\\
0.97210609643871 0.40878967242132\\
0.968586848641571 0.433061380043813\\
NaN NaN\\
1.06021992656684 0.382541435833635\\
1.0462030381025 0.391270320156691\\
NaN NaN\\
1.02999197641399 0.400886783572481\\
1.0462030381025 0.391270320156691\\
NaN NaN\\
1.06196598773946 0.398161570285736\\
1.0462030381025 0.391270320156691\\
NaN NaN\\
1.04724328342994 0.409140471515633\\
1.0462030381025 0.391270320156691\\
NaN NaN\\
1.04675997834043 0.374576313048445\\
1.0462030381025 0.391270320156691\\
NaN NaN\\
1.03089681364193 0.382384313059187\\
1.0462030381025 0.391270320156691\\
NaN NaN\\
1.01652970042712 0.478912076049288\\
1.0132553729067 0.45535529498065\\
NaN NaN\\
1.01168504959891 0.432631520916515\\
1.0132553729067 0.45535529498065\\
NaN NaN\\
0.992598380565215 0.469959266980828\\
1.0132553729067 0.45535529498065\\
NaN NaN\\
0.990880150819012 0.445341371447902\\
1.0132553729067 0.45535529498065\\
NaN NaN\\
1.0356016437739 0.463687702321317\\
1.0132553729067 0.45535529498065\\
NaN NaN\\
1.03231823912471 0.441603116962002\\
1.0132553729067 0.45535529498065\\
NaN NaN\\
0.961035409884921 0.372066305280436\\
0.9767576073645 0.386623116615604\\
NaN NaN\\
0.993777867595713 0.399729306799819\\
0.9767576073645 0.386623116615604\\
NaN NaN\\
0.954368274595787 0.393715499248689\\
0.9767576073645 0.386623116615604\\
NaN NaN\\
0.97210609643871 0.40878967242132\\
0.9767576073645 0.386623116615604\\
NaN NaN\\
0.981966638838324 0.366162279837608\\
0.9767576073645 0.386623116615604\\
NaN NaN\\
0.997214538873527 0.379213054618175\\
0.9767576073645 0.386623116615604\\
NaN NaN\\
1.11416880651455 0.504620591845053\\
1.10494630750657 0.481138834850605\\
NaN NaN\\
1.09696409763432 0.459506250274557\\
1.10494630750657 0.481138834850605\\
NaN NaN\\
1.08835231084922 0.499535375765561\\
1.10494630750657 0.481138834850605\\
NaN NaN\\
1.12937993010515 0.484084343894444\\
1.10494630750657 0.481138834850605\\
NaN NaN\\
1.08117045108464 0.476515228719465\\
1.10494630750657 0.481138834850605\\
NaN NaN\\
1.11974009768248 0.462789807428483\\
1.10494630750657 0.481138834850605\\
NaN NaN\\
1.07424152188468 0.387579906163888\\
1.07866475582921 0.402967007790765\\
NaN NaN\\
1.083904198748 0.420344301104607\\
1.07866475582921 0.402967007790765\\
NaN NaN\\
1.06196598773946 0.398161570285736\\
1.07866475582921 0.402967007790765\\
NaN NaN\\
1.06514735686946 0.415573962458988\\
1.07866475582921 0.402967007790765\\
NaN NaN\\
1.09009890902696 0.390144330995566\\
1.07866475582921 0.402967007790765\\
NaN NaN\\
1.09663851042606 0.406160399209962\\
1.07866475582921 0.402967007790765\\
NaN NaN\\
1.0401282471816 0.486653829622384\\
1.05814123820835 0.470683371142187\\
NaN NaN\\
1.07482350635035 0.454887848223854\\
1.05814123820835 0.470683371142187\\
NaN NaN\\
1.06389154516537 0.493479643351354\\
1.05814123820835 0.470683371142187\\
NaN NaN\\
1.0356016437739 0.463687702321317\\
1.05814123820835 0.470683371142187\\
NaN NaN\\
1.08117045108464 0.476515228719465\\
1.05814123820835 0.470683371142187\\
NaN NaN\\
1.05332083907692 0.448955977528735\\
1.05814123820835 0.470683371142187\\
NaN NaN\\
1.15539893797375 0.446259133801761\\
1.13313208119561 0.444948338190121\\
NaN NaN\\
1.11124471591411 0.442671619353726\\
1.13313208119561 0.444948338190121\\
NaN NaN\\
1.14290200448266 0.46470492203141\\
1.13313208119561 0.444948338190121\\
NaN NaN\\
1.11974009768248 0.462789807428483\\
1.13313208119561 0.444948338190121\\
NaN NaN\\
1.14546619456627 0.427583118106907\\
1.13313208119561 0.444948338190121\\
NaN NaN\\
1.12419467101469 0.426087471365153\\
1.13313208119561 0.444948338190121\\
NaN NaN\\
1.03044695602185 0.420619169094067\\
1.04965215349443 0.428395978761292\\
NaN NaN\\
1.06946028150556 0.434547677671058\\
1.04965215349443 0.428395978761292\\
NaN NaN\\
1.04724328342994 0.409140471515633\\
1.04965215349443 0.428395978761292\\
NaN NaN\\
1.03231823912471 0.441603116962002\\
1.04965215349443 0.428395978761292\\
NaN NaN\\
1.06514735686946 0.415573962458988\\
1.04965215349443 0.428395978761292\\
NaN NaN\\
1.05332083907692 0.448955977528735\\
1.04965215349443 0.428395978761292\\
NaN NaN\\
1.20156328456349 0.387693201107888\\
1.18195064955957 0.375738513927775\\
NaN NaN\\
1.15766479087232 0.376467459632125\\
1.18195064955957 0.375738513927775\\
NaN NaN\\
1.1828274812581 0.353134876514877\\
1.18195064955957 0.375738513927775\\
NaN NaN\\
1.18644754668768 0.395536426866833\\
1.18195064955957 0.375738513927775\\
NaN NaN\\
1.16531838301978 0.360159332651536\\
1.18195064955957 0.375738513927775\\
NaN NaN\\
1.16807185860049 0.393711071955236\\
1.18195064955957 0.375738513927775\\
NaN NaN\\
1.08353276236086 0.376114199569318\\
1.09973393786287 0.376525742691467\\
NaN NaN\\
1.11777276186081 0.376763879966209\\
1.09973393786287 0.376525742691467\\
NaN NaN\\
1.09092081080989 0.362680067628278\\
1.09973393786287 0.376525742691467\\
NaN NaN\\
1.09009890902696 0.390144330995566\\
1.09973393786287 0.376525742691467\\
NaN NaN\\
1.10833567645066 0.361925022720155\\
1.09973393786287 0.376525742691467\\
NaN NaN\\
1.10781179145213 0.391712283674838\\
1.09973393786287 0.376525742691467\\
NaN NaN\\
1.1828274812581 0.353134876514877\\
1.1576634802815 0.335920167108132\\
NaN NaN\\
1.1465701990733 0.359541195609935\\
1.1576634802815 0.335920167108132\\
NaN NaN\\
1.16531838301978 0.360159332651536\\
1.1576634802815 0.335920167108132\\
NaN NaN\\
1.12706207530735 0.33045387097628\\
1.1576634802815 0.335920167108132\\
NaN NaN\\
1.13495549116245 0.346784810862872\\
1.1576634802815 0.335920167108132\\
NaN NaN\\
1.16716607402432 0.428450026241049\\
1.15701082392451 0.410544527506423\\
NaN NaN\\
1.14710848919743 0.393221903399563\\
1.15701082392451 0.410544527506423\\
NaN NaN\\
1.17833780006218 0.411064208187084\\
1.15701082392451 0.410544527506423\\
NaN NaN\\
1.14546619456627 0.427583118106907\\
1.15701082392451 0.410544527506423\\
NaN NaN\\
1.16807185860049 0.393711071955236\\
1.15701082392451 0.410544527506423\\
NaN NaN\\
1.13605682416376 0.409663276497202\\
1.15701082392451 0.410544527506423\\
NaN NaN\\
1.10543062044817 0.331572282414457\\
1.11675983564261 0.346632961734528\\
NaN NaN\\
1.12688643934473 0.361358883125611\\
1.11675983564261 0.346632961734528\\
NaN NaN\\
1.09806056155574 0.347712008395976\\
1.11675983564261 0.346632961734528\\
NaN NaN\\
1.12706207530735 0.33045387097628\\
1.11675983564261 0.346632961734528\\
NaN NaN\\
1.10833567645066 0.361925022720155\\
1.11675983564261 0.346632961734528\\
NaN NaN\\
1.13495549116245 0.346784810862872\\
1.11675983564261 0.346632961734528\\
NaN NaN\\
1.10361006080502 0.423752946712814\\
1.1158422694951 0.408284173558772\\
NaN NaN\\
1.12691848040235 0.392658761670574\\
1.1158422694951 0.408284173558772\\
NaN NaN\\
1.09663851042606 0.406160399209962\\
1.1158422694951 0.408284173558772\\
NaN NaN\\
1.12419467101469 0.426087471365153\\
1.1158422694951 0.408284173558772\\
NaN NaN\\
1.10781179145213 0.391712283674838\\
1.1158422694951 0.408284173558772\\
NaN NaN\\
1.13605682416376 0.409663276497202\\
1.1158422694951 0.408284173558772\\
NaN NaN\\
0.988200116874182 0.297696773883525\\
0.999882563702769 0.311659373085309\\
NaN NaN\\
1.0117110265293 0.32478774840018\\
0.999882563702769 0.311659373085309\\
NaN NaN\\
1.00792744467094 0.294319832440659\\
0.999882563702769 0.311659373085309\\
NaN NaN\\
0.981084821601573 0.315018928487583\\
0.999882563702769 0.311659373085309\\
NaN NaN\\
1.01675457650005 0.309308367159317\\
0.999882563702769 0.311659373085309\\
NaN NaN\\
0.993499153109462 0.328907669974403\\
0.999882563702769 0.311659373085309\\
NaN NaN\\
1.06110143710755 0.3680688479622\\
1.0488922920959 0.358380160393021\\
NaN NaN\\
1.03604283569557 0.348166499402927\\
1.0488922920959 0.358380160393021\\
NaN NaN\\
1.06439206767607 0.353099085522595\\
1.0488922920959 0.358380160393021\\
NaN NaN\\
1.04675997834043 0.374576313048445\\
1.0488922920959 0.358380160393021\\
NaN NaN\\
1.05179020138566 0.341547115623601\\
1.0488922920959 0.358380160393021\\
NaN NaN\\
1.03303561808783 0.364883363875519\\
1.0488922920959 0.358380160393021\\
NaN NaN\\
1.05363360606251 0.319662983668412\\
1.03429805168222 0.295856283833052\\
NaN NaN\\
1.03892091230221 0.272637901715604\\
1.03429805168222 0.295856283833052\\
NaN NaN\\
1.00792744467094 0.294319832440659\\
1.03429805168222 0.295856283833052\\
NaN NaN\\
1.05444316519255 0.282692658773624\\
1.03429805168222 0.295856283833052\\
NaN NaN\\
1.02989220989039 0.319974347987769\\
1.03429805168222 0.295856283833052\\
NaN NaN\\
1.05911877309112 0.298763877023684\\
1.03429805168222 0.295856283833052\\
NaN NaN\\
1.01675457650005 0.309308367159317\\
1.03429805168222 0.295856283833052\\
NaN NaN\\
0.967649499358678 0.352005537275702\\
0.987553388155929 0.347016949906826\\
NaN NaN\\
1.00627740366999 0.341942546728557\\
0.987553388155929 0.347016949906826\\
NaN NaN\\
0.97428992103521 0.333078607741472\\
0.987553388155929 0.347016949906826\\
NaN NaN\\
0.981966638838324 0.366162279837608\\
0.987553388155929 0.347016949906826\\
NaN NaN\\
0.993499153109462 0.328907669974403\\
0.987553388155929 0.347016949906826\\
NaN NaN\\
1.00143390175349 0.360025496005569\\
0.987553388155929 0.347016949906826\\
NaN NaN\\
1.02989220989039 0.319974347987769\\
1.05363360606251 0.319662983668412\\
NaN NaN\\
1.05911877309112 0.298763877023684\\
1.05363360606251 0.319662983668412\\
NaN NaN\\
1.07437125748384 0.322619874022999\\
1.05363360606251 0.319662983668412\\
NaN NaN\\
1.03905827593027 0.333265462058606\\
1.05363360606251 0.319662983668412\\
NaN NaN\\
1.06854192094899 0.336737615304656\\
1.05363360606251 0.319662983668412\\
NaN NaN\\
1.07195601971068 0.308502714064349\\
1.05363360606251 0.319662983668412\\
NaN NaN\\
1.05179020138566 0.341547115623601\\
1.05363360606251 0.319662983668412\\
NaN NaN\\
1.0132849285256 0.390859804976703\\
1.0159216464724 0.371882277968691\\
NaN NaN\\
1.01945658219573 0.353973922466766\\
1.0159216464724 0.371882277968691\\
NaN NaN\\
1.03089681364193 0.382384313059187\\
1.0159216464724 0.371882277968691\\
NaN NaN\\
0.997214538873527 0.379213054618175\\
1.0159216464724 0.371882277968691\\
NaN NaN\\
1.03303561808783 0.364883363875519\\
1.0159216464724 0.371882277968691\\
NaN NaN\\
1.00143390175349 0.360025496005569\\
1.0159216464724 0.371882277968691\\
NaN NaN\\
0.421281858211817 0.0174545376862268\\
0.425 0\\
NaN NaN\\
0.441296794522906 0.0180489463087345\\
0.425 0\\
NaN NaN\\
0.840628333221385 0.0142186091560396\\
0.825 0\\
NaN NaN\\
1.00813206014257 0.0185990180493044\\
1.025 0\\
NaN NaN\\
1.03264923528921 0.0185713008684733\\
1.025 0\\
NaN NaN\\
1.42503777291186 0.0308695116943022\\
1.425 0\\
NaN NaN\\
1.44804030128967 0.0253004542159546\\
1.425 0\\
NaN NaN\\
1.15657033576339 0.985056336243117\\
1.175 1\\
NaN NaN\\
0.987281992830597 0.980030401716162\\
0.975 1\\
NaN NaN\\
0.962345041833601 0.980129570555759\\
0.975 1\\
NaN NaN\\
0.577627138249969 0.97527118640105\\
0.575 1\\
NaN NaN\\
0.555300888318206 0.979008869763865\\
0.575 1\\
NaN NaN\\
0.510065098077939 0.0183205693584737\\
0.525 0\\
NaN NaN\\
0.908977048401153 0.0179402151218394\\
0.925 0\\
NaN NaN\\
0.933757144581149 0.0183474751406134\\
0.925 0\\
NaN NaN\\
1.1047995204004 0.0193685139062954\\
1.125 0\\
NaN NaN\\
1.12824107767211 0.0203998471375052\\
1.125 0\\
NaN NaN\\
1.49052340595397 0.976084081915959\\
1.475 1\\
NaN NaN\\
1.46499463747505 0.975024486414633\\
1.475 1\\
NaN NaN\\
1.08712152633199 0.980961286498042\\
1.075 1\\
NaN NaN\\
1.06223047329144 0.980473540276458\\
1.075 1\\
NaN NaN\\
0.888081547204388 0.981249888404208\\
0.875 1\\
NaN NaN\\
0.864085217779376 0.98231022953603\\
0.875 1\\
NaN NaN\\
0.490017714123753 0.984344650137728\\
0.475 1\\
NaN NaN\\
0.488388910970844 0.0183065513908693\\
0.475 0\\
NaN NaN\\
0.464633582894297 0.0182649248516914\\
0.475 0\\
NaN NaN\\
0.884481545214476 0.0172287295677916\\
0.875 0\\
NaN NaN\\
0.860837737821392 0.0160378718174764\\
0.875 0\\
NaN NaN\\
1.08100960427478 0.0188428445757068\\
1.075 0\\
NaN NaN\\
1.05694916997018 0.0186183562753863\\
1.075 0\\
NaN NaN\\
1.49573504658135 0.0200691373257118\\
1.475 0\\
NaN NaN\\
1.47172319518684 0.0221997892612936\\
1.475 0\\
NaN NaN\\
1.1117989243694 0.98174361180241\\
1.125 1\\
NaN NaN\\
1.1357929050831 0.983032356408585\\
1.125 1\\
NaN NaN\\
0.912687250227683 0.980676026216252\\
0.925 1\\
NaN NaN\\
0.937471041493818 0.980336237118494\\
0.925 1\\
NaN NaN\\
0.509724259723021 0.982504781752434\\
0.525 1\\
NaN NaN\\
0.532363206039863 0.98096855664484\\
0.525 1\\
NaN NaN\\
0.983434596670696 0.0186146111719595\\
0.975 0\\
NaN NaN\\
0.958615513894364 0.0185502449866683\\
0.975 0\\
NaN NaN\\
1.17305328165658 0.0267859530212177\\
1.175 0\\
NaN NaN\\
1.15114903626203 0.0224092677197776\\
1.175 0\\
NaN NaN\\
1.4156502643275 0.970325626027782\\
1.425 1\\
NaN NaN\\
1.44000274368788 0.97355336113249\\
1.425 1\\
NaN NaN\\
1.24078624932576 0.981960900574217\\
1.225 1\\
NaN NaN\\
1.01226131601295 0.980042735577347\\
1.025 1\\
NaN NaN\\
1.03725684638939 0.980182206905344\\
1.025 1\\
NaN NaN\\
0.843232218052769 0.98418125609261\\
0.825 1\\
NaN NaN\\
0.754865140969052 0.525470696113538\\
0.736803620684031 0.519177094167484\\
NaN NaN\\
0.719369776467579 0.514235702432754\\
0.736803620684031 0.519177094167484\\
NaN NaN\\
0.791844723060401 0.516755987689646\\
0.77663237654295 0.502207995142608\\
NaN NaN\\
0.771872060991824 0.520889376826313\\
0.77663237654295 0.502207995142608\\
NaN NaN\\
0.780695470352064 0.483444892129456\\
0.77663237654295 0.502207995142608\\
NaN NaN\\
0.764459637863826 0.488957513121107\\
0.77663237654295 0.502207995142608\\
NaN NaN\\
0.888090050719436 0.496223067203385\\
0.867469187948366 0.475025151247827\\
NaN NaN\\
0.859505267550594 0.501376376531138\\
0.867469187948366 0.475025151247827\\
NaN NaN\\
0.868293454901988 0.446710881420136\\
0.867469187948366 0.475025151247827\\
NaN NaN\\
0.843858167256022 0.460098279455964\\
0.867469187948366 0.475025151247827\\
NaN NaN\\
0.81259098506127 0.512086329885027\\
0.817747088254953 0.491431445846162\\
NaN NaN\\
0.834815461069855 0.50691641025498\\
0.817747088254953 0.491431445846162\\
NaN NaN\\
0.800487782390154 0.477417329103316\\
0.817747088254953 0.491431445846162\\
NaN NaN\\
0.821367532140204 0.469840300583859\\
0.817747088254953 0.491431445846162\\
NaN NaN\\
0.990909087148409 0.654028530036824\\
0.964302828030705 0.645802255814011\\
NaN NaN\\
0.983959028560495 0.627951945902281\\
0.964302828030705 0.645802255814011\\
NaN NaN\\
0.94284740510911 0.660937135546763\\
0.964302828030705 0.645802255814011\\
NaN NaN\\
0.939969455408707 0.636278349449824\\
0.964302828030705 0.645802255814011\\
NaN NaN\\
0.97101761836047 0.579115494942966\\
0.953117881464138 0.596407040181734\\
NaN NaN\\
0.977530880330997 0.603228389593241\\
0.953117881464138 0.596407040181734\\
NaN NaN\\
0.929333137963278 0.590099384601241\\
0.953117881464138 0.596407040181734\\
NaN NaN\\
0.935311349423955 0.612835080733529\\
0.953117881464138 0.596407040181734\\
NaN NaN\\
0.942193908923238 0.475530225765884\\
0.919370877785261 0.49712936628175\\
NaN NaN\\
0.949219397704333 0.504254500344594\\
0.919370877785261 0.49712936628175\\
NaN NaN\\
0.888090050719436 0.496223067203385\\
0.919370877785261 0.49712936628175\\
NaN NaN\\
0.902360489949528 0.521100073785096\\
0.919370877785261 0.49712936628175\\
NaN NaN\\
0.964146937073851 0.555015956085531\\
0.938773676753597 0.5491646188276\\
NaN NaN\\
0.956834595561422 0.53033815248228\\
0.938773676753597 0.5491646188276\\
NaN NaN\\
0.922048675551079 0.567573704239804\\
0.938773676753597 0.5491646188276\\
NaN NaN\\
0.913238943907134 0.544764402483084\\
0.938773676753597 0.5491646188276\\
NaN NaN\\
1.49436327934818 0.830564449374098\\
1.52401565141538 0.829888532797931\\
NaN NaN\\
1.50966618773091 0.855336901931587\\
1.52401565141538 0.829888532797931\\
NaN NaN\\
1.54184031191522 0.805314552153412\\
1.52401565141538 0.829888532797931\\
NaN NaN\\
1.55374368182557 0.832745157178938\\
1.52401565141538 0.829888532797931\\
NaN NaN\\
1.5360242829115 0.906212215895875\\
1.55069015042592 0.882425523045929\\
NaN NaN\\
1.52319126196985 0.880631864873012\\
1.55069015042592 0.882425523045929\\
NaN NaN\\
1.5764767478999 0.883400549564691\\
1.55069015042592 0.882425523045929\\
NaN NaN\\
1.5658095904237 0.858635272954097\\
1.55069015042592 0.882425523045929\\
NaN NaN\\
1.49052340595397 0.976084081915959\\
1.51665041276864 0.977215415374348\\
NaN NaN\\
1.50658009655864 0.953155370367864\\
1.51665041276864 0.977215415374348\\
NaN NaN\\
1.5360242829115 0.906212215895875\\
1.5468885190185 0.930684490483064\\
NaN NaN\\
1.52153669662917 0.929821783309547\\
1.5468885190185 0.930684490483064\\
NaN NaN\\
1.44000274368788 0.97355336113249\\
1.4156502643275 0.970325626027782\\
NaN NaN\\
1.39255483608205 0.960087171989822\\
1.4156502643275 0.970325626027782\\
NaN NaN\\
1.40649899173737 0.941723095270188\\
1.4156502643275 0.970325626027782\\
NaN NaN\\
1.46872881512561 0.926104300586566\\
1.44358098921212 0.924010705049399\\
NaN NaN\\
1.45451625336239 0.949395910912247\\
1.44358098921212 0.924010705049399\\
NaN NaN\\
1.4320308865316 0.899440667071162\\
1.44358098921212 0.924010705049399\\
NaN NaN\\
1.41934756796551 0.92128259017449\\
1.44358098921212 0.924010705049399\\
NaN NaN\\
1.46499463747505 0.975024486414633\\
1.44000274368788 0.97355336113249\\
NaN NaN\\
1.45451625336239 0.949395910912247\\
1.44000274368788 0.97355336113249\\
NaN NaN\\
1.50966618773091 0.855336901931587\\
1.49436327934818 0.830564449374098\\
NaN NaN\\
1.47535465026297 0.809460472073756\\
1.49436327934818 0.830564449374098\\
NaN NaN\\
1.46782823849262 0.834168625038747\\
1.49436327934818 0.830564449374098\\
NaN NaN\\
1.48263398930291 0.902978232758848\\
1.47025576984944 0.878930568830434\\
NaN NaN\\
1.4961942822566 0.879554891087704\\
1.47025576984944 0.878930568830434\\
NaN NaN\\
1.44554310497633 0.877996983886564\\
1.47025576984944 0.878930568830434\\
NaN NaN\\
1.45762645002228 0.856518609957409\\
1.47025576984944 0.878930568830434\\
NaN NaN\\
1.52319126196985 0.880631864873012\\
1.50966618773091 0.855336901931587\\
NaN NaN\\
1.4961942822566 0.879554891087704\\
1.50966618773091 0.855336901931587\\
NaN NaN\\
1.46499463747505 0.975024486414633\\
1.49052340595397 0.976084081915959\\
NaN NaN\\
1.50658009655864 0.953155370367864\\
1.49052340595397 0.976084081915959\\
NaN NaN\\
1.45451625336239 0.949395910912247\\
1.46872881512561 0.926104300586566\\
NaN NaN\\
1.48263398930291 0.902978232758848\\
1.46872881512561 0.926104300586566\\
NaN NaN\\
1.49471477543742 0.927888583177432\\
1.46872881512561 0.926104300586566\\
NaN NaN\\
1.45451625336239 0.949395910912247\\
1.46499463747505 0.975024486414633\\
NaN NaN\\
1.52153669662917 0.929821783309547\\
1.50658009655864 0.953155370367864\\
NaN NaN\\
1.49471477543742 0.927888583177432\\
1.50658009655864 0.953155370367864\\
NaN NaN\\
1.52319126196985 0.880631864873012\\
1.5360242829115 0.906212215895875\\
NaN NaN\\
1.52153669662917 0.929821783309547\\
1.5360242829115 0.906212215895875\\
NaN NaN\\
1.4961942822566 0.879554891087704\\
1.48263398930291 0.902978232758848\\
NaN NaN\\
1.49471477543742 0.927888583177432\\
1.48263398930291 0.902978232758848\\
NaN NaN\\
1.4961942822566 0.879554891087704\\
1.52319126196985 0.880631864873012\\
NaN NaN\\
1.49471477543742 0.927888583177432\\
1.52153669662917 0.929821783309547\\
NaN NaN\\
1.60840494784225 0.64655628800098\\
1.63010408607335 0.640754610471542\\
NaN NaN\\
1.65363148466246 0.654065285689139\\
1.63010408607335 0.640754610471542\\
NaN NaN\\
1.58341062478302 0.693286085752584\\
1.60312973906285 0.689254769246768\\
NaN NaN\\
1.62358505739534 0.7012915680596\\
1.60312973906285 0.689254769246768\\
NaN NaN\\
1.50253655176565 0.766065690904338\\
1.53203621006856 0.776185397167112\\
NaN NaN\\
1.5257121150588 0.747510702577951\\
1.53203621006856 0.776185397167112\\
NaN NaN\\
1.54184031191522 0.805314552153412\\
1.53203621006856 0.776185397167112\\
NaN NaN\\
1.5615747256896 0.783431375054978\\
1.53203621006856 0.776185397167112\\
NaN NaN\\
1.56762775484044 0.710566181194522\\
1.57445237050257 0.736600152306771\\
NaN NaN\\
1.54727095591483 0.729105181850359\\
1.57445237050257 0.736600152306771\\
NaN NaN\\
1.59915274645564 0.744892913769588\\
1.57445237050257 0.736600152306771\\
NaN NaN\\
1.58119260306278 0.763666964691149\\
1.57445237050257 0.736600152306771\\
NaN NaN\\
1.19238565375233 0.038927738711532\\
1.21792370139282 0.0297863870651761\\
NaN NaN\\
1.20871600818245 0.0576136303073292\\
1.21792370139282 0.0297863870651761\\
NaN NaN\\
1.25931133415554 0.0775987560814653\\
1.23798683817272 0.0805456474177001\\
NaN NaN\\
1.22668069053293 0.0971999947971435\\
1.23798683817272 0.0805456474177001\\
NaN NaN\\
1.21969487588952 0.0777074809184686\\
1.23798683817272 0.0805456474177001\\
NaN NaN\\
1.28876317121054 0.163706062989564\\
1.26528242929877 0.160327804300838\\
NaN NaN\\
1.28069477116713 0.140652352103813\\
1.26528242929877 0.160327804300838\\
NaN NaN\\
1.2474296101673 0.177159221156346\\
1.26528242929877 0.160327804300838\\
NaN NaN\\
1.24426869485427 0.154744279198156\\
1.26528242929877 0.160327804300838\\
NaN NaN\\
1.26470875713261 0.100135018094687\\
1.25273053544133 0.117188767256995\\
NaN NaN\\
1.27370809924102 0.117923584727009\\
1.25273053544133 0.117188767256995\\
NaN NaN\\
1.23350587213759 0.115391443041031\\
1.25273053544133 0.117188767256995\\
NaN NaN\\
1.23944411554618 0.13434751305075\\
1.25273053544133 0.117188767256995\\
NaN NaN\\
1.26470875713261 0.100135018094687\\
1.25931133415554 0.0775987560814653\\
NaN NaN\\
1.28069477116713 0.140652352103813\\
1.28876317121054 0.163706062989564\\
NaN NaN\\
1.29947748477647 0.186381252455721\\
1.28876317121054 0.163706062989564\\
NaN NaN\\
1.3115493099072 0.164263245635419\\
1.28876317121054 0.163706062989564\\
NaN NaN\\
1.29274334156715 0.121949613364011\\
1.31288472951167 0.118621682619393\\
NaN NaN\\
1.27370809924102 0.117923584727009\\
1.28069477116713 0.140652352103813\\
NaN NaN\\
1.29274334156715 0.121949613364011\\
1.28069477116713 0.140652352103813\\
NaN NaN\\
1.27370809924102 0.117923584727009\\
1.26470875713261 0.100135018094687\\
NaN NaN\\
1.29274334156715 0.121949613364011\\
1.27370809924102 0.117923584727009\\
NaN NaN\\
1.18969503591056 0.239508940956131\\
1.17892279559611 0.225151074449194\\
NaN NaN\\
1.18345621410813 0.212697680923668\\
1.17892279559611 0.225151074449194\\
NaN NaN\\
1.26342804486847 0.216139958979212\\
1.24645221333454 0.200774996312556\\
NaN NaN\\
1.24125787929042 0.223324647703242\\
1.24645221333454 0.200774996312556\\
NaN NaN\\
1.2474296101673 0.177159221156346\\
1.24645221333454 0.200774996312556\\
NaN NaN\\
1.22890509967513 0.189574614093601\\
1.24645221333454 0.200774996312556\\
NaN NaN\\
1.20502873415183 0.231519605141389\\
1.20910905448887 0.216561714456848\\
NaN NaN\\
1.22125163607979 0.229242873473464\\
1.20910905448887 0.216561714456848\\
NaN NaN\\
1.19638779638081 0.206665352133905\\
1.20910905448887 0.216561714456848\\
NaN NaN\\
1.21186573870799 0.199066490904704\\
1.20910905448887 0.216561714456848\\
NaN NaN\\
0.853421695095228 0.0502439731644188\\
0.830501447130275 0.0465915086673565\\
NaN NaN\\
0.845950040258934 0.0308674604202063\\
0.830501447130275 0.0465915086673565\\
NaN NaN\\
0.814488416029708 0.0627480779881444\\
0.830501447130275 0.0465915086673565\\
NaN NaN\\
0.81077618125249 0.0444928712983109\\
0.830501447130275 0.0465915086673565\\
NaN NaN\\
0.860837737821392 0.0160378718174764\\
0.840628333221385 0.0142186091560396\\
NaN NaN\\
0.845950040258934 0.0308674604202063\\
0.840628333221385 0.0142186091560396\\
NaN NaN\\
0.886196384058144 0.136903835742965\\
0.858535226879892 0.133010844199336\\
NaN NaN\\
0.876894678263166 0.113262867685545\\
0.858535226879892 0.133010844199336\\
NaN NaN\\
0.837543520739741 0.150415302232688\\
0.858535226879892 0.133010844199336\\
NaN NaN\\
0.832424115656388 0.126425890389735\\
0.858535226879892 0.133010844199336\\
NaN NaN\\
0.860913825237233 0.070265203733323\\
0.844102008318242 0.0874990704338324\\
NaN NaN\\
0.868639592739829 0.0911443011779626\\
0.844102008318242 0.0874990704338324\\
NaN NaN\\
0.82059475464939 0.0831890816662365\\
0.844102008318242 0.0874990704338324\\
NaN NaN\\
0.826615719712998 0.104234473557094\\
0.844102008318242 0.0874990704338324\\
NaN NaN\\
0.860837737821392 0.0160378718174764\\
0.884481545214476 0.0172287295677916\\
NaN NaN\\
0.908977048401153 0.0179402151218394\\
0.884481545214476 0.0172287295677916\\
NaN NaN\\
0.893123840699953 0.0355284975633029\\
0.884481545214476 0.0172287295677916\\
NaN NaN\\
0.845950040258934 0.0308674604202063\\
0.853421695095228 0.0502439731644188\\
NaN NaN\\
0.860913825237233 0.070265203733323\\
0.853421695095228 0.0502439731644188\\
NaN NaN\\
0.877189966963562 0.0529180174380591\\
0.853421695095228 0.0502439731644188\\
NaN NaN\\
0.845950040258934 0.0308674604202063\\
0.860837737821392 0.0160378718174764\\
NaN NaN\\
0.958615513894364 0.0185502449866683\\
0.983434596670696 0.0186146111719595\\
NaN NaN\\
1.00813206014257 0.0185990180493044\\
0.983434596670696 0.0186146111719595\\
NaN NaN\\
0.99183350201768 0.0373145427274959\\
0.983434596670696 0.0186146111719595\\
NaN NaN\\
0.926469575324938 0.0557760882856937\\
0.951396514547629 0.0562695746804771\\
NaN NaN\\
0.942462690281365 0.037107160789989\\
0.951396514547629 0.0562695746804771\\
NaN NaN\\
0.960906648281622 0.0758037657503916\\
0.951396514547629 0.0562695746804771\\
NaN NaN\\
0.976120083150623 0.0563150998587571\\
0.951396514547629 0.0562695746804771\\
NaN NaN\\
0.933757144581149 0.0183474751406134\\
0.958615513894364 0.0185502449866683\\
NaN NaN\\
0.942462690281365 0.037107160789989\\
0.958615513894364 0.0185502449866683\\
NaN NaN\\
0.876894678263166 0.113262867685545\\
0.886196384058144 0.136903835742965\\
NaN NaN\\
0.897352719517331 0.15891908558756\\
0.886196384058144 0.136903835742965\\
NaN NaN\\
0.913940921651331 0.138802271858568\\
0.886196384058144 0.136903835742965\\
NaN NaN\\
0.910426710373456 0.0746622018883144\\
0.919929883003589 0.0954715899623483\\
NaN NaN\\
0.894018257416315 0.0938195566803112\\
0.919929883003589 0.0954715899623483\\
NaN NaN\\
0.946018782558378 0.096129938611897\\
0.919929883003589 0.0954715899623483\\
NaN NaN\\
0.930601976492838 0.117294153425333\\
0.919929883003589 0.0954715899623483\\
NaN NaN\\
0.868639592739829 0.0911443011779626\\
0.876894678263166 0.113262867685545\\
NaN NaN\\
0.894018257416315 0.0938195566803112\\
0.876894678263166 0.113262867685545\\
NaN NaN\\
0.933757144581149 0.0183474751406134\\
0.908977048401153 0.0179402151218394\\
NaN NaN\\
0.893123840699953 0.0355284975633029\\
0.908977048401153 0.0179402151218394\\
NaN NaN\\
0.942462690281365 0.037107160789989\\
0.926469575324938 0.0557760882856937\\
NaN NaN\\
0.910426710373456 0.0746622018883144\\
0.926469575324938 0.0557760882856937\\
NaN NaN\\
0.901630609070624 0.0547028471131339\\
0.926469575324938 0.0557760882856937\\
NaN NaN\\
0.942462690281365 0.037107160789989\\
0.933757144581149 0.0183474751406134\\
NaN NaN\\
0.877189966963562 0.0529180174380591\\
0.893123840699953 0.0355284975633029\\
NaN NaN\\
0.901630609070624 0.0547028471131339\\
0.893123840699953 0.0355284975633029\\
NaN NaN\\
0.868639592739829 0.0911443011779626\\
0.860913825237233 0.070265203733323\\
NaN NaN\\
0.877189966963562 0.0529180174380591\\
0.860913825237233 0.070265203733323\\
NaN NaN\\
0.894018257416315 0.0938195566803112\\
0.910426710373456 0.0746622018883144\\
NaN NaN\\
0.901630609070624 0.0547028471131339\\
0.910426710373456 0.0746622018883144\\
NaN NaN\\
0.894018257416315 0.0938195566803112\\
0.868639592739829 0.0911443011779626\\
NaN NaN\\
0.901630609070624 0.0547028471131339\\
0.877189966963562 0.0529180174380591\\
NaN NaN\\
0.699960378506469 0.228432833446292\\
0.719109531684633 0.238666666847722\\
NaN NaN\\
0.718928165003065 0.219031420699017\\
0.719109531684633 0.238666666847722\\
NaN NaN\\
0.719566741420419 0.258174057278421\\
0.719109531684633 0.238666666847722\\
NaN NaN\\
0.737739985173945 0.248745100581081\\
0.719109531684633 0.238666666847722\\
NaN NaN\\
0.756287995134168 0.199184958961745\\
0.756816356745222 0.219324369551876\\
NaN NaN\\
0.737599212779115 0.209383175400735\\
0.756816356745222 0.219324369551876\\
NaN NaN\\
0.776335421204617 0.229820141180428\\
0.756816356745222 0.219324369551876\\
NaN NaN\\
0.757002503042255 0.239884951178332\\
0.756816356745222 0.219324369551876\\
NaN NaN\\
0.837543520739741 0.150415302232688\\
0.838917734265013 0.175072269844544\\
NaN NaN\\
0.81549975353585 0.164345366671792\\
0.838917734265013 0.175072269844544\\
NaN NaN\\
0.859659794515733 0.18847762461344\\
0.838917734265013 0.175072269844544\\
NaN NaN\\
0.837328101871546 0.198654904659661\\
0.838917734265013 0.175072269844544\\
NaN NaN\\
0.775258825233239 0.188327396645591\\
0.79557603403483 0.198098843388465\\
NaN NaN\\
0.794863475008893 0.176778750155822\\
0.79557603403483 0.198098843388465\\
NaN NaN\\
0.79562256751148 0.219257072664999\\
0.79557603403483 0.198098843388465\\
NaN NaN\\
0.815739549337515 0.20890282948579\\
0.79557603403483 0.198098843388465\\
NaN NaN\\
0.962345041833601 0.980129570555759\\
0.987281992830597 0.980030401716162\\
NaN NaN\\
1.01226131601295 0.980042735577347\\
0.987281992830597 0.980030401716162\\
NaN NaN\\
0.999512295589122 0.959894310477852\\
0.987281992830597 0.980030401716162\\
NaN NaN\\
0.937087917003754 0.940505654758275\\
0.961795345339654 0.939859039990199\\
NaN NaN\\
0.949726710170471 0.960306608349454\\
0.961795345339654 0.939859039990199\\
NaN NaN\\
0.973736986143728 0.918879051458814\\
0.961795345339654 0.939859039990199\\
NaN NaN\\
0.986699121488176 0.939515786570915\\
0.961795345339654 0.939859039990199\\
NaN NaN\\
0.937471041493818 0.980336237118494\\
0.962345041833601 0.980129570555759\\
NaN NaN\\
0.949726710170471 0.960306608349454\\
0.962345041833601 0.980129570555759\\
NaN NaN\\
0.886257331870718 0.861756721907727\\
0.90966507783678 0.860797543213875\\
NaN NaN\\
0.898933631157843 0.8815673109155\\
0.90966507783678 0.860797543213875\\
NaN NaN\\
0.920398898811957 0.84303750430536\\
0.90966507783678 0.860797543213875\\
NaN NaN\\
0.932415175913677 0.859908113295508\\
0.90966507783678 0.860797543213875\\
NaN NaN\\
0.924370489813864 0.920767044174716\\
0.935673022383581 0.899725785642143\\
NaN NaN\\
0.911610369489894 0.901150886395362\\
0.935673022383581 0.899725785642143\\
NaN NaN\\
0.960449803632006 0.897856853559197\\
0.935673022383581 0.899725785642143\\
NaN NaN\\
0.946040983714733 0.878315728528462\\
0.935673022383581 0.899725785642143\\
NaN NaN\\
0.937471041493818 0.980336237118494\\
0.912687250227683 0.980676026216252\\
NaN NaN\\
0.888081547204388 0.981249888404208\\
0.912687250227683 0.980676026216252\\
NaN NaN\\
0.900491061715237 0.961608035454069\\
0.912687250227683 0.980676026216252\\
NaN NaN\\
0.949726710170471 0.960306608349454\\
0.937087917003754 0.940505654758275\\
NaN NaN\\
0.924370489813864 0.920767044174716\\
0.937087917003754 0.940505654758275\\
NaN NaN\\
0.912596329401211 0.941388253509412\\
0.937087917003754 0.940505654758275\\
NaN NaN\\
0.949726710170471 0.960306608349454\\
0.937471041493818 0.980336237118494\\
NaN NaN\\
0.863949515578089 0.94426077886946\\
0.839174565399625 0.946776149789098\\
NaN NaN\\
0.851967015470033 0.965568312228435\\
0.839174565399625 0.946776149789098\\
NaN NaN\\
0.827527127255534 0.925652514269696\\
0.839174565399625 0.946776149789098\\
NaN NaN\\
0.814461784793662 0.947653408743432\\
0.839174565399625 0.946776149789098\\
NaN NaN\\
0.864085217779376 0.98231022953603\\
0.843232218052769 0.98418125609261\\
NaN NaN\\
0.851967015470033 0.965568312228435\\
0.843232218052769 0.98418125609261\\
NaN NaN\\
0.898933631157843 0.8815673109155\\
0.886257331870718 0.861756721907727\\
NaN NaN\\
0.872779454464697 0.843528921806251\\
0.886257331870718 0.861756721907727\\
NaN NaN\\
0.863106408879507 0.863678062475134\\
0.886257331870718 0.861756721907727\\
NaN NaN\\
0.876040553395189 0.923222340800732\\
0.86394950273904 0.903573818932286\\
NaN NaN\\
0.887751835420064 0.902395403178146\\
0.86394950273904 0.903573818932286\\
NaN NaN\\
0.84013006219971 0.904475728811205\\
0.86394950273904 0.903573818932286\\
NaN NaN\\
0.85206610186328 0.883934411879717\\
0.86394950273904 0.903573818932286\\
NaN NaN\\
0.911610369489894 0.901150886395362\\
0.898933631157843 0.8815673109155\\
NaN NaN\\
0.887751835420064 0.902395403178146\\
0.898933631157843 0.8815673109155\\
NaN NaN\\
0.864085217779376 0.98231022953603\\
0.888081547204388 0.981249888404208\\
NaN NaN\\
0.900491061715237 0.961608035454069\\
0.888081547204388 0.981249888404208\\
NaN NaN\\
0.851967015470033 0.965568312228435\\
0.863949515578089 0.94426077886946\\
NaN NaN\\
0.876040553395189 0.923222340800732\\
0.863949515578089 0.94426077886946\\
NaN NaN\\
0.888267921020688 0.9425568264495\\
0.863949515578089 0.94426077886946\\
NaN NaN\\
0.851967015470033 0.965568312228435\\
0.864085217779376 0.98231022953603\\
NaN NaN\\
0.912596329401211 0.941388253509412\\
0.900491061715237 0.961608035454069\\
NaN NaN\\
0.888267921020688 0.9425568264495\\
0.900491061715237 0.961608035454069\\
NaN NaN\\
0.911610369489894 0.901150886395362\\
0.924370489813864 0.920767044174716\\
NaN NaN\\
0.912596329401211 0.941388253509412\\
0.924370489813864 0.920767044174716\\
NaN NaN\\
0.887751835420064 0.902395403178146\\
0.876040553395189 0.923222340800732\\
NaN NaN\\
0.888267921020688 0.9425568264495\\
0.876040553395189 0.923222340800732\\
NaN NaN\\
0.887751835420064 0.902395403178146\\
0.911610369489894 0.901150886395362\\
NaN NaN\\
0.888267921020688 0.9425568264495\\
0.912596329401211 0.941388253509412\\
NaN NaN\\
0.98285560209894 0.697842893345476\\
0.960573830728174 0.702267922992488\\
NaN NaN\\
0.978434216439587 0.719821933454634\\
0.960573830728174 0.702267922992488\\
NaN NaN\\
0.941728490252256 0.685793494841149\\
0.960573830728174 0.702267922992488\\
NaN NaN\\
0.937128276960873 0.709218071028926\\
0.960573830728174 0.702267922992488\\
NaN NaN\\
0.962674729588371 0.766509567354327\\
0.947138350221532 0.748281717608742\\
NaN NaN\\
0.970811241794664 0.743578815171936\\
0.947138350221532 0.748281717608742\\
NaN NaN\\
0.924473027193201 0.752438916098187\\
0.947138350221532 0.748281717608742\\
NaN NaN\\
0.931385699274066 0.731242880617811\\
0.947138350221532 0.748281717608742\\
NaN NaN\\
0.95432918129967 0.789031113277633\\
0.930262897636467 0.792772226587255\\
NaN NaN\\
0.946447795320982 0.811912655148487\\
0.930262897636467 0.792772226587255\\
NaN NaN\\
0.91619888108077 0.773150846616026\\
0.930262897636467 0.792772226587255\\
NaN NaN\\
0.905818416946331 0.793699892123704\\
0.930262897636467 0.792772226587255\\
NaN NaN\\
1.53819808763289 0.29652203711061\\
1.53373833544345 0.315284551363482\\
NaN NaN\\
1.55274687203092 0.309465542242364\\
1.53373833544345 0.315284551363482\\
NaN NaN\\
1.51413196308109 0.321319292064678\\
1.53373833544345 0.315284551363482\\
NaN NaN\\
1.52947895223732 0.334137492136477\\
1.53373833544345 0.315284551363482\\
NaN NaN\\
1.57946764608382 0.333308919605811\\
1.56422853494346 0.340728396931493\\
NaN NaN\\
1.56707305191732 0.322049064855639\\
1.56422853494346 0.340728396931493\\
NaN NaN\\
1.56046949885117 0.359941023857475\\
1.56422853494346 0.340728396931493\\
NaN NaN\\
1.54488852440174 0.346963589462935\\
1.56422853494346 0.340728396931493\\
NaN NaN\\
1.63399375314306 0.398925845452627\\
1.61186066463183 0.405901657595697\\
NaN NaN\\
1.61833728327201 0.381129069068219\\
1.61186066463183 0.405901657595697\\
NaN NaN\\
1.59143324309909 0.406858512947294\\
1.61186066463183 0.405901657595697\\
NaN NaN\\
1.60037733709091 0.370009413548376\\
1.58575832356375 0.375823120125474\\
NaN NaN\\
1.57224639866686 0.372546998739093\\
1.58575832356375 0.375823120125474\\
NaN NaN\\
1.66744898058886 0.429112296130995\\
1.65519405493176 0.40559163942353\\
NaN NaN\\
1.63399375314306 0.398925845452627\\
1.65519405493176 0.40559163942353\\
NaN NaN\\
0.81077618125249 0.0444928712983109\\
0.797573787928197 0.0322886616219885\\
NaN NaN\\
0.81077618125249 0.0444928712983109\\
0.814488416029708 0.0627480779881444\\
NaN NaN\\
0.82059475464939 0.0831890816662365\\
0.814488416029708 0.0627480779881444\\
NaN NaN\\
0.798082654966862 0.0785775556023172\\
0.814488416029708 0.0627480779881444\\
NaN NaN\\
0.778709640544889 0.0760009450302196\\
0.765757804147242 0.0644250367162973\\
NaN NaN\\
0.718928165003065 0.219031420699017\\
0.699960378506469 0.228432833446292\\
NaN NaN\\
0.680801153097669 0.238607003380721\\
0.699960378506469 0.228432833446292\\
NaN NaN\\
0.680048996135714 0.216747219605852\\
0.699960378506469 0.228432833446292\\
NaN NaN\\
0.718646963159349 0.181256105861564\\
0.700775746767536 0.190254798582407\\
NaN NaN\\
0.718851048994333 0.199800829177217\\
0.700775746767536 0.190254798582407\\
NaN NaN\\
0.681799049138425 0.180126001999077\\
0.700775746767536 0.190254798582407\\
NaN NaN\\
0.683708696841111 0.198802038952478\\
0.700775746767536 0.190254798582407\\
NaN NaN\\
0.737599212779115 0.209383175400735\\
0.718928165003065 0.219031420699017\\
NaN NaN\\
0.718851048994333 0.199800829177217\\
0.718928165003065 0.219031420699017\\
NaN NaN\\
0.71791322640874 0.163673088738905\\
0.702724695737089 0.157487528164514\\
NaN NaN\\
0.714849931076657 0.146724808625927\\
0.702724695737089 0.157487528164514\\
NaN NaN\\
0.687807075232271 0.162248568579653\\
0.702724695737089 0.157487528164514\\
NaN NaN\\
0.737599212779115 0.209383175400735\\
0.756287995134168 0.199184958961745\\
NaN NaN\\
0.775258825233239 0.188327396645591\\
0.756287995134168 0.199184958961745\\
NaN NaN\\
0.755293488456106 0.179394563105443\\
0.756287995134168 0.199184958961745\\
NaN NaN\\
0.718851048994333 0.199800829177217\\
0.718646963159349 0.181256105861564\\
NaN NaN\\
0.71791322640874 0.163673088738905\\
0.718646963159349 0.181256105861564\\
NaN NaN\\
0.736024585215753 0.171164624428488\\
0.718646963159349 0.181256105861564\\
NaN NaN\\
0.718851048994333 0.199800829177217\\
0.737599212779115 0.209383175400735\\
NaN NaN\\
0.832424115656388 0.126425890389735\\
0.837543520739741 0.150415302232688\\
NaN NaN\\
0.81549975353585 0.164345366671792\\
0.837543520739741 0.150415302232688\\
NaN NaN\\
0.786047516290377 0.11379780942824\\
0.789999783846589 0.134396492300437\\
NaN NaN\\
0.808479146966273 0.119958428062131\\
0.789999783846589 0.134396492300437\\
NaN NaN\\
0.771602103815163 0.147643936611633\\
0.789999783846589 0.134396492300437\\
NaN NaN\\
0.793035518557058 0.155456547616683\\
0.789999783846589 0.134396492300437\\
NaN NaN\\
0.826615719712998 0.104234473557094\\
0.832424115656388 0.126425890389735\\
NaN NaN\\
0.808479146966273 0.119958428062131\\
0.832424115656388 0.126425890389735\\
NaN NaN\\
0.794863475008893 0.176778750155822\\
0.81549975353585 0.164345366671792\\
NaN NaN\\
0.793035518557058 0.155456547616683\\
0.81549975353585 0.164345366671792\\
NaN NaN\\
0.764731618846182 0.107872871687042\\
0.747867768961463 0.121168683965999\\
NaN NaN\\
0.746453536262561 0.104102206422612\\
0.747867768961463 0.121168683965999\\
NaN NaN\\
0.751014656881761 0.140540754320483\\
0.747867768961463 0.121168683965999\\
NaN NaN\\
0.730912164027297 0.134018584572647\\
0.747867768961463 0.121168683965999\\
NaN NaN\\
0.714849931076657 0.146724808625927\\
0.712123856289974 0.130169233991596\\
NaN NaN\\
0.730912164027297 0.134018584572647\\
0.712123856289974 0.130169233991596\\
NaN NaN\\
0.826615719712998 0.104234473557094\\
0.82059475464939 0.0831890816662365\\
NaN NaN\\
0.798082654966862 0.0785775556023172\\
0.82059475464939 0.0831890816662365\\
NaN NaN\\
0.808479146966273 0.119958428062131\\
0.786047516290377 0.11379780942824\\
NaN NaN\\
0.764731618846182 0.107872871687042\\
0.786047516290377 0.11379780942824\\
NaN NaN\\
0.781508491160203 0.0936864232736519\\
0.786047516290377 0.11379780942824\\
NaN NaN\\
0.808479146966273 0.119958428062131\\
0.826615719712998 0.104234473557094\\
NaN NaN\\
0.778709640544889 0.0760009450302196\\
0.798082654966862 0.0785775556023172\\
NaN NaN\\
0.781508491160203 0.0936864232736519\\
0.798082654966862 0.0785775556023172\\
NaN NaN\\
0.794863475008893 0.176778750155822\\
0.775258825233239 0.188327396645591\\
NaN NaN\\
0.755293488456106 0.179394563105443\\
0.775258825233239 0.188327396645591\\
NaN NaN\\
0.793035518557058 0.155456547616683\\
0.771602103815163 0.147643936611633\\
NaN NaN\\
0.751014656881761 0.140540754320483\\
0.771602103815163 0.147643936611633\\
NaN NaN\\
0.753575036916829 0.159897019031677\\
0.771602103815163 0.147643936611633\\
NaN NaN\\
0.793035518557058 0.155456547616683\\
0.794863475008893 0.176778750155822\\
NaN NaN\\
0.736024585215753 0.171164624428488\\
0.755293488456106 0.179394563105443\\
NaN NaN\\
0.753575036916829 0.159897019031677\\
0.755293488456106 0.179394563105443\\
NaN NaN\\
0.746453536262561 0.104102206422612\\
0.764731618846182 0.107872871687042\\
NaN NaN\\
0.781508491160203 0.0936864232736519\\
0.764731618846182 0.107872871687042\\
NaN NaN\\
0.746453536262561 0.104102206422612\\
0.735612393829085 0.0921208561625179\\
NaN NaN\\
0.781508491160203 0.0936864232736519\\
0.778709640544889 0.0760009450302196\\
NaN NaN\\
0.714849931076657 0.146724808625927\\
0.71791322640874 0.163673088738905\\
NaN NaN\\
0.736024585215753 0.171164624428488\\
0.71791322640874 0.163673088738905\\
NaN NaN\\
0.730912164027297 0.134018584572647\\
0.751014656881761 0.140540754320483\\
NaN NaN\\
0.753575036916829 0.159897019031677\\
0.751014656881761 0.140540754320483\\
NaN NaN\\
0.730912164027297 0.134018584572647\\
0.714849931076657 0.146724808625927\\
NaN NaN\\
0.753575036916829 0.159897019031677\\
0.736024585215753 0.171164624428488\\
NaN NaN\\
0.680801153097669 0.238607003380721\\
0.6823523902773 0.259562986178904\\
NaN NaN\\
0.661994845808323 0.250368512434019\\
0.6823523902773 0.259562986178904\\
NaN NaN\\
0.701873539119212 0.268475482802559\\
0.6823523902773 0.259562986178904\\
NaN NaN\\
0.684431257200838 0.279707522987366\\
0.6823523902773 0.259562986178904\\
NaN NaN\\
0.62495817386226 0.276475701060095\\
0.646481430884253 0.284261396891978\\
NaN NaN\\
0.643476752250151 0.263124247043364\\
0.646481430884253 0.284261396891978\\
NaN NaN\\
0.650137124445655 0.304715631318709\\
0.646481430884253 0.284261396891978\\
NaN NaN\\
0.667184066386793 0.291808945524979\\
0.646481430884253 0.284261396891978\\
NaN NaN\\
0.550706544972644 0.338651860104776\\
0.576227223067647 0.345142690412529\\
NaN NaN\\
0.569720054466517 0.321818795625644\\
0.576227223067647 0.345142690412529\\
NaN NaN\\
0.585817940666734 0.367265070825619\\
0.576227223067647 0.345142690412529\\
NaN NaN\\
0.600958039259766 0.349255142931185\\
0.576227223067647 0.345142690412529\\
NaN NaN\\
0.606498260908019 0.290658505351623\\
0.611230928472475 0.31229484630137\\
NaN NaN\\
0.588135861195905 0.305756598515146\\
0.611230928472475 0.31229484630137\\
NaN NaN\\
0.633348735164103 0.318461064207588\\
0.611230928472475 0.31229484630137\\
NaN NaN\\
0.61691507396693 0.33319923952912\\
0.611230928472475 0.31229484630137\\
NaN NaN\\
0.550706544972644 0.338651860104776\\
0.529920613099712 0.35372026788631\\
NaN NaN\\
0.526723040194335 0.330409570210341\\
0.529920613099712 0.35372026788631\\
NaN NaN\\
0.529828424221312 0.377819140896959\\
0.529920613099712 0.35372026788631\\
NaN NaN\\
0.508485382424842 0.365704142108247\\
0.529920613099712 0.35372026788631\\
NaN NaN\\
0.506281171235902 0.323644264180585\\
0.484538163632521 0.333104198226821\\
NaN NaN\\
0.489443127918058 0.35564690678866\\
0.484538163632521 0.333104198226821\\
NaN NaN\\
0.752099014912101 0.961137920451451\\
0.768355141567762 0.946315878214382\\
NaN NaN\\
0.777531566052451 0.925673849516545\\
0.768355141567762 0.946315878214382\\
NaN NaN\\
0.790343063312816 0.947196873317857\\
0.768355141567762 0.946315878214382\\
NaN NaN\\
0.814461784793662 0.947653408743432\\
0.801406194726944 0.967625868932666\\
NaN NaN\\
0.790343063312816 0.947196873317857\\
0.801406194726944 0.967625868932666\\
NaN NaN\\
0.70067407661559 0.860375577799146\\
0.72529521085222 0.858083660095654\\
NaN NaN\\
0.715204235462327 0.876931852719344\\
0.72529521085222 0.858083660095654\\
NaN NaN\\
0.739317891228229 0.838387239260285\\
0.72529521085222 0.858083660095654\\
NaN NaN\\
0.749223900146343 0.859969176401958\\
0.72529521085222 0.858083660095654\\
NaN NaN\\
0.722657953403478 0.899017812550415\\
0.7458243201634 0.897796587614499\\
NaN NaN\\
0.766764532688536 0.903153252114282\\
0.7458243201634 0.897796587614499\\
NaN NaN\\
0.758738398971901 0.880797140705078\\
0.7458243201634 0.897796587614499\\
NaN NaN\\
0.814461784793662 0.947653408743432\\
0.827527127255534 0.925652514269696\\
NaN NaN\\
0.84013006219971 0.904475728811205\\
0.827527127255534 0.925652514269696\\
NaN NaN\\
0.816178164442817 0.90479275219861\\
0.827527127255534 0.925652514269696\\
NaN NaN\\
0.790343063312816 0.947196873317857\\
0.777531566052451 0.925673849516545\\
NaN NaN\\
0.766764532688536 0.903153252114282\\
0.777531566052451 0.925673849516545\\
NaN NaN\\
0.791834331634057 0.90440773524635\\
0.777531566052451 0.925673849516545\\
NaN NaN\\
0.790343063312816 0.947196873317857\\
0.814461784793662 0.947653408743432\\
NaN NaN\\
0.622455573518383 0.933138952424273\\
0.643634777068475 0.935223281390417\\
NaN NaN\\
0.715204235462327 0.876931852719344\\
0.70067407661559 0.860375577799146\\
NaN NaN\\
0.68381421684679 0.841373313107765\\
0.70067407661559 0.860375577799146\\
NaN NaN\\
0.677526691589142 0.863221020660357\\
0.70067407661559 0.860375577799146\\
NaN NaN\\
0.722657953403478 0.899017812550415\\
0.715204235462327 0.876931852719344\\
NaN NaN\\
0.708873415873972 0.806748662533471\\
0.687524474366874 0.817783440020448\\
NaN NaN\\
0.687993721891904 0.795082758824542\\
0.687524474366874 0.817783440020448\\
NaN NaN\\
0.68381421684679 0.841373313107765\\
0.687524474366874 0.817783440020448\\
NaN NaN\\
0.667344222742717 0.825754636873873\\
0.687524474366874 0.817783440020448\\
NaN NaN\\
0.863106408879507 0.863678062475134\\
0.872779454464697 0.843528921806251\\
NaN NaN\\
0.878453215656537 0.82578236617127\\
0.872779454464697 0.843528921806251\\
NaN NaN\\
0.860130467613887 0.826565614574644\\
0.872779454464697 0.843528921806251\\
NaN NaN\\
0.817926238065203 0.864771752208204\\
0.829440933970557 0.845954701817485\\
NaN NaN\\
0.840487729581066 0.864671311917211\\
0.829440933970557 0.845954701817485\\
NaN NaN\\
0.819182812711186 0.827903328207677\\
0.829440933970557 0.845954701817485\\
NaN NaN\\
0.839698223431332 0.827605720961007\\
0.829440933970557 0.845954701817485\\
NaN NaN\\
0.85206610186328 0.883934411879717\\
0.863106408879507 0.863678062475134\\
NaN NaN\\
0.840487729581066 0.864671311917211\\
0.863106408879507 0.863678062475134\\
NaN NaN\\
0.749223900146343 0.859969176401958\\
0.739317891228229 0.838387239260285\\
NaN NaN\\
0.731861697316266 0.81560780765879\\
0.739317891228229 0.838387239260285\\
NaN NaN\\
0.755133890294562 0.820910246908838\\
0.739317891228229 0.838387239260285\\
NaN NaN\\
0.795230722365322 0.863959826798096\\
0.785764592297065 0.84410652332409\\
NaN NaN\\
0.772378667057814 0.862234135484104\\
0.785764592297065 0.84410652332409\\
NaN NaN\\
0.79845016002835 0.826850906918547\\
0.785764592297065 0.84410652332409\\
NaN NaN\\
0.777205866755995 0.824526611284099\\
0.785764592297065 0.84410652332409\\
NaN NaN\\
0.758738398971901 0.880797140705078\\
0.749223900146343 0.859969176401958\\
NaN NaN\\
0.772378667057814 0.862234135484104\\
0.749223900146343 0.859969176401958\\
NaN NaN\\
0.85206610186328 0.883934411879717\\
0.84013006219971 0.904475728811205\\
NaN NaN\\
0.816178164442817 0.90479275219861\\
0.84013006219971 0.904475728811205\\
NaN NaN\\
0.840487729581066 0.864671311917211\\
0.817926238065203 0.864771752208204\\
NaN NaN\\
0.795230722365322 0.863959826798096\\
0.817926238065203 0.864771752208204\\
NaN NaN\\
0.80536121333912 0.884202732167348\\
0.817926238065203 0.864771752208204\\
NaN NaN\\
0.840487729581066 0.864671311917211\\
0.85206610186328 0.883934411879717\\
NaN NaN\\
0.791834331634057 0.90440773524635\\
0.816178164442817 0.90479275219861\\
NaN NaN\\
0.80536121333912 0.884202732167348\\
0.816178164442817 0.90479275219861\\
NaN NaN\\
0.758738398971901 0.880797140705078\\
0.766764532688536 0.903153252114282\\
NaN NaN\\
0.791834331634057 0.90440773524635\\
0.766764532688536 0.903153252114282\\
NaN NaN\\
0.772378667057814 0.862234135484104\\
0.795230722365322 0.863959826798096\\
NaN NaN\\
0.80536121333912 0.884202732167348\\
0.795230722365322 0.863959826798096\\
NaN NaN\\
0.772378667057814 0.862234135484104\\
0.758738398971901 0.880797140705078\\
NaN NaN\\
0.80536121333912 0.884202732167348\\
0.791834331634057 0.90440773524635\\
NaN NaN\\
1.30654732055677 0.492989722077306\\
1.29572653771765 0.51690243923082\\
NaN NaN\\
1.28078642010812 0.495963657828288\\
1.29572653771765 0.51690243923082\\
NaN NaN\\
1.30758636642302 0.539841012096801\\
1.29572653771765 0.51690243923082\\
NaN NaN\\
1.28286735967392 0.538319895702792\\
1.29572653771765 0.51690243923082\\
NaN NaN\\
1.23439623758605 0.500769983153749\\
1.24725507417407 0.519157770186011\\
NaN NaN\\
1.25687191418832 0.498539726378334\\
1.24725507417407 0.519157770186011\\
NaN NaN\\
1.23698626871645 0.539131212285678\\
1.24725507417407 0.519157770186011\\
NaN NaN\\
1.25944926000119 0.538446780275521\\
1.24725507417407 0.519157770186011\\
NaN NaN\\
1.14078673490146 0.506476702391956\\
1.1554090594552 0.52764871496895\\
NaN NaN\\
1.16624854662652 0.505322315650584\\
1.1554090594552 0.52764871496895\\
NaN NaN\\
1.14802318982352 0.55170844655258\\
1.1554090594552 0.52764871496895\\
NaN NaN\\
1.17164228941003 0.545823271010545\\
1.1554090594552 0.52764871496895\\
NaN NaN\\
1.21239683889434 0.502410466978687\\
1.20275992744028 0.522171310701419\\
NaN NaN\\
1.18989876505019 0.503821665488081\\
1.20275992744028 0.522171310701419\\
NaN NaN\\
1.21531167093273 0.540068999282841\\
1.20275992744028 0.522171310701419\\
NaN NaN\\
1.19384671350566 0.542094229088082\\
1.20275992744028 0.522171310701419\\
NaN NaN\\
0.983959028560495 0.627951945902281\\
0.990909087148409 0.654028530036824\\
NaN NaN\\
0.999871262320036 0.680942479328917\\
0.990909087148409 0.654028530036824\\
NaN NaN\\
1.01867137604776 0.659796638649411\\
0.990909087148409 0.654028530036824\\
NaN NaN\\
1.02019908328196 0.592290392735121\\
1.02694569942758 0.616005657660882\\
NaN NaN\\
1.00232385649577 0.609920298385639\\
1.02694569942758 0.616005657660882\\
NaN NaN\\
1.05055978125852 0.621411176668592\\
1.02694569942758 0.616005657660882\\
NaN NaN\\
1.03484315748997 0.639414198519244\\
1.02694569942758 0.616005657660882\\
NaN NaN\\
0.977530880330997 0.603228389593241\\
0.983959028560495 0.627951945902281\\
NaN NaN\\
1.00232385649577 0.609920298385639\\
0.983959028560495 0.627951945902281\\
NaN NaN\\
1.09588712194266 0.524311703280793\\
1.10106797431665 0.550331643150005\\
NaN NaN\\
1.07593322152052 0.541848075538958\\
1.10106797431665 0.550331643150005\\
NaN NaN\\
1.12464862853961 0.561817407827497\\
1.10106797431665 0.550331643150005\\
NaN NaN\\
1.10358810391513 0.575403067035538\\
1.10106797431665 0.550331643150005\\
NaN NaN\\
1.03820209451299 0.575212992173299\\
1.06189024903565 0.582274942205521\\
NaN NaN\\
1.05670662930962 0.558537136060002\\
1.06189024903565 0.582274942205521\\
NaN NaN\\
1.0670493937395 0.605120375193645\\
1.06189024903565 0.582274942205521\\
NaN NaN\\
1.08460970835763 0.589875599380192\\
1.06189024903565 0.582274942205521\\
NaN NaN\\
0.977530880330997 0.603228389593241\\
0.97101761836047 0.579115494942966\\
NaN NaN\\
0.964146937073851 0.555015956085531\\
0.97101761836047 0.579115494942966\\
NaN NaN\\
0.989193479377553 0.561563562817315\\
0.97101761836047 0.579115494942966\\
NaN NaN\\
1.00232385649577 0.609920298385639\\
1.02019908328196 0.592290392735121\\
NaN NaN\\
1.03820209451299 0.575212992173299\\
1.02019908328196 0.592290392735121\\
NaN NaN\\
1.01390250413917 0.568350112030448\\
1.02019908328196 0.592290392735121\\
NaN NaN\\
1.00232385649577 0.609920298385639\\
0.977530880330997 0.603228389593241\\
NaN NaN\\
0.949219397704333 0.504254500344594\\
0.942193908923238 0.475530225765884\\
NaN NaN\\
0.941685636273683 0.445399933099575\\
0.942193908923238 0.475530225765884\\
NaN NaN\\
0.967765533788965 0.459225278008033\\
0.942193908923238 0.475530225765884\\
NaN NaN\\
1.0018274078831 0.519705287369073\\
0.996511854257963 0.494919019306833\\
NaN NaN\\
0.976287596738491 0.512049899100974\\
0.996511854257963 0.494919019306833\\
NaN NaN\\
1.01652970042712 0.478912076049288\\
0.996511854257963 0.494919019306833\\
NaN NaN\\
0.992598380565215 0.469959266980828\\
0.996511854257963 0.494919019306833\\
NaN NaN\\
0.956834595561422 0.53033815248228\\
0.949219397704333 0.504254500344594\\
NaN NaN\\
0.976287596738491 0.512049899100974\\
0.949219397704333 0.504254500344594\\
NaN NaN\\
1.07593322152052 0.541848075538958\\
1.09588712194266 0.524311703280793\\
NaN NaN\\
1.11416880651455 0.504620591845053\\
1.09588712194266 0.524311703280793\\
NaN NaN\\
1.08835231084922 0.499535375765561\\
1.09588712194266 0.524311703280793\\
NaN NaN\\
1.02663693237078 0.52710959574522\\
1.04551554774235 0.510292525219708\\
NaN NaN\\
1.05121009611586 0.534375573807663\\
1.04551554774235 0.510292525219708\\
NaN NaN\\
1.0401282471816 0.486653829622384\\
1.04551554774235 0.510292525219708\\
NaN NaN\\
1.06389154516537 0.493479643351354\\
1.04551554774235 0.510292525219708\\
NaN NaN\\
1.05670662930962 0.558537136060002\\
1.07593322152052 0.541848075538958\\
NaN NaN\\
1.05121009611586 0.534375573807663\\
1.07593322152052 0.541848075538958\\
NaN NaN\\
0.956834595561422 0.53033815248228\\
0.964146937073851 0.555015956085531\\
NaN NaN\\
0.989193479377553 0.561563562817315\\
0.964146937073851 0.555015956085531\\
NaN NaN\\
0.976287596738491 0.512049899100974\\
1.0018274078831 0.519705287369073\\
NaN NaN\\
1.02663693237078 0.52710959574522\\
1.0018274078831 0.519705287369073\\
NaN NaN\\
1.00776158969057 0.54417114669705\\
1.0018274078831 0.519705287369073\\
NaN NaN\\
0.976287596738491 0.512049899100974\\
0.956834595561422 0.53033815248228\\
NaN NaN\\
1.01390250413917 0.568350112030448\\
0.989193479377553 0.561563562817315\\
NaN NaN\\
1.00776158969057 0.54417114669705\\
0.989193479377553 0.561563562817315\\
NaN NaN\\
1.05670662930962 0.558537136060002\\
1.03820209451299 0.575212992173299\\
NaN NaN\\
1.01390250413917 0.568350112030448\\
1.03820209451299 0.575212992173299\\
NaN NaN\\
1.05121009611586 0.534375573807663\\
1.02663693237078 0.52710959574522\\
NaN NaN\\
1.00776158969057 0.54417114669705\\
1.02663693237078 0.52710959574522\\
NaN NaN\\
1.05121009611586 0.534375573807663\\
1.05670662930962 0.558537136060002\\
NaN NaN\\
1.00776158969057 0.54417114669705\\
1.01390250413917 0.568350112030448\\
NaN NaN\\
1.35273471752208 0.504200144234181\\
1.35228384908629 0.529824387615629\\
NaN NaN\\
1.37354837777933 0.517690913752066\\
1.35228384908629 0.529824387615629\\
NaN NaN\\
1.33237357339157 0.545356325021172\\
1.35228384908629 0.529824387615629\\
NaN NaN\\
1.35526287730512 0.554142615519159\\
1.35228384908629 0.529824387615629\\
NaN NaN\\
1.41144681745769 0.53977922648655\\
1.39399877819252 0.5508076346765\\
NaN NaN\\
1.39308088346319 0.529344728519915\\
1.39399877819252 0.5508076346765\\
NaN NaN\\
1.39648998455569 0.571873952556398\\
1.39399877819252 0.5508076346765\\
NaN NaN\\
1.37631709033143 0.563215219072932\\
1.39399877819252 0.5508076346765\\
NaN NaN\\
1.47913850407739 0.579487211414546\\
1.46159132837996 0.59071170042875\\
NaN NaN\\
1.46092147425284 0.570515307402423\\
1.46159132837996 0.59071170042875\\
NaN NaN\\
1.46258911938522 0.611260592695565\\
1.46159132837996 0.59071170042875\\
NaN NaN\\
1.44574425161661 0.602061672174419\\
1.46159132837996 0.59071170042875\\
NaN NaN\\
1.4284932616673 0.549351040573008\\
1.4284960971671 0.565968936873968\\
NaN NaN\\
1.44420393280302 0.559855265897588\\
1.4284960971671 0.565968936873968\\
NaN NaN\\
1.41684692921659 0.579254461610491\\
1.4284960971671 0.565968936873968\\
NaN NaN\\
1.56920252918759 0.640297233712383\\
1.57943470387331 0.618437482347913\\
NaN NaN\\
1.59084220397359 0.637835345159997\\
1.57943470387331 0.618437482347913\\
NaN NaN\\
1.56441220846625 0.604086624715459\\
1.57943470387331 0.618437482347913\\
NaN NaN\\
1.59084220397359 0.637835345159997\\
1.60840494784225 0.64655628800098\\
NaN NaN\\
1.48242572583346 0.619570595927593\\
1.49965877032606 0.606838675610752\\
NaN NaN\\
1.50261183821113 0.627138784018444\\
1.49965877032606 0.606838675610752\\
NaN NaN\\
1.49738792700854 0.587293031918936\\
1.49965877032606 0.606838675610752\\
NaN NaN\\
1.5155345782453 0.594318350025217\\
1.49965877032606 0.606838675610752\\
NaN NaN\\
1.54543016190739 0.638283950972688\\
1.53814102928558 0.618805786216178\\
NaN NaN\\
1.52345859519068 0.633611845805617\\
1.53814102928558 0.618805786216178\\
NaN NaN\\
1.54914142081485 0.606038223267086\\
1.53814102928558 0.618805786216178\\
NaN NaN\\
1.53383350865088 0.600244337306773\\
1.53814102928558 0.618805786216178\\
NaN NaN\\
1.56762775484044 0.710566181194522\\
1.58341062478302 0.693286085752584\\
NaN NaN\\
1.5615532601844 0.685332322861789\\
1.58341062478302 0.693286085752584\\
NaN NaN\\
1.59084220397359 0.637835345159997\\
1.56920252918759 0.640297233712383\\
NaN NaN\\
1.54543016190739 0.638283950972688\\
1.56920252918759 0.640297233712383\\
NaN NaN\\
1.55462834522619 0.660578082016218\\
1.56920252918759 0.640297233712383\\
NaN NaN\\
1.5257121150588 0.747510702577951\\
1.50253655176565 0.766065690904338\\
NaN NaN\\
1.47773975636188 0.782137347719037\\
1.50253655176565 0.766065690904338\\
NaN NaN\\
1.47495406012227 0.754327480681775\\
1.50253655176565 0.766065690904338\\
NaN NaN\\
1.51486232164461 0.696566059109276\\
1.49700223482092 0.713645285378133\\
NaN NaN\\
1.52070426629695 0.721175171248785\\
1.49700223482092 0.713645285378133\\
NaN NaN\\
1.54727095591483 0.729105181850359\\
1.5257121150588 0.747510702577951\\
NaN NaN\\
1.52070426629695 0.721175171248785\\
1.5257121150588 0.747510702577951\\
NaN NaN\\
1.50261183821113 0.627138784018444\\
1.48242572583346 0.619570595927593\\
NaN NaN\\
1.46258911938522 0.611260592695565\\
1.48242572583346 0.619570595927593\\
NaN NaN\\
1.46398131298983 0.632301661560338\\
1.48242572583346 0.619570595927593\\
NaN NaN\\
1.50953343929878 0.672143017227154\\
1.48638449370338 0.663194200344494\\
NaN NaN\\
1.50604036372174 0.648656269581409\\
1.48638449370338 0.663194200344494\\
NaN NaN\\
1.46696938151213 0.673607230613533\\
1.48638449370338 0.663194200344494\\
NaN NaN\\
1.46551493375639 0.653718917843216\\
1.48638449370338 0.663194200344494\\
NaN NaN\\
1.52345859519068 0.633611845805617\\
1.50261183821113 0.627138784018444\\
NaN NaN\\
1.50604036372174 0.648656269581409\\
1.50261183821113 0.627138784018444\\
NaN NaN\\
1.54727095591483 0.729105181850359\\
1.56762775484044 0.710566181194522\\
NaN NaN\\
1.5615532601844 0.685332322861789\\
1.56762775484044 0.710566181194522\\
NaN NaN\\
1.52070426629695 0.721175171248785\\
1.51486232164461 0.696566059109276\\
NaN NaN\\
1.50953343929878 0.672143017227154\\
1.51486232164461 0.696566059109276\\
NaN NaN\\
1.53521782644693 0.678853313020655\\
1.51486232164461 0.696566059109276\\
NaN NaN\\
1.52070426629695 0.721175171248785\\
1.54727095591483 0.729105181850359\\
NaN NaN\\
1.55462834522619 0.660578082016218\\
1.5615532601844 0.685332322861789\\
NaN NaN\\
1.53521782644693 0.678853313020655\\
1.5615532601844 0.685332322861789\\
NaN NaN\\
1.52345859519068 0.633611845805617\\
1.54543016190739 0.638283950972688\\
NaN NaN\\
1.55462834522619 0.660578082016218\\
1.54543016190739 0.638283950972688\\
NaN NaN\\
1.50604036372174 0.648656269581409\\
1.50953343929878 0.672143017227154\\
NaN NaN\\
1.53521782644693 0.678853313020655\\
1.50953343929878 0.672143017227154\\
NaN NaN\\
1.50604036372174 0.648656269581409\\
1.52345859519068 0.633611845805617\\
NaN NaN\\
1.53521782644693 0.678853313020655\\
1.55462834522619 0.660578082016218\\
NaN NaN\\
1.55374368182557 0.832745157178938\\
1.54184031191522 0.805314552153412\\
NaN NaN\\
1.5615747256896 0.783431375054978\\
1.54184031191522 0.805314552153412\\
NaN NaN\\
1.5658095904237 0.858635272954097\\
1.55374368182557 0.832745157178938\\
NaN NaN\\
1.58022149219556 0.836176602940378\\
1.55374368182557 0.832745157178938\\
NaN NaN\\
1.58119260306278 0.763666964691149\\
1.5615747256896 0.783431375054978\\
NaN NaN\\
1.58775333146407 0.789524969620425\\
1.5615747256896 0.783431375054978\\
NaN NaN\\
1.5658095904237 0.858635272954097\\
1.5764767478999 0.883400549564691\\
NaN NaN\\
1.58022149219556 0.836176602940378\\
1.5658095904237 0.858635272954097\\
NaN NaN\\
1.58119260306278 0.763666964691149\\
1.59915274645564 0.744892913769588\\
NaN NaN\\
1.58775333146407 0.789524969620425\\
1.58119260306278 0.763666964691149\\
NaN NaN\\
1.13591405224241 0.946584109433696\\
1.16026260718602 0.950092907751946\\
NaN NaN\\
1.14774746032861 0.967300741096206\\
1.16026260718602 0.950092907751946\\
NaN NaN\\
1.17157233563609 0.931268968442282\\
1.16026260718602 0.950092907751946\\
NaN NaN\\
1.18388326723463 0.952000266375947\\
1.16026260718602 0.950092907751946\\
NaN NaN\\
1.1357929050831 0.983032356408585\\
1.15657033576339 0.985056336243117\\
NaN NaN\\
1.14774746032861 0.967300741096206\\
1.15657033576339 0.985056336243117\\
NaN NaN\\
1.08945698308958 0.857817800604558\\
1.11633622424627 0.861139172232968\\
NaN NaN\\
1.10137848735533 0.881517292967422\\
1.11633622424627 0.861139172232968\\
NaN NaN\\
1.1341338171031 0.843223911058349\\
1.11633622424627 0.861139172232968\\
NaN NaN\\
1.14146649494179 0.867480257415933\\
1.11633622424627 0.861139172232968\\
NaN NaN\\
1.12413905761055 0.925562333538617\\
1.13703322596676 0.907275881438747\\
NaN NaN\\
1.11269221064155 0.904014535994884\\
1.13703322596676 0.907275881438747\\
NaN NaN\\
1.16044608121242 0.910683312105994\\
1.13703322596676 0.907275881438747\\
NaN NaN\\
1.15039767359631 0.889668260377288\\
1.13703322596676 0.907275881438747\\
NaN NaN\\
1.1357929050831 0.983032356408585\\
1.1117989243694 0.98174361180241\\
NaN NaN\\
1.08712152633199 0.980961286498042\\
1.1117989243694 0.98174361180241\\
NaN NaN\\
1.09924274236644 0.962345056271062\\
1.1117989243694 0.98174361180241\\
NaN NaN\\
1.14774746032861 0.967300741096206\\
1.13591405224241 0.946584109433696\\
NaN NaN\\
1.12413905761055 0.925562333538617\\
1.13591405224241 0.946584109433696\\
NaN NaN\\
1.11155508055566 0.943953235161179\\
1.13591405224241 0.946584109433696\\
NaN NaN\\
1.14774746032861 0.967300741096206\\
1.1357929050831 0.983032356408585\\
NaN NaN\\
1.03725684638939 0.980182206905344\\
1.01226131601295 0.980042735577347\\
NaN NaN\\
0.999512295589122 0.959894310477852\\
1.01226131601295 0.980042735577347\\
NaN NaN\\
1.06196063684767 0.940758781887396\\
1.03686670834501 0.939913686544768\\
NaN NaN\\
1.04954527126842 0.960450243454055\\
1.03686670834501 0.939913686544768\\
NaN NaN\\
1.02407647831206 0.918817223409724\\
1.03686670834501 0.939913686544768\\
NaN NaN\\
1.01174411314593 0.939517983746985\\
1.03686670834501 0.939913686544768\\
NaN NaN\\
1.06223047329144 0.980473540276458\\
1.03725684638939 0.980182206905344\\
NaN NaN\\
1.04954527126842 0.960450243454055\\
1.03725684638939 0.980182206905344\\
NaN NaN\\
0.986699121488176 0.939515786570915\\
0.999512295589122 0.959894310477852\\
NaN NaN\\
1.01174411314593 0.939517983746985\\
0.999512295589122 0.959894310477852\\
NaN NaN\\
1.10137848735533 0.881517292967422\\
1.08945698308958 0.857817800604558\\
NaN NaN\\
1.0745202186504 0.83536990742351\\
1.08945698308958 0.857817800604558\\
NaN NaN\\
1.06360938409569 0.857924168592816\\
1.08945698308958 0.857817800604558\\
NaN NaN\\
1.07464658522345 0.921101538645234\\
1.06245223813507 0.899483876593809\\
NaN NaN\\
1.08772559542092 0.901439484605964\\
1.06245223813507 0.899483876593809\\
NaN NaN\\
1.03670868644642 0.897580837751781\\
1.06245223813507 0.899483876593809\\
NaN NaN\\
1.05058879774494 0.877552964942285\\
1.06245223813507 0.899483876593809\\
NaN NaN\\
1.11269221064155 0.904014535994884\\
1.10137848735533 0.881517292967422\\
NaN NaN\\
1.08772559542092 0.901439484605964\\
1.10137848735533 0.881517292967422\\
NaN NaN\\
1.06223047329144 0.980473540276458\\
1.08712152633199 0.980961286498042\\
NaN NaN\\
1.09924274236644 0.962345056271062\\
1.08712152633199 0.980961286498042\\
NaN NaN\\
1.04954527126842 0.960450243454055\\
1.06196063684767 0.940758781887396\\
NaN NaN\\
1.07464658522345 0.921101538645234\\
1.06196063684767 0.940758781887396\\
NaN NaN\\
1.08689372672195 0.942075419105519\\
1.06196063684767 0.940758781887396\\
NaN NaN\\
1.04954527126842 0.960450243454055\\
1.06223047329144 0.980473540276458\\
NaN NaN\\
1.11155508055566 0.943953235161179\\
1.09924274236644 0.962345056271062\\
NaN NaN\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
NaN NaN\\
1.08689372672195 0.942075419105519\\
1.09924274236644 0.962345056271062\\
NaN NaN\\
0.986699121488176 0.939515786570915\\
0.973736986143728 0.918879051458814\\
NaN NaN\\
0.960449803632006 0.897856853559197\\
0.973736986143728 0.918879051458814\\
NaN NaN\\
0.985716415499107 0.897389763209564\\
0.973736986143728 0.918879051458814\\
NaN NaN\\
1.01174411314593 0.939517983746985\\
1.02407647831206 0.918817223409724\\
NaN NaN\\
1.03670868644642 0.897580837751781\\
1.02407647831206 0.918817223409724\\
NaN NaN\\
1.01098227144164 0.89727818493082\\
1.02407647831206 0.918817223409724\\
NaN NaN\\
1.01174411314593 0.939517983746985\\
0.986699121488176 0.939515786570915\\
NaN NaN\\
1.11269221064155 0.904014535994884\\
1.12413905761055 0.925562333538617\\
NaN NaN\\
1.11155508055566 0.943953235161179\\
1.12413905761055 0.925562333538617\\
NaN NaN\\
1.08772559542092 0.901439484605964\\
1.07464658522345 0.921101538645234\\
NaN NaN\\
1.08689372672195 0.942075419105519\\
1.07464658522345 0.921101538645234\\
NaN NaN\\
1.08772559542092 0.901439484605964\\
1.11269221064155 0.904014535994884\\
NaN NaN\\
1.08689372672195 0.942075419105519\\
1.11155508055566 0.943953235161179\\
NaN NaN\\
0.978434216439587 0.719821933454634\\
0.98285560209894 0.697842893345476\\
NaN NaN\\
0.999871262320036 0.680942479328917\\
0.98285560209894 0.697842893345476\\
NaN NaN\\
1.01101740824066 0.75924000869988\\
1.02137777768828 0.73627668859029\\
NaN NaN\\
0.995762705551031 0.738717340030156\\
1.02137777768828 0.73627668859029\\
NaN NaN\\
1.04518764862454 0.736470796729873\\
1.02137777768828 0.73627668859029\\
NaN NaN\\
1.03511998366974 0.715412423446183\\
1.02137777768828 0.73627668859029\\
NaN NaN\\
0.970811241794664 0.743578815171936\\
0.978434216439587 0.719821933454634\\
NaN NaN\\
0.995762705551031 0.738717340030156\\
0.978434216439587 0.719821933454634\\
NaN NaN\\
1.0745202186504 0.83536990742351\\
1.08241889701272 0.809907581187072\\
NaN NaN\\
1.05729688189662 0.81605306395652\\
1.08241889701272 0.809907581187072\\
NaN NaN\\
1.0838934603862 0.788309972391802\\
1.08241889701272 0.809907581187072\\
NaN NaN\\
1.02573639351553 0.778918179224322\\
1.0489575441513 0.775863113303211\\
NaN NaN\\
1.04093915182834 0.797782701209543\\
1.0489575441513 0.775863113303211\\
NaN NaN\\
1.05745325005948 0.755211953278971\\
1.0489575441513 0.775863113303211\\
NaN NaN\\
1.07089960916483 0.772775809399076\\
1.0489575441513 0.775863113303211\\
NaN NaN\\
0.970811241794664 0.743578815171936\\
0.962674729588371 0.766509567354327\\
NaN NaN\\
0.95432918129967 0.789031113277633\\
0.962674729588371 0.766509567354327\\
NaN NaN\\
0.977934518922833 0.785366979218501\\
0.962674729588371 0.766509567354327\\
NaN NaN\\
0.995762705551031 0.738717340030156\\
1.01101740824066 0.75924000869988\\
NaN NaN\\
1.02573639351553 0.778918179224322\\
1.01101740824066 0.75924000869988\\
NaN NaN\\
1.00182456323826 0.782064076884684\\
1.01101740824066 0.75924000869988\\
NaN NaN\\
0.995762705551031 0.738717340030156\\
0.970811241794664 0.743578815171936\\
NaN NaN\\
1.24471482265097 0.774347522436664\\
1.23094339103206 0.765704387167687\\
NaN NaN\\
1.23104136281537 0.782162489941972\\
1.23094339103206 0.765704387167687\\
NaN NaN\\
1.23115117361438 0.749813570667021\\
1.23094339103206 0.765704387167687\\
NaN NaN\\
1.21807841939812 0.75656568599305\\
1.23094339103206 0.765704387167687\\
NaN NaN\\
1.20204882938363 0.798624696707411\\
1.20199278174751 0.780066684968864\\
NaN NaN\\
1.216873465978 0.790119727399428\\
1.20199278174751 0.780066684968864\\
NaN NaN\\
1.18705639204686 0.768118535357552\\
1.20199278174751 0.780066684968864\\
NaN NaN\\
1.2036589839013 0.761922616220365\\
1.20199278174751 0.780066684968864\\
NaN NaN\\
1.1341338171031 0.843223911058349\\
1.13150983680413 0.817346550805906\\
NaN NaN\\
1.15303708476128 0.82968926799864\\
1.13150983680413 0.817346550805906\\
NaN NaN\\
1.13538708979516 0.796868745358351\\
1.13150983680413 0.817346550805906\\
NaN NaN\\
1.18656519528972 0.808019342894329\\
1.16919229307954 0.797837041043044\\
NaN NaN\\
1.17038103612425 0.818366708508026\\
1.16919229307954 0.797837041043044\\
NaN NaN\\
1.16934473260444 0.776911154767386\\
1.16919229307954 0.797837041043044\\
NaN NaN\\
1.15161667468859 0.786973076906274\\
1.16919229307954 0.797837041043044\\
NaN NaN\\
0.932415175913677 0.859908113295508\\
0.920398898811957 0.84303750430536\\
NaN NaN\\
0.952513266632953 0.858976235652976\\
0.968318593798767 0.845845429628764\\
NaN NaN\\
0.9828674399116 0.826936795831955\\
0.968318593798767 0.845845429628764\\
NaN NaN\\
0.962042446486507 0.825979472175645\\
0.968318593798767 0.845845429628764\\
NaN NaN\\
0.946040983714733 0.878315728528462\\
0.932415175913677 0.859908113295508\\
NaN NaN\\
0.952513266632953 0.858976235652976\\
0.932415175913677 0.859908113295508\\
NaN NaN\\
1.06360938409569 0.857924168592816\\
1.0745202186504 0.83536990742351\\
NaN NaN\\
1.05729688189662 0.81605306395652\\
1.0745202186504 0.83536990742351\\
NaN NaN\\
1.04228972781336 0.858332434273559\\
1.02530478462863 0.844689451501546\\
NaN NaN\\
1.0079106604227 0.825200674034251\\
1.02530478462863 0.844689451501546\\
NaN NaN\\
1.03290689828346 0.820724146400505\\
1.02530478462863 0.844689451501546\\
NaN NaN\\
1.05058879774494 0.877552964942285\\
1.06360938409569 0.857924168592816\\
NaN NaN\\
1.04228972781336 0.858332434273559\\
1.06360938409569 0.857924168592816\\
NaN NaN\\
1.04093915182834 0.797782701209543\\
1.05729688189662 0.81605306395652\\
NaN NaN\\
1.03290689828346 0.820724146400505\\
1.05729688189662 0.81605306395652\\
NaN NaN\\
0.946040983714733 0.878315728528462\\
0.960449803632006 0.897856853559197\\
NaN NaN\\
0.985716415499107 0.897389763209564\\
0.960449803632006 0.897856853559197\\
NaN NaN\\
0.952513266632953 0.858976235652976\\
0.946040983714733 0.878315728528462\\
NaN NaN\\
1.01098227144164 0.89727818493082\\
0.985716415499107 0.897389763209564\\
NaN NaN\\
0.997769376457012 0.878505545008575\\
0.985716415499107 0.897389763209564\\
NaN NaN\\
0.946447795320982 0.811912655148487\\
0.95432918129967 0.789031113277633\\
NaN NaN\\
0.977934518922833 0.785366979218501\\
0.95432918129967 0.789031113277633\\
NaN NaN\\
0.962042446486507 0.825979472175645\\
0.9828674399116 0.826936795831955\\
NaN NaN\\
1.0079106604227 0.825200674034251\\
0.9828674399116 0.826936795831955\\
NaN NaN\\
0.992798332472987 0.804752964849984\\
0.9828674399116 0.826936795831955\\
NaN NaN\\
0.962042446486507 0.825979472175645\\
0.946447795320982 0.811912655148487\\
NaN NaN\\
1.00182456323826 0.782064076884684\\
0.977934518922833 0.785366979218501\\
NaN NaN\\
0.992798332472987 0.804752964849984\\
0.977934518922833 0.785366979218501\\
NaN NaN\\
1.05058879774494 0.877552964942285\\
1.03670868644642 0.897580837751781\\
NaN NaN\\
1.01098227144164 0.89727818493082\\
1.03670868644642 0.897580837751781\\
NaN NaN\\
1.04228972781336 0.858332434273559\\
1.05058879774494 0.877552964942285\\
NaN NaN\\
0.997769376457012 0.878505545008575\\
1.01098227144164 0.89727818493082\\
NaN NaN\\
1.04093915182834 0.797782701209543\\
1.02573639351553 0.778918179224322\\
NaN NaN\\
1.00182456323826 0.782064076884684\\
1.02573639351553 0.778918179224322\\
NaN NaN\\
1.03290689828346 0.820724146400505\\
1.0079106604227 0.825200674034251\\
NaN NaN\\
0.992798332472987 0.804752964849984\\
1.0079106604227 0.825200674034251\\
NaN NaN\\
1.03290689828346 0.820724146400505\\
1.04093915182834 0.797782701209543\\
NaN NaN\\
0.992798332472987 0.804752964849984\\
1.00182456323826 0.782064076884684\\
NaN NaN\\
0.78137614638444 0.553983994135377\\
0.761873779144166 0.55838823989507\\
NaN NaN\\
0.766850747880841 0.539526583302248\\
0.761873779144166 0.55838823989507\\
NaN NaN\\
0.758682784048893 0.577320307226059\\
0.761873779144166 0.55838823989507\\
NaN NaN\\
0.742931669377019 0.564819934323764\\
0.761873779144166 0.55838823989507\\
NaN NaN\\
0.771872060991824 0.520889376826313\\
0.754865140969052 0.525470696113538\\
NaN NaN\\
0.766850747880841 0.539526583302248\\
0.754865140969052 0.525470696113538\\
NaN NaN\\
0.827116536555969 0.60325720641071\\
0.814384478381181 0.607111034126298\\
NaN NaN\\
0.818643558756138 0.593038381904456\\
0.814384478381181 0.607111034126298\\
NaN NaN\\
0.811075441780706 0.621077101207953\\
0.814384478381181 0.607111034126298\\
NaN NaN\\
0.799196324825936 0.61135180904083\\
0.814384478381181 0.607111034126298\\
NaN NaN\\
0.795165303171618 0.567719760327972\\
0.790407330784595 0.584551870388956\\
NaN NaN\\
0.807698059526505 0.580800896084001\\
0.790407330784595 0.584551870388956\\
NaN NaN\\
0.773150161800841 0.589379978365946\\
0.790407330784595 0.584551870388956\\
NaN NaN\\
0.786599702998337 0.600760729314777\\
0.790407330784595 0.584551870388956\\
NaN NaN\\
0.771872060991824 0.520889376826313\\
0.791844723060401 0.516755987689646\\
NaN NaN\\
0.81259098506127 0.512086329885027\\
0.791844723060401 0.516755987689646\\
NaN NaN\\
0.806716014422494 0.531619545362615\\
0.791844723060401 0.516755987689646\\
NaN NaN\\
0.766850747880841 0.539526583302248\\
0.78137614638444 0.553983994135377\\
NaN NaN\\
0.795165303171618 0.567719760327972\\
0.78137614638444 0.553983994135377\\
NaN NaN\\
0.800735406401113 0.550117374327599\\
0.78137614638444 0.553983994135377\\
NaN NaN\\
0.766850747880841 0.539526583302248\\
0.771872060991824 0.520889376826313\\
NaN NaN\\
0.939969455408707 0.636278349449824\\
0.94284740510911 0.660937135546763\\
NaN NaN\\
0.941728490252256 0.685793494841149\\
0.94284740510911 0.660937135546763\\
NaN NaN\\
0.921330566753155 0.672498909855401\\
0.94284740510911 0.660937135546763\\
NaN NaN\\
0.896525892013972 0.620614470757012\\
0.900107026437252 0.64098285710384\\
NaN NaN\\
0.917568755580157 0.627795017524184\\
0.900107026437252 0.64098285710384\\
NaN NaN\\
0.883205154737012 0.652478796246537\\
0.900107026437252 0.64098285710384\\
NaN NaN\\
0.90180403654105 0.661602397128116\\
0.900107026437252 0.64098285710384\\
NaN NaN\\
0.935311349423955 0.612835080733529\\
0.939969455408707 0.636278349449824\\
NaN NaN\\
0.917568755580157 0.627795017524184\\
0.939969455408707 0.636278349449824\\
NaN NaN\\
0.876632087171498 0.614739372403013\\
0.862426875633934 0.627220956116404\\
NaN NaN\\
0.857902622146703 0.610083761430342\\
0.862426875633934 0.627220956116404\\
NaN NaN\\
0.865480993786979 0.644770380234543\\
0.862426875633934 0.627220956116404\\
NaN NaN\\
0.848664458558899 0.63823903787292\\
0.862426875633934 0.627220956116404\\
NaN NaN\\
0.935311349423955 0.612835080733529\\
0.929333137963278 0.590099384601241\\
NaN NaN\\
0.922048675551079 0.567573704239804\\
0.929333137963278 0.590099384601241\\
NaN NaN\\
0.906296962843953 0.584850163114873\\
0.929333137963278 0.590099384601241\\
NaN NaN\\
0.917568755580157 0.627795017524184\\
0.896525892013972 0.620614470757012\\
NaN NaN\\
0.876632087171498 0.614739372403013\\
0.896525892013972 0.620614470757012\\
NaN NaN\\
0.891218660715469 0.600623245056666\\
0.896525892013972 0.620614470757012\\
NaN NaN\\
0.917568755580157 0.627795017524184\\
0.935311349423955 0.612835080733529\\
NaN NaN\\
0.859505267550594 0.501376376531138\\
0.888090050719436 0.496223067203385\\
NaN NaN\\
0.902360489949528 0.521100073785096\\
0.888090050719436 0.496223067203385\\
NaN NaN\\
0.841607924123724 0.544134670094823\\
0.864064249826102 0.542522411187307\\
NaN NaN\\
0.850542303074953 0.524073118745027\\
0.864064249826102 0.542522411187307\\
NaN NaN\\
0.875203973047727 0.561609743239622\\
0.864064249826102 0.542522411187307\\
NaN NaN\\
0.88808740363282 0.542534345504424\\
0.864064249826102 0.542522411187307\\
NaN NaN\\
0.834815461069855 0.50691641025498\\
0.859505267550594 0.501376376531138\\
NaN NaN\\
0.850542303074953 0.524073118745027\\
0.859505267550594 0.501376376531138\\
NaN NaN\\
0.913238943907134 0.544764402483084\\
0.902360489949528 0.521100073785096\\
NaN NaN\\
0.88808740363282 0.542534345504424\\
0.902360489949528 0.521100073785096\\
NaN NaN\\
0.818643558756138 0.593038381904456\\
0.827116536555969 0.60325720641071\\
NaN NaN\\
0.840626458670265 0.60643958210412\\
0.827116536555969 0.60325720641071\\
NaN NaN\\
0.8330587628921 0.562162395530756\\
0.843551304118988 0.57770756603876\\
NaN NaN\\
0.825223115531582 0.578419898934147\\
0.843551304118988 0.57770756603876\\
NaN NaN\\
0.863182861413376 0.57860118021087\\
0.843551304118988 0.57770756603876\\
NaN NaN\\
0.851783122978564 0.593580287130615\\
0.843551304118988 0.57770756603876\\
NaN NaN\\
0.807698059526505 0.580800896084001\\
0.818643558756138 0.593038381904456\\
NaN NaN\\
0.825223115531582 0.578419898934147\\
0.818643558756138 0.593038381904456\\
NaN NaN\\
0.857902622146703 0.610083761430342\\
0.840626458670265 0.60643958210412\\
NaN NaN\\
0.851783122978564 0.593580287130615\\
0.840626458670265 0.60643958210412\\
NaN NaN\\
0.834815461069855 0.50691641025498\\
0.81259098506127 0.512086329885027\\
NaN NaN\\
0.806716014422494 0.531619545362615\\
0.81259098506127 0.512086329885027\\
NaN NaN\\
0.850542303074953 0.524073118745027\\
0.841607924123724 0.544134670094823\\
NaN NaN\\
0.8330587628921 0.562162395530756\\
0.841607924123724 0.544134670094823\\
NaN NaN\\
0.82063577561964 0.546778393648805\\
0.841607924123724 0.544134670094823\\
NaN NaN\\
0.850542303074953 0.524073118745027\\
0.834815461069855 0.50691641025498\\
NaN NaN\\
0.800735406401113 0.550117374327599\\
0.806716014422494 0.531619545362615\\
NaN NaN\\
0.82063577561964 0.546778393648805\\
0.806716014422494 0.531619545362615\\
NaN NaN\\
0.913238943907134 0.544764402483084\\
0.922048675551079 0.567573704239804\\
NaN NaN\\
0.906296962843953 0.584850163114873\\
0.922048675551079 0.567573704239804\\
NaN NaN\\
0.88808740363282 0.542534345504424\\
0.875203973047727 0.561609743239622\\
NaN NaN\\
0.863182861413376 0.57860118021087\\
0.875203973047727 0.561609743239622\\
NaN NaN\\
0.884170107781768 0.580981494204145\\
0.875203973047727 0.561609743239622\\
NaN NaN\\
0.88808740363282 0.542534345504424\\
0.913238943907134 0.544764402483084\\
NaN NaN\\
0.891218660715469 0.600623245056666\\
0.906296962843953 0.584850163114873\\
NaN NaN\\
0.884170107781768 0.580981494204145\\
0.906296962843953 0.584850163114873\\
NaN NaN\\
0.807698059526505 0.580800896084001\\
0.795165303171618 0.567719760327972\\
NaN NaN\\
0.800735406401113 0.550117374327599\\
0.795165303171618 0.567719760327972\\
NaN NaN\\
0.825223115531582 0.578419898934147\\
0.8330587628921 0.562162395530756\\
NaN NaN\\
0.82063577561964 0.546778393648805\\
0.8330587628921 0.562162395530756\\
NaN NaN\\
0.825223115531582 0.578419898934147\\
0.807698059526505 0.580800896084001\\
NaN NaN\\
0.82063577561964 0.546778393648805\\
0.800735406401113 0.550117374327599\\
NaN NaN\\
0.857902622146703 0.610083761430342\\
0.876632087171498 0.614739372403013\\
NaN NaN\\
0.891218660715469 0.600623245056666\\
0.876632087171498 0.614739372403013\\
NaN NaN\\
0.851783122978564 0.593580287130615\\
0.863182861413376 0.57860118021087\\
NaN NaN\\
0.884170107781768 0.580981494204145\\
0.863182861413376 0.57860118021087\\
NaN NaN\\
0.851783122978564 0.593580287130615\\
0.857902622146703 0.610083761430342\\
NaN NaN\\
0.884170107781768 0.580981494204145\\
0.891218660715469 0.600623245056666\\
NaN NaN\\
1.28078642010812 0.495963657828288\\
1.30654732055677 0.492989722077306\\
NaN NaN\\
1.3326134916306 0.487346234264888\\
1.30654732055677 0.492989722077306\\
NaN NaN\\
1.31461513433159 0.468338287680323\\
1.30654732055677 0.492989722077306\\
NaN NaN\\
1.24787347516177 0.459531648497732\\
1.27216230539929 0.453626533133089\\
NaN NaN\\
1.26507341263301 0.476870697195776\\
1.27216230539929 0.453626533133089\\
NaN NaN\\
1.2806205393994 0.430258741920949\\
1.27216230539929 0.453626533133089\\
NaN NaN\\
1.29753914229885 0.449436445662541\\
1.27216230539929 0.453626533133089\\
NaN NaN\\
1.25687191418832 0.498539726378334\\
1.28078642010812 0.495963657828288\\
NaN NaN\\
1.26507341263301 0.476870697195776\\
1.28078642010812 0.495963657828288\\
NaN NaN\\
1.22629776568842 0.42047840021572\\
1.24424608416739 0.409973794734321\\
NaN NaN\\
1.26573708950248 0.410551108233068\\
1.24424608416739 0.409973794734321\\
NaN NaN\\
1.25167525939235 0.391866146682033\\
1.24424608416739 0.409973794734321\\
NaN NaN\\
1.25687191418832 0.498539726378334\\
1.23439623758605 0.500769983153749\\
NaN NaN\\
1.21239683889434 0.502410466978687\\
1.23439623758605 0.500769983153749\\
NaN NaN\\
1.22183976892539 0.4833949731192\\
1.23439623758605 0.500769983153749\\
NaN NaN\\
1.26507341263301 0.476870697195776\\
1.24787347516177 0.459531648497732\\
NaN NaN\\
1.22980166872394 0.467021471706542\\
1.24787347516177 0.459531648497732\\
NaN NaN\\
1.26507341263301 0.476870697195776\\
1.25687191418832 0.498539726378334\\
NaN NaN\\
1.20502873415183 0.231519605141389\\
1.18969503591056 0.239508940956131\\
NaN NaN\\
1.24125787929042 0.223324647703242\\
1.26342804486847 0.216139958979212\\
NaN NaN\\
1.28763905566471 0.21057349917404\\
1.26342804486847 0.216139958979212\\
NaN NaN\\
1.27828834878909 0.234327440127754\\
1.26342804486847 0.216139958979212\\
NaN NaN\\
1.22849182224024 0.261364705993911\\
1.24726993684247 0.260107647714659\\
NaN NaN\\
1.23423840756727 0.243917934338834\\
1.24726993684247 0.260107647714659\\
NaN NaN\\
1.26042981430237 0.277565407417745\\
1.24726993684247 0.260107647714659\\
NaN NaN\\
1.26949010845646 0.256415033151755\\
1.24726993684247 0.260107647714659\\
NaN NaN\\
1.22125163607979 0.229242873473464\\
1.24125787929042 0.223324647703242\\
NaN NaN\\
1.23423840756727 0.243917934338834\\
1.24125787929042 0.223324647703242\\
NaN NaN\\
1.2387647163103 0.332714696727368\\
1.22315114008239 0.33989534684217\\
NaN NaN\\
1.25267149447581 0.298122803873696\\
1.23352028624569 0.302732678329988\\
NaN NaN\\
1.24559696390064 0.317063151051658\\
1.23352028624569 0.302732678329988\\
NaN NaN\\
1.22125163607979 0.229242873473464\\
1.20502873415183 0.231519605141389\\
NaN NaN\\
1.23423840756727 0.243917934338834\\
1.22849182224024 0.261364705993911\\
NaN NaN\\
1.21428508556497 0.271374462566947\\
1.22849182224024 0.261364705993911\\
NaN NaN\\
1.23423840756727 0.243917934338834\\
1.22125163607979 0.229242873473464\\
NaN NaN\\
1.16624854662652 0.505322315650584\\
1.14078673490146 0.506476702391956\\
NaN NaN\\
1.11416880651455 0.504620591845053\\
1.14078673490146 0.506476702391956\\
NaN NaN\\
1.12937993010515 0.484084343894444\\
1.14078673490146 0.506476702391956\\
NaN NaN\\
1.18882917094372 0.465578087859445\\
1.16604223979389 0.46547536185109\\
NaN NaN\\
1.1775362668397 0.484833282302427\\
1.16604223979389 0.46547536185109\\
NaN NaN\\
1.15539893797375 0.446259133801761\\
1.16604223979389 0.46547536185109\\
NaN NaN\\
1.14290200448266 0.46470492203141\\
1.16604223979389 0.46547536185109\\
NaN NaN\\
1.18989876505019 0.503821665488081\\
1.16624854662652 0.505322315650584\\
NaN NaN\\
1.1775362668397 0.484833282302427\\
1.16624854662652 0.505322315650584\\
NaN NaN\\
1.18644754668768 0.395536426866833\\
1.20156328456349 0.387693201107888\\
NaN NaN\\
1.20012179363488 0.447130881270215\\
1.18906719776639 0.428856239513353\\
NaN NaN\\
1.20862832816804 0.430383471849115\\
1.18906719776639 0.428856239513353\\
NaN NaN\\
1.16716607402432 0.428450026241049\\
1.18906719776639 0.428856239513353\\
NaN NaN\\
1.17833780006218 0.411064208187084\\
1.18906719776639 0.428856239513353\\
NaN NaN\\
1.18989876505019 0.503821665488081\\
1.21239683889434 0.502410466978687\\
NaN NaN\\
1.22183976892539 0.4833949731192\\
1.21239683889434 0.502410466978687\\
NaN NaN\\
1.1775362668397 0.484833282302427\\
1.18882917094372 0.465578087859445\\
NaN NaN\\
1.20012179363488 0.447130881270215\\
1.18882917094372 0.465578087859445\\
NaN NaN\\
1.21105873113115 0.465484545388589\\
1.18882917094372 0.465578087859445\\
NaN NaN\\
1.1775362668397 0.484833282302427\\
1.18989876505019 0.503821665488081\\
NaN NaN\\
1.22980166872394 0.467021471706542\\
1.22183976892539 0.4833949731192\\
NaN NaN\\
1.21105873113115 0.465484545388589\\
1.22183976892539 0.4833949731192\\
NaN NaN\\
1.20862832816804 0.430383471849115\\
1.20012179363488 0.447130881270215\\
NaN NaN\\
1.21105873113115 0.465484545388589\\
1.20012179363488 0.447130881270215\\
NaN NaN\\
1.20862832816804 0.430383471849115\\
1.22629776568842 0.42047840021572\\
NaN NaN\\
1.21105873113115 0.465484545388589\\
1.22980166872394 0.467021471706542\\
NaN NaN\\
0.737739985173945 0.248745100581081\\
0.719566741420419 0.258174057278421\\
NaN NaN\\
0.701873539119212 0.268475482802559\\
0.719566741420419 0.258174057278421\\
NaN NaN\\
0.72044618428011 0.277138206873813\\
0.719566741420419 0.258174057278421\\
NaN NaN\\
0.768114589306491 0.270248527992189\\
0.753602593649023 0.276927190230891\\
NaN NaN\\
0.755338571423637 0.259378619367128\\
0.753602593649023 0.276927190230891\\
NaN NaN\\
0.75404305540031 0.293712956698695\\
0.753602593649023 0.276927190230891\\
NaN NaN\\
0.737872452897332 0.285607427589978\\
0.753602593649023 0.276927190230891\\
NaN NaN\\
0.757002503042255 0.239884951178332\\
0.737739985173945 0.248745100581081\\
NaN NaN\\
0.755338571423637 0.259378619367128\\
0.737739985173945 0.248745100581081\\
NaN NaN\\
0.78506221497579 0.2764940189496\\
0.781408955221823 0.295455662113848\\
NaN NaN\\
0.768045359013708 0.300909561975419\\
0.781408955221823 0.295455662113848\\
NaN NaN\\
0.757002503042255 0.239884951178332\\
0.776335421204617 0.229820141180428\\
NaN NaN\\
0.79562256751148 0.219257072664999\\
0.776335421204617 0.229820141180428\\
NaN NaN\\
0.794770410798475 0.23868035872373\\
0.776335421204617 0.229820141180428\\
NaN NaN\\
0.755338571423637 0.259378619367128\\
0.768114589306491 0.270248527992189\\
NaN NaN\\
0.78506221497579 0.2764940189496\\
0.768114589306491 0.270248527992189\\
NaN NaN\\
0.755338571423637 0.259378619367128\\
0.757002503042255 0.239884951178332\\
NaN NaN\\
0.868293454901988 0.446710881420136\\
0.889387565897053 0.42659522754427\\
NaN NaN\\
0.861965896133508 0.420806207782608\\
0.889387565897053 0.42659522754427\\
NaN NaN\\
0.919502907939526 0.425610980654583\\
0.889387565897053 0.42659522754427\\
NaN NaN\\
0.90396862478228 0.402893466813313\\
0.889387565897053 0.42659522754427\\
NaN NaN\\
0.846716154252284 0.378689582543588\\
0.868476644503456 0.381227960056029\\
NaN NaN\\
0.854491567219381 0.398595688583225\\
0.868476644503456 0.381227960056029\\
NaN NaN\\
0.880627050265646 0.363134494488529\\
0.868476644503456 0.381227960056029\\
NaN NaN\\
0.891539832812288 0.382175166730616\\
0.868476644503456 0.381227960056029\\
NaN NaN\\
0.83896853030834 0.360162634377221\\
0.85057346455263 0.344734968321548\\
NaN NaN\\
0.83270122180718 0.343629521502986\\
0.85057346455263 0.344734968321548\\
NaN NaN\\
0.87052820501976 0.345370262232129\\
0.85057346455263 0.344734968321548\\
NaN NaN\\
0.860871478374071 0.32877244033017\\
0.85057346455263 0.344734968321548\\
NaN NaN\\
0.837328101871546 0.198654904659661\\
0.859659794515733 0.18847762461344\\
NaN NaN\\
0.815739549337515 0.20890282948579\\
0.837328101871546 0.198654904659661\\
NaN NaN\\
0.834347693360518 0.219430579711526\\
0.837328101871546 0.198654904659661\\
NaN NaN\\
0.815739549337515 0.20890282948579\\
0.79562256751148 0.219257072664999\\
NaN NaN\\
0.794770410798475 0.23868035872373\\
0.79562256751148 0.219257072664999\\
NaN NaN\\
0.834347693360518 0.219430579711526\\
0.815739549337515 0.20890282948579\\
NaN NaN\\
1.40649899173737 0.941723095270188\\
1.39255483608205 0.960087171989822\\
NaN NaN\\
1.3993032046773 0.919775714461186\\
1.38354360841757 0.907362166327902\\
NaN NaN\\
1.41934756796551 0.92128259017449\\
1.40649899173737 0.941723095270188\\
NaN NaN\\
1.3993032046773 0.919775714461186\\
1.40649899173737 0.941723095270188\\
NaN NaN\\
1.41934756796551 0.92128259017449\\
1.4320308865316 0.899440667071162\\
NaN NaN\\
1.44554310497633 0.877996983886564\\
1.4320308865316 0.899440667071162\\
NaN NaN\\
1.4218774961086 0.875945761270641\\
1.4320308865316 0.899440667071162\\
NaN NaN\\
1.3993032046773 0.919775714461186\\
1.41934756796551 0.92128259017449\\
NaN NaN\\
1.24471482265097 0.774347522436664\\
1.25815974916023 0.766464523968628\\
NaN NaN\\
1.25890625265498 0.782554996052608\\
1.25815974916023 0.766464523968628\\
NaN NaN\\
1.25759421606072 0.750459920885878\\
1.25815974916023 0.766464523968628\\
NaN NaN\\
1.27161649425828 0.758447230091124\\
1.25815974916023 0.766464523968628\\
NaN NaN\\
1.28756218877515 0.797974973345103\\
1.28660791289288 0.782361056493834\\
NaN NaN\\
1.27324521494705 0.79042143889091\\
1.28660791289288 0.782361056493834\\
NaN NaN\\
1.30024949423001 0.774399613963554\\
1.28660791289288 0.782361056493834\\
NaN NaN\\
1.28590918406489 0.766414049504415\\
1.28660791289288 0.782361056493834\\
NaN NaN\\
1.30165830358853 0.805057556183409\\
1.31511888768846 0.79795746030867\\
NaN NaN\\
1.31434514403309 0.810909649917933\\
1.31511888768846 0.79795746030867\\
NaN NaN\\
1.31428944738544 0.782465377106676\\
1.31511888768846 0.79795746030867\\
NaN NaN\\
1.32674931026665 0.790211465763783\\
1.31511888768846 0.79795746030867\\
NaN NaN\\
1.46782823849262 0.834168625038747\\
1.47535465026297 0.809460472073756\\
NaN NaN\\
1.47773975636188 0.782137347719037\\
1.47535465026297 0.809460472073756\\
NaN NaN\\
1.45343977132995 0.7942875653663\\
1.47535465026297 0.809460472073756\\
NaN NaN\\
1.42444891081844 0.836351682976841\\
1.43444044417649 0.821723138055256\\
NaN NaN\\
1.44512312484708 0.836837115261118\\
1.43444044417649 0.821723138055256\\
NaN NaN\\
1.43611744010528 0.805672948801139\\
1.43444044417649 0.821723138055256\\
NaN NaN\\
1.45762645002228 0.856518609957409\\
1.46782823849262 0.834168625038747\\
NaN NaN\\
1.44512312484708 0.836837115261118\\
1.46782823849262 0.834168625038747\\
NaN NaN\\
1.45762645002228 0.856518609957409\\
1.44554310497633 0.877996983886564\\
NaN NaN\\
1.4218774961086 0.875945761270641\\
1.44554310497633 0.877996983886564\\
NaN NaN\\
1.44512312484708 0.836837115261118\\
1.42444891081844 0.836351682976841\\
NaN NaN\\
1.40518697723154 0.835834188132538\\
1.42444891081844 0.836351682976841\\
NaN NaN\\
1.41297375385694 0.854569759609561\\
1.42444891081844 0.836351682976841\\
NaN NaN\\
1.44512312484708 0.836837115261118\\
1.45762645002228 0.856518609957409\\
NaN NaN\\
1.40146672176602 0.871575305142123\\
1.4218774961086 0.875945761270641\\
NaN NaN\\
1.41297375385694 0.854569759609561\\
1.4218774961086 0.875945761270641\\
NaN NaN\\
1.41297375385694 0.854569759609561\\
1.40518697723154 0.835834188132538\\
NaN NaN\\
1.41297375385694 0.854569759609561\\
1.40146672176602 0.871575305142123\\
NaN NaN\\
1.42503777291186 0.0308695116943022\\
1.40466985847149 0.0447520445628734\\
NaN NaN\\
1.42538207451951 0.0625710054059127\\
1.40466985847149 0.0447520445628734\\
NaN NaN\\
1.42761717406381 0.115612921512166\\
1.40869955239211 0.104172514098443\\
NaN NaN\\
1.42627752304039 0.0905775842199538\\
1.40869955239211 0.104172514098443\\
NaN NaN\\
1.42911698255981 0.137971810663937\\
1.41508121778803 0.150801443562932\\
NaN NaN\\
1.4307134887941 0.156168786755693\\
1.41508121778803 0.150801443562932\\
NaN NaN\\
1.49875922832807 0.308462239005081\\
1.50378380320889 0.289753811663801\\
NaN NaN\\
1.4871393612242 0.296306717700934\\
1.50378380320889 0.289753811663801\\
NaN NaN\\
1.52345996114948 0.283525266187821\\
1.50378380320889 0.289753811663801\\
NaN NaN\\
1.50838676598339 0.270502220214612\\
1.50378380320889 0.289753811663801\\
NaN NaN\\
1.48183984146772 0.24313664069846\\
1.47644708441397 0.260224868176349\\
NaN NaN\\
1.4945399486381 0.256752559159817\\
1.47644708441397 0.260224868176349\\
NaN NaN\\
1.46971488096653 0.230278959814598\\
1.45348398935646 0.23267120875502\\
NaN NaN\\
1.45919177039649 0.219211303371883\\
1.45348398935646 0.23267120875502\\
NaN NaN\\
1.3115493099072 0.164263245635419\\
1.29947748477647 0.186381252455721\\
NaN NaN\\
1.28763905566471 0.21057349917404\\
1.29947748477647 0.186381252455721\\
NaN NaN\\
1.31198594393725 0.207654176515117\\
1.29947748477647 0.186381252455721\\
NaN NaN\\
1.03264923528921 0.0185713008684733\\
1.00813206014257 0.0185990180493044\\
NaN NaN\\
0.99183350201768 0.0373145427274959\\
1.00813206014257 0.0185990180493044\\
NaN NaN\\
1.04698121258254 0.0554049972799099\\
1.02406402144966 0.0556425404199165\\
NaN NaN\\
1.03993726304304 0.037092921050936\\
1.02406402144966 0.0556425404199165\\
NaN NaN\\
1.00940951426795 0.0746786833779784\\
1.02406402144966 0.0556425404199165\\
NaN NaN\\
1.00040606928045 0.0560512723153358\\
1.02406402144966 0.0556425404199165\\
NaN NaN\\
1.05694916997018 0.0186183562753863\\
1.03264923528921 0.0185713008684733\\
NaN NaN\\
1.03993726304304 0.037092921050936\\
1.03264923528921 0.0185713008684733\\
NaN NaN\\
0.976120083150623 0.0563150998587571\\
0.99183350201768 0.0373145427274959\\
NaN NaN\\
1.00040606928045 0.0560512723153358\\
0.99183350201768 0.0373145427274959\\
NaN NaN\\
1.07134418857276 0.124121480874358\\
1.05493942679292 0.121189348434345\\
NaN NaN\\
1.06629700550709 0.10702132442563\\
1.05493942679292 0.121189348434345\\
NaN NaN\\
1.03542408009985 0.123745136625503\\
1.05493942679292 0.121189348434345\\
NaN NaN\\
1.05382018707658 0.0732091404631213\\
1.04040229684797 0.0903956832750703\\
NaN NaN\\
1.06029532910404 0.0903766689623478\\
1.04040229684797 0.0903956832750703\\
NaN NaN\\
1.01920586427831 0.0927738849306335\\
1.04040229684797 0.0903956832750703\\
NaN NaN\\
1.03004631540591 0.106093771290363\\
1.04040229684797 0.0903956832750703\\
NaN NaN\\
1.05694916997018 0.0186183562753863\\
1.08100960427478 0.0188428445757068\\
NaN NaN\\
1.1047995204004 0.0193685139062954\\
1.08100960427478 0.0188428445757068\\
NaN NaN\\
1.08619182604343 0.0378457325959492\\
1.08100960427478 0.0188428445757068\\
NaN NaN\\
1.03993726304304 0.037092921050936\\
1.04698121258254 0.0554049972799099\\
NaN NaN\\
1.05382018707658 0.0732091404631213\\
1.04698121258254 0.0554049972799099\\
NaN NaN\\
1.06917635217423 0.0557115772871085\\
1.04698121258254 0.0554049972799099\\
NaN NaN\\
1.03993726304304 0.037092921050936\\
1.05694916997018 0.0186183562753863\\
NaN NaN\\
0.976120083150623 0.0563150998587571\\
0.960906648281622 0.0758037657503916\\
NaN NaN\\
0.946018782558378 0.096129938611897\\
0.960906648281622 0.0758037657503916\\
NaN NaN\\
0.971348506588505 0.0955052445825495\\
0.960906648281622 0.0758037657503916\\
NaN NaN\\
1.00040606928045 0.0560512723153358\\
1.00940951426795 0.0746786833779784\\
NaN NaN\\
1.01920586427831 0.0927738849306335\\
1.00940951426795 0.0746786833779784\\
NaN NaN\\
0.995852469409486 0.094827770887848\\
1.00940951426795 0.0746786833779784\\
NaN NaN\\
1.00040606928045 0.0560512723153358\\
0.976120083150623 0.0563150998587571\\
NaN NaN\\
1.15114903626203 0.0224092677197776\\
1.17305328165658 0.0267859530212177\\
NaN NaN\\
1.19238565375233 0.038927738711532\\
1.17305328165658 0.0267859530212177\\
NaN NaN\\
1.16931264755099 0.0536507225027477\\
1.17305328165658 0.0267859530212177\\
NaN NaN\\
1.11141992899501 0.0588837616207025\\
1.1310853400104 0.0624150699923251\\
NaN NaN\\
1.13012551165766 0.0415025634561208\\
1.1310853400104 0.0624150699923251\\
NaN NaN\\
1.131662006229 0.0821627387526331\\
1.1310853400104 0.0624150699923251\\
NaN NaN\\
1.14923964015987 0.0681009502255388\\
1.1310853400104 0.0624150699923251\\
NaN NaN\\
1.12824107767211 0.0203998471375052\\
1.15114903626203 0.0224092677197776\\
NaN NaN\\
1.13012551165766 0.0415025634561208\\
1.15114903626203 0.0224092677197776\\
NaN NaN\\
1.06629700550709 0.10702132442563\\
1.07134418857276 0.124121480874358\\
NaN NaN\\
1.07833443542956 0.138167013742694\\
1.07134418857276 0.124121480874358\\
NaN NaN\\
1.09008330126854 0.125068006616143\\
1.07134418857276 0.124121480874358\\
NaN NaN\\
1.09469297003315 0.0753905412692617\\
1.09847397182491 0.0933297628048794\\
NaN NaN\\
1.07970789641619 0.0914227516537493\\
1.09847397182491 0.0933297628048794\\
NaN NaN\\
1.1161792419629 0.0961312209598241\\
1.09847397182491 0.0933297628048794\\
NaN NaN\\
1.10246533791795 0.110319946679756\\
1.09847397182491 0.0933297628048794\\
NaN NaN\\
1.06029532910404 0.0903766689623478\\
1.06629700550709 0.10702132442563\\
NaN NaN\\
1.07970789641619 0.0914227516537493\\
1.06629700550709 0.10702132442563\\
NaN NaN\\
1.12824107767211 0.0203998471375052\\
1.1047995204004 0.0193685139062954\\
NaN NaN\\
1.08619182604343 0.0378457325959492\\
1.1047995204004 0.0193685139062954\\
NaN NaN\\
1.13012551165766 0.0415025634561208\\
1.11141992899501 0.0588837616207025\\
NaN NaN\\
1.09469297003315 0.0753905412692617\\
1.11141992899501 0.0588837616207025\\
NaN NaN\\
1.09068910090547 0.0567961779554601\\
1.11141992899501 0.0588837616207025\\
NaN NaN\\
1.13012551165766 0.0415025634561208\\
1.12824107767211 0.0203998471375052\\
NaN NaN\\
1.06917635217423 0.0557115772871085\\
1.08619182604343 0.0378457325959492\\
NaN NaN\\
1.09068910090547 0.0567961779554601\\
1.08619182604343 0.0378457325959492\\
NaN NaN\\
1.06029532910404 0.0903766689623478\\
1.05382018707658 0.0732091404631213\\
NaN NaN\\
1.06917635217423 0.0557115772871085\\
1.05382018707658 0.0732091404631213\\
NaN NaN\\
1.07970789641619 0.0914227516537493\\
1.09469297003315 0.0753905412692617\\
NaN NaN\\
1.09068910090547 0.0567961779554601\\
1.09469297003315 0.0753905412692617\\
NaN NaN\\
1.07970789641619 0.0914227516537493\\
1.06029532910404 0.0903766689623478\\
NaN NaN\\
1.09068910090547 0.0567961779554601\\
1.06917635217423 0.0557115772871085\\
NaN NaN\\
0.913940921651331 0.138802271858568\\
0.897352719517331 0.15891908558756\\
NaN NaN\\
0.942648933632335 0.1405315966295\\
0.951479395249437 0.162472577619234\\
NaN NaN\\
0.968901996650737 0.17359645872741\\
0.951479395249437 0.162472577619234\\
NaN NaN\\
0.930601976492838 0.117294153425333\\
0.913940921651331 0.138802271858568\\
NaN NaN\\
0.942648933632335 0.1405315966295\\
0.913940921651331 0.138802271858568\\
NaN NaN\\
1.03004631540591 0.106093771290363\\
1.03542408009985 0.123745136625503\\
NaN NaN\\
0.930601976492838 0.117294153425333\\
0.946018782558378 0.096129938611897\\
NaN NaN\\
0.971348506588505 0.0955052445825495\\
0.946018782558378 0.096129938611897\\
NaN NaN\\
0.942648933632335 0.1405315966295\\
0.930601976492838 0.117294153425333\\
NaN NaN\\
0.995852469409486 0.094827770887848\\
0.971348506588505 0.0955052445825495\\
NaN NaN\\
0.982257320617607 0.113695165519239\\
0.971348506588505 0.0955052445825495\\
NaN NaN\\
1.03004631540591 0.106093771290363\\
1.01920586427831 0.0927738849306335\\
NaN NaN\\
0.995852469409486 0.094827770887848\\
1.01920586427831 0.0927738849306335\\
NaN NaN\\
0.982257320617607 0.113695165519239\\
0.995852469409486 0.094827770887848\\
NaN NaN\\
0.375403465441057 0.710048497305039\\
0.393875483234712 0.698923627072396\\
NaN NaN\\
0.415184344946899 0.703645765283438\\
0.393875483234712 0.698923627072396\\
NaN NaN\\
0.4062841065815 0.68111697931805\\
0.393875483234712 0.698923627072396\\
NaN NaN\\
0.544234947982776 0.730716437712336\\
0.545956525126964 0.750445230281003\\
NaN NaN\\
0.553382681502353 0.768160381039839\\
0.545956525126964 0.750445230281003\\
NaN NaN\\
0.533931049218525 0.762899907610785\\
0.545956525126964 0.750445230281003\\
NaN NaN\\
0.502912366763417 0.719298747295813\\
0.509086764426358 0.739028773667247\\
NaN NaN\\
0.523129112033974 0.724853928149719\\
0.509086764426358 0.739028773667247\\
NaN NaN\\
0.495748740668895 0.753741308334994\\
0.509086764426358 0.739028773667247\\
NaN NaN\\
0.515197638810641 0.757978908444652\\
0.509086764426358 0.739028773667247\\
NaN NaN\\
0.415184344946899 0.703645765283438\\
0.424289450300765 0.72502617085076\\
NaN NaN\\
0.438255381112688 0.706783911201854\\
0.424289450300765 0.72502617085076\\
NaN NaN\\
0.414156227699024 0.742328213970992\\
0.424289450300765 0.72502617085076\\
NaN NaN\\
0.433321243381717 0.745297110853255\\
0.424289450300765 0.72502617085076\\
NaN NaN\\
0.482018014029401 0.714445367864645\\
0.468062113610116 0.73062973756259\\
NaN NaN\\
0.460472265470432 0.710305714716628\\
0.468062113610116 0.73062973756259\\
NaN NaN\\
0.475606661780583 0.750218492313298\\
0.468062113610116 0.73062973756259\\
NaN NaN\\
0.454791458314188 0.747411756875147\\
0.468062113610116 0.73062973756259\\
NaN NaN\\
1.55274687203092 0.309465542242364\\
1.53819808763289 0.29652203711061\\
NaN NaN\\
1.52345996114948 0.283525266187821\\
1.53819808763289 0.29652203711061\\
NaN NaN\\
1.5429484704918 0.277635544566969\\
1.53819808763289 0.29652203711061\\
NaN NaN\\
1.58823203280533 0.299704590295783\\
1.57580164269926 0.286254548596164\\
NaN NaN\\
1.57117952550042 0.30416920796969\\
1.57580164269926 0.286254548596164\\
NaN NaN\\
1.5799913014962 0.268927664978053\\
1.57580164269926 0.286254548596164\\
NaN NaN\\
1.56225152618005 0.272198385874119\\
1.57580164269926 0.286254548596164\\
NaN NaN\\
1.56707305191732 0.322049064855639\\
1.55274687203092 0.309465542242364\\
NaN NaN\\
1.57117952550042 0.30416920796969\\
1.55274687203092 0.309465542242364\\
NaN NaN\\
1.56707305191732 0.322049064855639\\
1.57946764608382 0.333308919605811\\
NaN NaN\\
1.5956587194988 0.332802495224184\\
1.57946764608382 0.333308919605811\\
NaN NaN\\
1.57117952550042 0.30416920796969\\
1.58823203280533 0.299704590295783\\
NaN NaN\\
1.57117952550042 0.30416920796969\\
1.56707305191732 0.322049064855639\\
NaN NaN\\
1.61833728327201 0.381129069068219\\
1.63399375314306 0.398925845452627\\
NaN NaN\\
1.60037733709091 0.370009413548376\\
1.61833728327201 0.381129069068219\\
NaN NaN\\
0.441296794522906 0.0180489463087345\\
0.421281858211817 0.0174545376862268\\
NaN NaN\\
0.408106620890524 0.0332215566768024\\
0.421281858211817 0.0174545376862268\\
NaN NaN\\
0.46803069173777 0.0551830223605984\\
0.444886892119581 0.0552948225495953\\
NaN NaN\\
0.454853900734991 0.0365754560722523\\
0.444886892119581 0.0552948225495953\\
NaN NaN\\
0.434941067758421 0.0746848065958713\\
0.444886892119581 0.0552948225495953\\
NaN NaN\\
0.421280927613673 0.0552628178995907\\
0.444886892119581 0.0552948225495953\\
NaN NaN\\
0.464633582894297 0.0182649248516914\\
0.441296794522906 0.0180489463087345\\
NaN NaN\\
0.454853900734991 0.0365754560722523\\
0.441296794522906 0.0180489463087345\\
NaN NaN\\
0.399174836419712 0.0540198486699403\\
0.408106620890524 0.0332215566768024\\
NaN NaN\\
0.421280927613673 0.0552628178995907\\
0.408106620890524 0.0332215566768024\\
NaN NaN\\
0.528221101207391 0.130615070362588\\
0.49954904562474 0.133549681387128\\
NaN NaN\\
0.510128453390545 0.110075679369587\\
0.49954904562474 0.133549681387128\\
NaN NaN\\
0.484329536971367 0.155954904248365\\
0.49954904562474 0.133549681387128\\
NaN NaN\\
0.472126643258137 0.132458413857207\\
0.49954904562474 0.133549681387128\\
NaN NaN\\
0.481063673622192 0.07359099665983\\
0.471137120363805 0.0926405896844484\\
NaN NaN\\
0.494325603761045 0.0918634310897745\\
0.471137120363805 0.0926405896844484\\
NaN NaN\\
0.448337019790406 0.0925994875683425\\
0.471137120363805 0.0926405896844484\\
NaN NaN\\
0.46011750816564 0.111601531253942\\
0.471137120363805 0.0926405896844484\\
NaN NaN\\
0.464633582894297 0.0182649248516914\\
0.488388910970844 0.0183065513908693\\
NaN NaN\\
0.510065098077939 0.0183205693584737\\
0.488388910970844 0.0183065513908693\\
NaN NaN\\
0.502369262504131 0.0365925350865739\\
0.488388910970844 0.0183065513908693\\
NaN NaN\\
0.454853900734991 0.0365754560722523\\
0.46803069173777 0.0551830223605984\\
NaN NaN\\
0.481063673622192 0.07359099665983\\
0.46803069173777 0.0551830223605984\\
NaN NaN\\
0.490916894530065 0.0549235823024912\\
0.46803069173777 0.0551830223605984\\
NaN NaN\\
0.454853900734991 0.0365754560722523\\
0.464633582894297 0.0182649248516914\\
NaN NaN\\
0.399174836419712 0.0540198486699403\\
0.383055111486 0.0666868191317464\\
NaN NaN\\
0.421280927613673 0.0552628178995907\\
0.434941067758421 0.0746848065958713\\
NaN NaN\\
0.448337019790406 0.0925994875683425\\
0.434941067758421 0.0746848065958713\\
NaN NaN\\
0.428381096309976 0.0925434323830496\\
0.434941067758421 0.0746848065958713\\
NaN NaN\\
0.421280927613673 0.0552628178995907\\
0.399174836419712 0.0540198486699403\\
NaN NaN\\
0.510128453390545 0.110075679369587\\
0.528221101207391 0.130615070362588\\
NaN NaN\\
0.549340052728671 0.150323442417823\\
0.528221101207391 0.130615070362588\\
NaN NaN\\
0.553804541321965 0.127234302940213\\
0.528221101207391 0.130615070362588\\
NaN NaN\\
0.494325603761045 0.0918634310897745\\
0.510128453390545 0.110075679369587\\
NaN NaN\\
0.515081854615154 0.0898613897134244\\
0.510128453390545 0.110075679369587\\
NaN NaN\\
0.502369262504131 0.0365925350865739\\
0.510065098077939 0.0183205693584737\\
NaN NaN\\
0.490916894530065 0.0549235823024912\\
0.502369262504131 0.0365925350865739\\
NaN NaN\\
0.512001994546057 0.0546330766805235\\
0.502369262504131 0.0365925350865739\\
NaN NaN\\
0.494325603761045 0.0918634310897745\\
0.481063673622192 0.07359099665983\\
NaN NaN\\
0.490916894530065 0.0549235823024912\\
0.481063673622192 0.07359099665983\\
NaN NaN\\
0.515081854615154 0.0898613897134244\\
0.528405109818667 0.0720674678480275\\
NaN NaN\\
0.512001994546057 0.0546330766805235\\
0.528405109818667 0.0720674678480275\\
NaN NaN\\
0.515081854615154 0.0898613897134244\\
0.494325603761045 0.0918634310897745\\
NaN NaN\\
0.512001994546057 0.0546330766805235\\
0.490916894530065 0.0549235823024912\\
NaN NaN\\
0.680048996135714 0.216747219605852\\
0.680801153097669 0.238607003380721\\
NaN NaN\\
0.661994845808323 0.250368512434019\\
0.680801153097669 0.238607003380721\\
NaN NaN\\
0.620020384027898 0.231752284987753\\
0.639524121910724 0.221145603649186\\
NaN NaN\\
0.641136756739369 0.241477296797945\\
0.639524121910724 0.221145603649186\\
NaN NaN\\
0.683708696841111 0.198802038952478\\
0.680048996135714 0.216747219605852\\
NaN NaN\\
0.643476752250151 0.263124247043364\\
0.661994845808323 0.250368512434019\\
NaN NaN\\
0.641136756739369 0.241477296797945\\
0.661994845808323 0.250368512434019\\
NaN NaN\\
0.549340052728671 0.150323442417823\\
0.545333358094451 0.176039253254559\\
NaN NaN\\
0.56685846364893 0.165703813682746\\
0.545333358094451 0.176039253254559\\
NaN NaN\\
0.521595141908323 0.191063230555174\\
0.545333358094451 0.176039253254559\\
NaN NaN\\
0.547532581355529 0.201792519109119\\
0.545333358094451 0.176039253254559\\
NaN NaN\\
0.586543534363023 0.172601733818385\\
0.594120565524475 0.195293171729864\\
NaN NaN\\
0.597136709782451 0.221148618304835\\
0.594120565524475 0.195293171729864\\
NaN NaN\\
0.572450713769289 0.211464558511296\\
0.594120565524475 0.195293171729864\\
NaN NaN\\
0.683708696841111 0.198802038952478\\
0.681799049138425 0.180126001999077\\
NaN NaN\\
0.687807075232271 0.162248568579653\\
0.681799049138425 0.180126001999077\\
NaN NaN\\
0.643476752250151 0.263124247043364\\
0.62495817386226 0.276475701060095\\
NaN NaN\\
0.606498260908019 0.290658505351623\\
0.62495817386226 0.276475701060095\\
NaN NaN\\
0.602588385715388 0.268380644976297\\
0.62495817386226 0.276475701060095\\
NaN NaN\\
0.641136756739369 0.241477296797945\\
0.620020384027898 0.231752284987753\\
NaN NaN\\
0.597136709782451 0.221148618304835\\
0.620020384027898 0.231752284987753\\
NaN NaN\\
0.599468957005445 0.24535124456462\\
0.620020384027898 0.231752284987753\\
NaN NaN\\
0.641136756739369 0.241477296797945\\
0.643476752250151 0.263124247043364\\
NaN NaN\\
0.521595141908323 0.191063230555174\\
0.493795311358834 0.18201684143022\\
NaN NaN\\
0.499446667482492 0.208612876259068\\
0.493795311358834 0.18201684143022\\
NaN NaN\\
0.484329536971367 0.155954904248365\\
0.493795311358834 0.18201684143022\\
NaN NaN\\
0.465892019122527 0.175862831213015\\
0.493795311358834 0.18201684143022\\
NaN NaN\\
0.456334605405724 0.236590530363925\\
0.456624595138237 0.215871878259023\\
NaN NaN\\
0.478145108244646 0.225210275116076\\
0.456624595138237 0.215871878259023\\
NaN NaN\\
0.447064294608175 0.195128142842843\\
0.456624595138237 0.215871878259023\\
NaN NaN\\
0.553804541321965 0.127234302940213\\
0.549340052728671 0.150323442417823\\
NaN NaN\\
0.56685846364893 0.165703813682746\\
0.549340052728671 0.150323442417823\\
NaN NaN\\
0.568553598036173 0.110538543070261\\
0.553804541321965 0.127234302940213\\
NaN NaN\\
0.586543534363023 0.172601733818385\\
0.56685846364893 0.165703813682746\\
NaN NaN\\
0.569720054466517 0.321818795625644\\
0.550706544972644 0.338651860104776\\
NaN NaN\\
0.526723040194335 0.330409570210341\\
0.550706544972644 0.338651860104776\\
NaN NaN\\
0.559465826075482 0.275493407690347\\
0.539951655302269 0.291573422225189\\
NaN NaN\\
0.564308076504141 0.298760061650919\\
0.539951655302269 0.291573422225189\\
NaN NaN\\
0.515028886012351 0.28463019852831\\
0.539951655302269 0.291573422225189\\
NaN NaN\\
0.520853688574861 0.308006158597437\\
0.539951655302269 0.291573422225189\\
NaN NaN\\
0.588135861195905 0.305756598515146\\
0.569720054466517 0.321818795625644\\
NaN NaN\\
0.564308076504141 0.298760061650919\\
0.569720054466517 0.321818795625644\\
NaN NaN\\
0.506281171235902 0.323644264180585\\
0.526723040194335 0.330409570210341\\
NaN NaN\\
0.520853688574861 0.308006158597437\\
0.526723040194335 0.330409570210341\\
NaN NaN\\
0.547532581355529 0.201792519109119\\
0.521595141908323 0.191063230555174\\
NaN NaN\\
0.499446667482492 0.208612876259068\\
0.521595141908323 0.191063230555174\\
NaN NaN\\
0.555081394012203 0.251637632449816\\
0.529943238344376 0.243281245691432\\
NaN NaN\\
0.551097206149561 0.227035431562058\\
0.529943238344376 0.243281245691432\\
NaN NaN\\
0.509293359790209 0.260386662070821\\
0.529943238344376 0.243281245691432\\
NaN NaN\\
0.5036025786244 0.23498960416303\\
0.529943238344376 0.243281245691432\\
NaN NaN\\
0.572450713769289 0.211464558511296\\
0.547532581355529 0.201792519109119\\
NaN NaN\\
0.551097206149561 0.227035431562058\\
0.547532581355529 0.201792519109119\\
NaN NaN\\
0.478145108244646 0.225210275116076\\
0.499446667482492 0.208612876259068\\
NaN NaN\\
0.5036025786244 0.23498960416303\\
0.499446667482492 0.208612876259068\\
NaN NaN\\
0.588135861195905 0.305756598515146\\
0.606498260908019 0.290658505351623\\
NaN NaN\\
0.602588385715388 0.268380644976297\\
0.606498260908019 0.290658505351623\\
NaN NaN\\
0.564308076504141 0.298760061650919\\
0.559465826075482 0.275493407690347\\
NaN NaN\\
0.555081394012203 0.251637632449816\\
0.559465826075482 0.275493407690347\\
NaN NaN\\
0.579297621233565 0.260040179173155\\
0.559465826075482 0.275493407690347\\
NaN NaN\\
0.564308076504141 0.298760061650919\\
0.588135861195905 0.305756598515146\\
NaN NaN\\
0.599468957005445 0.24535124456462\\
0.602588385715388 0.268380644976297\\
NaN NaN\\
0.579297621233565 0.260040179173155\\
0.602588385715388 0.268380644976297\\
NaN NaN\\
0.520853688574861 0.308006158597437\\
0.515028886012351 0.28463019852831\\
NaN NaN\\
0.509293359790209 0.260386662070821\\
0.515028886012351 0.28463019852831\\
NaN NaN\\
0.493322274054888 0.277027979091017\\
0.515028886012351 0.28463019852831\\
NaN NaN\\
0.520853688574861 0.308006158597437\\
0.506281171235902 0.323644264180585\\
NaN NaN\\
0.493322274054888 0.277027979091017\\
0.471347027948845 0.282491581960969\\
NaN NaN\\
0.572450713769289 0.211464558511296\\
0.597136709782451 0.221148618304835\\
NaN NaN\\
0.599468957005445 0.24535124456462\\
0.597136709782451 0.221148618304835\\
NaN NaN\\
0.551097206149561 0.227035431562058\\
0.555081394012203 0.251637632449816\\
NaN NaN\\
0.579297621233565 0.260040179173155\\
0.555081394012203 0.251637632449816\\
NaN NaN\\
0.551097206149561 0.227035431562058\\
0.572450713769289 0.211464558511296\\
NaN NaN\\
0.579297621233565 0.260040179173155\\
0.599468957005445 0.24535124456462\\
NaN NaN\\
0.478145108244646 0.225210275116076\\
0.456334605405724 0.236590530363925\\
NaN NaN\\
0.5036025786244 0.23498960416303\\
0.509293359790209 0.260386662070821\\
NaN NaN\\
0.493322274054888 0.277027979091017\\
0.509293359790209 0.260386662070821\\
NaN NaN\\
0.5036025786244 0.23498960416303\\
0.478145108244646 0.225210275116076\\
NaN NaN\\
0.472126643258137 0.132458413857207\\
0.484329536971367 0.155954904248365\\
NaN NaN\\
0.465892019122527 0.175862831213015\\
0.484329536971367 0.155954904248365\\
NaN NaN\\
0.425329461773065 0.12614225116138\\
0.430756813654419 0.14620782506811\\
NaN NaN\\
0.44708183813471 0.129716076964875\\
0.430756813654419 0.14620782506811\\
NaN NaN\\
0.417018128651639 0.162158662223297\\
0.430756813654419 0.14620782506811\\
NaN NaN\\
0.439440969411692 0.169693843095902\\
0.430756813654419 0.14620782506811\\
NaN NaN\\
0.46011750816564 0.111601531253942\\
0.472126643258137 0.132458413857207\\
NaN NaN\\
0.44708183813471 0.129716076964875\\
0.472126643258137 0.132458413857207\\
NaN NaN\\
0.447064294608175 0.195128142842843\\
0.465892019122527 0.175862831213015\\
NaN NaN\\
0.439440969411692 0.169693843095902\\
0.465892019122527 0.175862831213015\\
NaN NaN\\
0.46011750816564 0.111601531253942\\
0.448337019790406 0.0925994875683425\\
NaN NaN\\
0.428381096309976 0.0925434323830496\\
0.448337019790406 0.0925994875683425\\
NaN NaN\\
0.44708183813471 0.129716076964875\\
0.425329461773065 0.12614225116138\\
NaN NaN\\
0.412866226066529 0.107036243751215\\
0.425329461773065 0.12614225116138\\
NaN NaN\\
0.44708183813471 0.129716076964875\\
0.46011750816564 0.111601531253942\\
NaN NaN\\
0.412866226066529 0.107036243751215\\
0.428381096309976 0.0925434323830496\\
NaN NaN\\
0.439440969411692 0.169693843095902\\
0.417018128651639 0.162158662223297\\
NaN NaN\\
0.397211673869413 0.170215165141158\\
0.417018128651639 0.162158662223297\\
NaN NaN\\
0.439440969411692 0.169693843095902\\
0.447064294608175 0.195128142842843\\
NaN NaN\\
0.710972076650046 0.547994777975064\\
0.700957107771244 0.536831595853419\\
NaN NaN\\
0.696868504413448 0.552633779697841\\
0.700957107771244 0.536831595853419\\
NaN NaN\\
0.704717853038672 0.52047815803322\\
0.700957107771244 0.536831595853419\\
NaN NaN\\
0.688175930197451 0.525146615106514\\
0.700957107771244 0.536831595853419\\
NaN NaN\\
0.662516082806831 0.563079644671322\\
0.666932783500015 0.545774836035794\\
NaN NaN\\
0.680262317286265 0.557826390244402\\
0.666932783500015 0.545774836035794\\
NaN NaN\\
0.654228226687232 0.533264249690917\\
0.666932783500015 0.545774836035794\\
NaN NaN\\
0.671502605480733 0.529380597918405\\
0.666932783500015 0.545774836035794\\
NaN NaN\\
0.57714071007868 0.590384555529074\\
0.584084405362699 0.560857607422085\\
NaN NaN\\
0.60212411635103 0.58015043360909\\
0.584084405362699 0.560857607422085\\
NaN NaN\\
0.597575099548553 0.542426013869899\\
0.584084405362699 0.560857607422085\\
NaN NaN\\
0.643767650969379 0.568391427358538\\
0.629631553285167 0.554539377160475\\
NaN NaN\\
0.623854531058422 0.573908186106555\\
0.629631553285167 0.554539377160475\\
NaN NaN\\
0.636018550826021 0.536760595381014\\
0.629631553285167 0.554539377160475\\
NaN NaN\\
0.616679496316929 0.539845236367987\\
0.629631553285167 0.554539377160475\\
NaN NaN\\
0.412942780142202 0.584233312689445\\
0.400783257190988 0.565688528456975\\
NaN NaN\\
0.415786247398477 0.549924822369404\\
0.400783257190988 0.565688528456975\\
NaN NaN\\
0.515450753063687 0.596252583466256\\
0.502198570146438 0.566529224538227\\
NaN NaN\\
0.484991082560908 0.59027704699229\\
0.502198570146438 0.566529224538227\\
NaN NaN\\
0.512723142761791 0.537993563152369\\
0.502198570146438 0.566529224538227\\
NaN NaN\\
0.483564412621358 0.543208295407239\\
0.502198570146438 0.566529224538227\\
NaN NaN\\
0.434127923612423 0.585842409143768\\
0.446852813314236 0.566722732817176\\
NaN NaN\\
0.458300430191051 0.587602920300586\\
0.446852813314236 0.566722732817176\\
NaN NaN\\
0.434791652682274 0.548182892130884\\
0.446852813314236 0.566722732817176\\
NaN NaN\\
0.457694392738509 0.546057411219558\\
0.446852813314236 0.566722732817176\\
NaN NaN\\
0.434127923612423 0.585842409143768\\
0.412942780142202 0.584233312689445\\
NaN NaN\\
0.419063869278123 0.603767245872883\\
0.412942780142202 0.584233312689445\\
NaN NaN\\
0.523129112033974 0.724853928149719\\
0.544234947982776 0.730716437712336\\
NaN NaN\\
0.536302864048281 0.711467489717005\\
0.544234947982776 0.730716437712336\\
NaN NaN\\
0.523129112033974 0.724853928149719\\
0.502912366763417 0.719298747295813\\
NaN NaN\\
0.482018014029401 0.714445367864645\\
0.502912366763417 0.719298747295813\\
NaN NaN\\
0.496669516006396 0.698801669936504\\
0.502912366763417 0.719298747295813\\
NaN NaN\\
0.536302864048281 0.711467489717005\\
0.534743793042526 0.69017464344663\\
NaN NaN\\
0.526631052098098 0.669269403908084\\
0.534743793042526 0.69017464344663\\
NaN NaN\\
0.5120735126697 0.683633181758509\\
0.534743793042526 0.69017464344663\\
NaN NaN\\
0.536302864048281 0.711467489717005\\
0.523129112033974 0.724853928149719\\
NaN NaN\\
0.529828424221312 0.377819140896959\\
0.549921168767919 0.392704197948433\\
NaN NaN\\
0.526934188798787 0.400896142395609\\
0.549921168767919 0.392704197948433\\
NaN NaN\\
0.574205316851656 0.387689305377567\\
0.549921168767919 0.392704197948433\\
NaN NaN\\
0.567030644217377 0.408841161279342\\
0.549921168767919 0.392704197948433\\
NaN NaN\\
0.521134712415787 0.443434931963687\\
0.541623741218135 0.435716191480915\\
NaN NaN\\
0.52390032814774 0.422529792448387\\
0.541623741218135 0.435716191480915\\
NaN NaN\\
0.558475789273753 0.448378071407063\\
0.541623741218135 0.435716191480915\\
NaN NaN\\
0.562154363618418 0.429114708286865\\
0.541623741218135 0.435716191480915\\
NaN NaN\\
0.512723142761791 0.537993563152369\\
0.540150027645237 0.524682551129026\\
NaN NaN\\
0.515398145294696 0.510097385867338\\
0.540150027645237 0.524682551129026\\
NaN NaN\\
0.556684815217572 0.507588407374752\\
0.540150027645237 0.524682551129026\\
NaN NaN\\
0.518796947859787 0.464367488342307\\
0.537468827229784 0.476647679053165\\
NaN NaN\\
0.516908542796663 0.486176671573665\\
0.537468827229784 0.476647679053165\\
NaN NaN\\
0.556628617407967 0.467323009084547\\
0.537468827229784 0.476647679053165\\
NaN NaN\\
0.556397986336211 0.487509431750947\\
0.537468827229784 0.476647679053165\\
NaN NaN\\
0.4062841065815 0.68111697931805\\
0.415184344946899 0.703645765283438\\
NaN NaN\\
0.438255381112688 0.706783911201854\\
0.415184344946899 0.703645765283438\\
NaN NaN\\
0.437523493751466 0.646268433227762\\
0.445276423952713 0.667853113012394\\
NaN NaN\\
0.422614258720704 0.663834223389224\\
0.445276423952713 0.667853113012394\\
NaN NaN\\
0.467968740868195 0.672331467268872\\
0.445276423952713 0.667853113012394\\
NaN NaN\\
0.452858676115291 0.68930617649973\\
0.445276423952713 0.667853113012394\\
NaN NaN\\
0.401602512376915 0.660215085031628\\
0.4062841065815 0.68111697931805\\
NaN NaN\\
0.422614258720704 0.663834223389224\\
0.4062841065815 0.68111697931805\\
NaN NaN\\
0.460472265470432 0.710305714716628\\
0.438255381112688 0.706783911201854\\
NaN NaN\\
0.452858676115291 0.68930617649973\\
0.438255381112688 0.706783911201854\\
NaN NaN\\
0.484991082560908 0.59027704699229\\
0.515450753063687 0.596252583466256\\
NaN NaN\\
0.517153565336933 0.622763848479896\\
0.515450753063687 0.596252583466256\\
NaN NaN\\
0.452606566555332 0.628478730723355\\
0.47656331324015 0.633033757690177\\
NaN NaN\\
0.468267038618269 0.610100710966266\\
0.47656331324015 0.633033757690177\\
NaN NaN\\
0.483735184983384 0.655597947127689\\
0.47656331324015 0.633033757690177\\
NaN NaN\\
0.500564312282016 0.63894793774109\\
0.47656331324015 0.633033757690177\\
NaN NaN\\
0.458300430191051 0.587602920300586\\
0.484991082560908 0.59027704699229\\
NaN NaN\\
0.468267038618269 0.610100710966266\\
0.484991082560908 0.59027704699229\\
NaN NaN\\
0.525848430141444 0.645910022384388\\
0.517153565336933 0.622763848479896\\
NaN NaN\\
0.500564312282016 0.63894793774109\\
0.517153565336933 0.622763848479896\\
NaN NaN\\
0.401602512376915 0.660215085031628\\
0.389997081382343 0.638796338917375\\
NaN NaN\\
0.407953786914854 0.621860727816938\\
0.389997081382343 0.638796338917375\\
NaN NaN\\
0.422614258720704 0.663834223389224\\
0.437523493751466 0.646268433227762\\
NaN NaN\\
0.452606566555332 0.628478730723355\\
0.437523493751466 0.646268433227762\\
NaN NaN\\
0.429248907829504 0.624853642748726\\
0.437523493751466 0.646268433227762\\
NaN NaN\\
0.422614258720704 0.663834223389224\\
0.401602512376915 0.660215085031628\\
NaN NaN\\
0.419063869278123 0.603767245872883\\
0.407953786914854 0.621860727816938\\
NaN NaN\\
0.429248907829504 0.624853642748726\\
0.407953786914854 0.621860727816938\\
NaN NaN\\
0.460472265470432 0.710305714716628\\
0.482018014029401 0.714445367864645\\
NaN NaN\\
0.496669516006396 0.698801669936504\\
0.482018014029401 0.714445367864645\\
NaN NaN\\
0.452858676115291 0.68930617649973\\
0.467968740868195 0.672331467268872\\
NaN NaN\\
0.483735184983384 0.655597947127689\\
0.467968740868195 0.672331467268872\\
NaN NaN\\
0.490326004341421 0.677552825432802\\
0.467968740868195 0.672331467268872\\
NaN NaN\\
0.452858676115291 0.68930617649973\\
0.460472265470432 0.710305714716628\\
NaN NaN\\
0.5120735126697 0.683633181758509\\
0.496669516006396 0.698801669936504\\
NaN NaN\\
0.490326004341421 0.677552825432802\\
0.496669516006396 0.698801669936504\\
NaN NaN\\
0.458300430191051 0.587602920300586\\
0.434127923612423 0.585842409143768\\
NaN NaN\\
0.419063869278123 0.603767245872883\\
0.434127923612423 0.585842409143768\\
NaN NaN\\
0.468267038618269 0.610100710966266\\
0.452606566555332 0.628478730723355\\
NaN NaN\\
0.429248907829504 0.624853642748726\\
0.452606566555332 0.628478730723355\\
NaN NaN\\
0.468267038618269 0.610100710966266\\
0.458300430191051 0.587602920300586\\
NaN NaN\\
0.429248907829504 0.624853642748726\\
0.419063869278123 0.603767245872883\\
NaN NaN\\
0.525848430141444 0.645910022384388\\
0.526631052098098 0.669269403908084\\
NaN NaN\\
0.5120735126697 0.683633181758509\\
0.526631052098098 0.669269403908084\\
NaN NaN\\
0.500564312282016 0.63894793774109\\
0.483735184983384 0.655597947127689\\
NaN NaN\\
0.490326004341421 0.677552825432802\\
0.483735184983384 0.655597947127689\\
NaN NaN\\
0.500564312282016 0.63894793774109\\
0.525848430141444 0.645910022384388\\
NaN NaN\\
0.490326004341421 0.677552825432802\\
0.5120735126697 0.683633181758509\\
NaN NaN\\
1.37354837777933 0.517690913752066\\
1.35273471752208 0.504200144234181\\
NaN NaN\\
1.3326134916306 0.487346234264888\\
1.35273471752208 0.504200144234181\\
NaN NaN\\
1.35688219214396 0.479343533542225\\
1.35273471752208 0.504200144234181\\
NaN NaN\\
1.41324530502103 0.498510055275666\\
1.39628341664248 0.485670944270924\\
NaN NaN\\
1.39383994542391 0.507485636435518\\
1.39628341664248 0.485670944270924\\
NaN NaN\\
1.40024670328378 0.464285522807945\\
1.39628341664248 0.485670944270924\\
NaN NaN\\
1.37923136229216 0.471531823767154\\
1.39628341664248 0.485670944270924\\
NaN NaN\\
1.39308088346319 0.529344728519915\\
1.37354837777933 0.517690913752066\\
NaN NaN\\
1.39383994542391 0.507485636435518\\
1.37354837777933 0.517690913752066\\
NaN NaN\\
1.48503393319793 0.469443938108502\\
1.4707052802219 0.457738386228682\\
NaN NaN\\
1.46769428731375 0.475969032094445\\
1.4707052802219 0.457738386228682\\
NaN NaN\\
1.47402780419077 0.439843113592335\\
1.4707052802219 0.457738386228682\\
NaN NaN\\
1.45662671191821 0.445700359352146\\
1.4707052802219 0.457738386228682\\
NaN NaN\\
1.43194554582471 0.490404015438202\\
1.4349327297597 0.470743078085546\\
NaN NaN\\
1.45005548009031 0.482936534986357\\
1.4349327297597 0.470743078085546\\
NaN NaN\\
1.42009467421559 0.457714814836126\\
1.4349327297597 0.470743078085546\\
NaN NaN\\
1.43879314473336 0.451622014872094\\
1.4349327297597 0.470743078085546\\
NaN NaN\\
1.39308088346319 0.529344728519915\\
1.41144681745769 0.53977922648655\\
NaN NaN\\
1.4284932616673 0.549351040573008\\
1.41144681745769 0.53977922648655\\
NaN NaN\\
1.4288429175897 0.530142166633529\\
1.41144681745769 0.53977922648655\\
NaN NaN\\
1.39383994542391 0.507485636435518\\
1.41324530502103 0.498510055275666\\
NaN NaN\\
1.43194554582471 0.490404015438202\\
1.41324530502103 0.498510055275666\\
NaN NaN\\
1.42992869789829 0.510311882188157\\
1.41324530502103 0.498510055275666\\
NaN NaN\\
1.39383994542391 0.507485636435518\\
1.39308088346319 0.529344728519915\\
NaN NaN\\
1.52947895223732 0.334137492136477\\
1.51413196308109 0.321319292064678\\
NaN NaN\\
1.49875922832807 0.308462239005081\\
1.51413196308109 0.321319292064678\\
NaN NaN\\
1.49397391418496 0.327463168791648\\
1.51413196308109 0.321319292064678\\
NaN NaN\\
1.5210747591618 0.372226904196711\\
1.50542137912366 0.359465785052113\\
NaN NaN\\
1.52527657565155 0.353146780031898\\
1.50542137912366 0.359465785052113\\
NaN NaN\\
1.48532390945899 0.366086525117788\\
1.50542137912366 0.359465785052113\\
NaN NaN\\
1.48948498158463 0.346750757116258\\
1.50542137912366 0.359465785052113\\
NaN NaN\\
1.54488852440174 0.346963589462935\\
1.52947895223732 0.334137492136477\\
NaN NaN\\
1.52527657565155 0.353146780031898\\
1.52947895223732 0.334137492136477\\
NaN NaN\\
1.50553360246825 0.446087856227075\\
1.49143422790884 0.434008357339598\\
NaN NaN\\
1.50932319904851 0.428420897837652\\
1.49143422790884 0.434008357339598\\
NaN NaN\\
1.47402780419077 0.439843113592335\\
1.49143422790884 0.434008357339598\\
NaN NaN\\
1.47720752628242 0.422343453539101\\
1.49143422790884 0.434008357339598\\
NaN NaN\\
1.51695416300613 0.391228634639963\\
1.49773606759042 0.397529101820155\\
NaN NaN\\
1.51302109871133 0.409986548585919\\
1.49773606759042 0.397529101820155\\
NaN NaN\\
1.48161223197749 0.385428986853942\\
1.49773606759042 0.397529101820155\\
NaN NaN\\
1.47882356695958 0.404326829962475\\
1.49773606759042 0.397529101820155\\
NaN NaN\\
1.54488852440174 0.346963589462935\\
1.56046949885117 0.359941023857475\\
NaN NaN\\
1.57224639866686 0.372546998739093\\
1.56046949885117 0.359941023857475\\
NaN NaN\\
1.55597528173735 0.379268286534093\\
1.56046949885117 0.359941023857475\\
NaN NaN\\
1.52527657565155 0.353146780031898\\
1.5210747591618 0.372226904196711\\
NaN NaN\\
1.51695416300613 0.391228634639963\\
1.5210747591618 0.372226904196711\\
NaN NaN\\
1.53638138702765 0.385205570399717\\
1.5210747591618 0.372226904196711\\
NaN NaN\\
1.52527657565155 0.353146780031898\\
1.54488852440174 0.346963589462935\\
NaN NaN\\
1.57760011563667 0.415241244059524\\
1.59143324309909 0.406858512947294\\
NaN NaN\\
1.50932319904851 0.428420897837652\\
1.50553360246825 0.446087856227075\\
NaN NaN\\
1.50228918936487 0.463355095978931\\
1.50553360246825 0.446087856227075\\
NaN NaN\\
1.51828030037115 0.45744779982648\\
1.50553360246825 0.446087856227075\\
NaN NaN\\
1.54628197587116 0.417635420153582\\
1.54065904696965 0.435361372412785\\
NaN NaN\\
1.52753421108343 0.422868433441103\\
1.54065904696965 0.435361372412785\\
NaN NaN\\
1.51302109871133 0.409986548585919\\
1.50932319904851 0.428420897837652\\
NaN NaN\\
1.52753421108343 0.422868433441103\\
1.50932319904851 0.428420897837652\\
NaN NaN\\
1.55597528173735 0.379268286534093\\
1.57224639866686 0.372546998739093\\
NaN NaN\\
1.57760011563667 0.415241244059524\\
1.56263779776587 0.41164726438893\\
NaN NaN\\
1.54628197587116 0.417635420153582\\
1.56263779776587 0.41164726438893\\
NaN NaN\\
1.55130975291376 0.39854717309468\\
1.56263779776587 0.41164726438893\\
NaN NaN\\
1.53638138702765 0.385205570399717\\
1.55597528173735 0.379268286534093\\
NaN NaN\\
1.55130975291376 0.39854717309468\\
1.55597528173735 0.379268286534093\\
NaN NaN\\
1.51302109871133 0.409986548585919\\
1.51695416300613 0.391228634639963\\
NaN NaN\\
1.53638138702765 0.385205570399717\\
1.51695416300613 0.391228634639963\\
NaN NaN\\
1.52753421108343 0.422868433441103\\
1.54628197587116 0.417635420153582\\
NaN NaN\\
1.55130975291376 0.39854717309468\\
1.54628197587116 0.417635420153582\\
NaN NaN\\
1.52753421108343 0.422868433441103\\
1.51302109871133 0.409986548585919\\
NaN NaN\\
1.55130975291376 0.39854717309468\\
1.53638138702765 0.385205570399717\\
NaN NaN\\
1.46092147425284 0.570515307402423\\
1.47913850407739 0.579487211414546\\
NaN NaN\\
1.49738792700854 0.587293031918936\\
1.47913850407739 0.579487211414546\\
NaN NaN\\
1.49555008351127 0.568723066862791\\
1.47913850407739 0.579487211414546\\
NaN NaN\\
1.46239731126088 0.531892205222409\\
1.47853306792569 0.54179848103788\\
NaN NaN\\
1.46165930405823 0.550864815461094\\
1.47853306792569 0.54179848103788\\
NaN NaN\\
1.49468150402698 0.53316595979174\\
1.47853306792569 0.54179848103788\\
NaN NaN\\
1.4947970286635 0.550883878569702\\
1.47853306792569 0.54179848103788\\
NaN NaN\\
1.44420393280302 0.559855265897588\\
1.46092147425284 0.570515307402423\\
NaN NaN\\
1.46165930405823 0.550864815461094\\
1.46092147425284 0.570515307402423\\
NaN NaN\\
1.46769428731375 0.475969032094445\\
1.48503393319793 0.469443938108502\\
NaN NaN\\
1.50228918936487 0.463355095978931\\
1.48503393319793 0.469443938108502\\
NaN NaN\\
1.49929161987022 0.480765171000445\\
1.48503393319793 0.469443938108502\\
NaN NaN\\
1.46350943213541 0.513119579703818\\
1.48038142496516 0.505371411615737\\
NaN NaN\\
1.46525618427695 0.494460527027464\\
1.48038142496516 0.505371411615737\\
NaN NaN\\
1.4953228418823 0.515637411591646\\
1.48038142496516 0.505371411615737\\
NaN NaN\\
1.4968757393507 0.498185179201998\\
1.48038142496516 0.505371411615737\\
NaN NaN\\
1.45005548009031 0.482936534986357\\
1.46769428731375 0.475969032094445\\
NaN NaN\\
1.46525618427695 0.494460527027464\\
1.46769428731375 0.475969032094445\\
NaN NaN\\
1.44420393280302 0.559855265897588\\
1.4284932616673 0.549351040573008\\
NaN NaN\\
1.4288429175897 0.530142166633529\\
1.4284932616673 0.549351040573008\\
NaN NaN\\
1.46165930405823 0.550864815461094\\
1.46239731126088 0.531892205222409\\
NaN NaN\\
1.46350943213541 0.513119579703818\\
1.46239731126088 0.531892205222409\\
NaN NaN\\
1.44627402716488 0.521374867013002\\
1.46239731126088 0.531892205222409\\
NaN NaN\\
1.46165930405823 0.550864815461094\\
1.44420393280302 0.559855265897588\\
NaN NaN\\
1.42992869789829 0.510311882188157\\
1.4288429175897 0.530142166633529\\
NaN NaN\\
1.44627402716488 0.521374867013002\\
1.4288429175897 0.530142166633529\\
NaN NaN\\
1.45005548009031 0.482936534986357\\
1.43194554582471 0.490404015438202\\
NaN NaN\\
1.42992869789829 0.510311882188157\\
1.43194554582471 0.490404015438202\\
NaN NaN\\
1.46525618427695 0.494460527027464\\
1.46350943213541 0.513119579703818\\
NaN NaN\\
1.44627402716488 0.521374867013002\\
1.46350943213541 0.513119579703818\\
NaN NaN\\
1.46525618427695 0.494460527027464\\
1.45005548009031 0.482936534986357\\
NaN NaN\\
1.44627402716488 0.521374867013002\\
1.42992869789829 0.510311882188157\\
NaN NaN\\
0.725830164087611 0.554068126007617\\
0.710972076650046 0.547994777975064\\
NaN NaN\\
0.696868504413448 0.552633779697841\\
0.710972076650046 0.547994777975064\\
NaN NaN\\
0.723865025275634 0.590839393267957\\
0.708742871221972 0.580057229849637\\
NaN NaN\\
0.725525489842899 0.57276516128236\\
0.708742871221972 0.580057229849637\\
NaN NaN\\
0.691571721515262 0.58679084654206\\
0.708742871221972 0.580057229849637\\
NaN NaN\\
0.694143018806927 0.569214133184162\\
0.708742871221972 0.580057229849637\\
NaN NaN\\
0.742931669377019 0.564819934323764\\
0.725830164087611 0.554068126007617\\
NaN NaN\\
0.725525489842899 0.57276516128236\\
0.725830164087611 0.554068126007617\\
NaN NaN\\
0.680262317286265 0.557826390244402\\
0.696868504413448 0.552633779697841\\
NaN NaN\\
0.694143018806927 0.569214133184162\\
0.696868504413448 0.552633779697841\\
NaN NaN\\
0.71825269048179 0.661913514663684\\
0.702182716768529 0.652310157363267\\
NaN NaN\\
0.718981779145103 0.644159662301606\\
0.702182716768529 0.652310157363267\\
NaN NaN\\
0.685190667134333 0.660911536589045\\
0.702182716768529 0.652310157363267\\
NaN NaN\\
0.685892055045971 0.64214656006181\\
0.702182716768529 0.652310157363267\\
NaN NaN\\
0.721958617129654 0.608670677828444\\
0.704765293549252 0.615913463885022\\
NaN NaN\\
0.720255008524692 0.626420375212394\\
0.704765293549252 0.615913463885022\\
NaN NaN\\
0.689206162144392 0.604946612209195\\
0.704765293549252 0.615913463885022\\
NaN NaN\\
0.687256702875787 0.623447834515856\\
0.704765293549252 0.615913463885022\\
NaN NaN\\
0.742931669377019 0.564819934323764\\
0.758682784048893 0.577320307226059\\
NaN NaN\\
0.773150161800841 0.589379978365946\\
0.758682784048893 0.577320307226059\\
NaN NaN\\
0.755991107450305 0.595170530937095\\
0.758682784048893 0.577320307226059\\
NaN NaN\\
0.725525489842899 0.57276516128236\\
0.723865025275634 0.590839393267957\\
NaN NaN\\
0.721958617129654 0.608670677828444\\
0.723865025275634 0.590839393267957\\
NaN NaN\\
0.738967772129952 0.601702121604738\\
0.723865025275634 0.590839393267957\\
NaN NaN\\
0.725525489842899 0.57276516128236\\
0.742931669377019 0.564819934323764\\
NaN NaN\\
0.680262317286265 0.557826390244402\\
0.662516082806831 0.563079644671322\\
NaN NaN\\
0.643767650969379 0.568391427358538\\
0.662516082806831 0.563079644671322\\
NaN NaN\\
0.658565856002441 0.58131435753854\\
0.662516082806831 0.563079644671322\\
NaN NaN\\
0.694143018806927 0.569214133184162\\
0.691571721515262 0.58679084654206\\
NaN NaN\\
0.689206162144392 0.604946612209195\\
0.691571721515262 0.58679084654206\\
NaN NaN\\
0.67375571710556 0.593453387777259\\
0.691571721515262 0.58679084654206\\
NaN NaN\\
0.694143018806927 0.569214133184162\\
0.680262317286265 0.557826390244402\\
NaN NaN\\
0.640063275058592 0.72454614978003\\
0.625520360943546 0.719944742715103\\
NaN NaN\\
0.61835753375198 0.700906133628467\\
0.625520360943546 0.719944742715103\\
NaN NaN\\
0.701853285436701 0.688836991180586\\
0.685105906841584 0.679625581049243\\
NaN NaN\\
0.685464732231933 0.698233770961246\\
0.685105906841584 0.679625581049243\\
NaN NaN\\
0.685190667134333 0.660911536589045\\
0.685105906841584 0.679625581049243\\
NaN NaN\\
0.668152359621469 0.669986173052543\\
0.685105906841584 0.679625581049243\\
NaN NaN\\
0.6535116243927 0.716795295085316\\
0.652464911338201 0.698627111809271\\
NaN NaN\\
0.669193264970534 0.707675484114218\\
0.652464911338201 0.698627111809271\\
NaN NaN\\
0.635187389802288 0.689793773434313\\
0.652464911338201 0.698627111809271\\
NaN NaN\\
0.651349315069223 0.679589176401886\\
0.652464911338201 0.698627111809271\\
NaN NaN\\
0.6535116243927 0.716795295085316\\
0.640063275058592 0.72454614978003\\
NaN NaN\\
0.652772559094169 0.734750822640319\\
0.640063275058592 0.72454614978003\\
NaN NaN\\
0.635187389802288 0.689793773434313\\
0.61835753375198 0.700906133628467\\
NaN NaN\\
0.61854370301563 0.680832750401203\\
0.61835753375198 0.700906133628467\\
NaN NaN\\
0.687993721891904 0.795082758824542\\
0.708873415873972 0.806748662533471\\
NaN NaN\\
0.731861697316266 0.81560780765879\\
0.708873415873972 0.806748662533471\\
NaN NaN\\
0.72773901674155 0.793265168806749\\
0.708873415873972 0.806748662533471\\
NaN NaN\\
0.686988727531468 0.754839964269239\\
0.705597245755869 0.764015779269186\\
NaN NaN\\
0.687770549182288 0.774508747802793\\
0.705597245755869 0.764015779269186\\
NaN NaN\\
0.722689033176113 0.752902796589397\\
0.705597245755869 0.764015779269186\\
NaN NaN\\
0.724885846824419 0.772540088562445\\
0.705597245755869 0.764015779269186\\
NaN NaN\\
0.670646781286331 0.783317553823745\\
0.687993721891904 0.795082758824542\\
NaN NaN\\
0.687770549182288 0.774508747802793\\
0.687993721891904 0.795082758824542\\
NaN NaN\\
0.685464732231933 0.698233770961246\\
0.701853285436701 0.688836991180586\\
NaN NaN\\
0.718109809668564 0.679695482671466\\
0.701853285436701 0.688836991180586\\
NaN NaN\\
0.718547519425276 0.697550423308635\\
0.701853285436701 0.688836991180586\\
NaN NaN\\
0.686549295094026 0.735576988633274\\
0.703240021104633 0.725661841232283\\
NaN NaN\\
0.686011711560476 0.716808961468297\\
0.703240021104633 0.725661841232283\\
NaN NaN\\
0.720916813960623 0.733984824447772\\
0.703240021104633 0.725661841232283\\
NaN NaN\\
0.719514686574241 0.715590671697427\\
0.703240021104633 0.725661841232283\\
NaN NaN\\
0.669193264970534 0.707675484114218\\
0.685464732231933 0.698233770961246\\
NaN NaN\\
0.686011711560476 0.716808961468297\\
0.685464732231933 0.698233770961246\\
NaN NaN\\
0.687770549182288 0.774508747802793\\
0.686988727531468 0.754839964269239\\
NaN NaN\\
0.686549295094026 0.735576988633274\\
0.686988727531468 0.754839964269239\\
NaN NaN\\
0.669497769417641 0.744993043793687\\
0.686988727531468 0.754839964269239\\
NaN NaN\\
0.687770549182288 0.774508747802793\\
0.670646781286331 0.783317553823745\\
NaN NaN\\
0.652772559094169 0.734750822640319\\
0.65297943166492 0.753153738524461\\
NaN NaN\\
0.669497769417641 0.744993043793687\\
0.65297943166492 0.753153738524461\\
NaN NaN\\
0.669193264970534 0.707675484114218\\
0.6535116243927 0.716795295085316\\
NaN NaN\\
0.652772559094169 0.734750822640319\\
0.6535116243927 0.716795295085316\\
NaN NaN\\
0.686011711560476 0.716808961468297\\
0.686549295094026 0.735576988633274\\
NaN NaN\\
0.669497769417641 0.744993043793687\\
0.686549295094026 0.735576988633274\\
NaN NaN\\
0.686011711560476 0.716808961468297\\
0.669193264970534 0.707675484114218\\
NaN NaN\\
0.669497769417641 0.744993043793687\\
0.652772559094169 0.734750822640319\\
NaN NaN\\
0.799196324825936 0.61135180904083\\
0.811075441780706 0.621077101207953\\
NaN NaN\\
0.820263238736856 0.62956386639867\\
0.811075441780706 0.621077101207953\\
NaN NaN\\
0.808673315528864 0.634735439454722\\
0.811075441780706 0.621077101207953\\
NaN NaN\\
0.7678742087234 0.622561155173485\\
0.781571489911329 0.632134785299842\\
NaN NaN\\
0.783674814121318 0.616546073955996\\
0.781571489911329 0.632134785299842\\
NaN NaN\\
0.780233250717863 0.64773508108665\\
0.781571489911329 0.632134785299842\\
NaN NaN\\
0.794861855509144 0.640967758801461\\
0.781571489911329 0.632134785299842\\
NaN NaN\\
0.786599702998337 0.600760729314777\\
0.799196324825936 0.61135180904083\\
NaN NaN\\
0.783674814121318 0.616546073955996\\
0.799196324825936 0.61135180904083\\
NaN NaN\\
0.718981779145103 0.644159662301606\\
0.71825269048179 0.661913514663684\\
NaN NaN\\
0.718109809668564 0.679695482671466\\
0.71825269048179 0.661913514663684\\
NaN NaN\\
0.734098181733659 0.670954085261113\\
0.71825269048179 0.661913514663684\\
NaN NaN\\
0.75182261175826 0.629237679611606\\
0.750506438450188 0.645987263693121\\
NaN NaN\\
0.735529352980868 0.636459868659738\\
0.750506438450188 0.645987263693121\\
NaN NaN\\
0.76516227876108 0.654973223583361\\
0.750506438450188 0.645987263693121\\
NaN NaN\\
0.749778112906916 0.662704557664315\\
0.750506438450188 0.645987263693121\\
NaN NaN\\
0.720255008524692 0.626420375212394\\
0.718981779145103 0.644159662301606\\
NaN NaN\\
0.735529352980868 0.636459868659738\\
0.718981779145103 0.644159662301606\\
NaN NaN\\
0.786599702998337 0.600760729314777\\
0.773150161800841 0.589379978365946\\
NaN NaN\\
0.755991107450305 0.595170530937095\\
0.773150161800841 0.589379978365946\\
NaN NaN\\
0.783674814121318 0.616546073955996\\
0.7678742087234 0.622561155173485\\
NaN NaN\\
0.75182261175826 0.629237679611606\\
0.7678742087234 0.622561155173485\\
NaN NaN\\
0.753677114090732 0.612363988082982\\
0.7678742087234 0.622561155173485\\
NaN NaN\\
0.783674814121318 0.616546073955996\\
0.786599702998337 0.600760729314777\\
NaN NaN\\
0.738967772129952 0.601702121604738\\
0.755991107450305 0.595170530937095\\
NaN NaN\\
0.753677114090732 0.612363988082982\\
0.755991107450305 0.595170530937095\\
NaN NaN\\
0.720255008524692 0.626420375212394\\
0.721958617129654 0.608670677828444\\
NaN NaN\\
0.738967772129952 0.601702121604738\\
0.721958617129654 0.608670677828444\\
NaN NaN\\
0.735529352980868 0.636459868659738\\
0.75182261175826 0.629237679611606\\
NaN NaN\\
0.753677114090732 0.612363988082982\\
0.75182261175826 0.629237679611606\\
NaN NaN\\
0.735529352980868 0.636459868659738\\
0.720255008524692 0.626420375212394\\
NaN NaN\\
0.753677114090732 0.612363988082982\\
0.738967772129952 0.601702121604738\\
NaN NaN\\
0.60212411635103 0.58015043360909\\
0.57714071007868 0.590384555529074\\
NaN NaN\\
0.582612522624653 0.615332311551684\\
0.57714071007868 0.590384555529074\\
NaN NaN\\
0.636255963168992 0.607592029686415\\
0.617035621389501 0.615324787163602\\
NaN NaN\\
0.61963694193228 0.594557885482853\\
0.617035621389501 0.615324787163602\\
NaN NaN\\
0.613685068973247 0.636374641291296\\
0.617035621389501 0.615324787163602\\
NaN NaN\\
0.599807107575106 0.622570159237347\\
0.617035621389501 0.615324787163602\\
NaN NaN\\
0.623854531058422 0.573908186106555\\
0.60212411635103 0.58015043360909\\
NaN NaN\\
0.61963694193228 0.594557885482853\\
0.60212411635103 0.58015043360909\\
NaN NaN\\
0.599807107575106 0.622570159237347\\
0.582612522624653 0.615332311551684\\
NaN NaN\\
0.685892055045971 0.64214656006181\\
0.685190667134333 0.660911536589045\\
NaN NaN\\
0.668152359621469 0.669986173052543\\
0.685190667134333 0.660911536589045\\
NaN NaN\\
0.652792823833541 0.619878465640776\\
0.651199164198109 0.639826608425661\\
NaN NaN\\
0.669399798425945 0.631372521606816\\
0.651199164198109 0.639826608425661\\
NaN NaN\\
0.632545719483931 0.649082226389508\\
0.651199164198109 0.639826608425661\\
NaN NaN\\
0.650761871972576 0.659883683244753\\
0.651199164198109 0.639826608425661\\
NaN NaN\\
0.687256702875787 0.623447834515856\\
0.685892055045971 0.64214656006181\\
NaN NaN\\
0.669399798425945 0.631372521606816\\
0.685892055045971 0.64214656006181\\
NaN NaN\\
0.651349315069223 0.679589176401886\\
0.668152359621469 0.669986173052543\\
NaN NaN\\
0.650761871972576 0.659883683244753\\
0.668152359621469 0.669986173052543\\
NaN NaN\\
0.623854531058422 0.573908186106555\\
0.643767650969379 0.568391427358538\\
NaN NaN\\
0.658565856002441 0.58131435753854\\
0.643767650969379 0.568391427358538\\
NaN NaN\\
0.61963694193228 0.594557885482853\\
0.636255963168992 0.607592029686415\\
NaN NaN\\
0.652792823833541 0.619878465640776\\
0.636255963168992 0.607592029686415\\
NaN NaN\\
0.655289897612498 0.600322200775626\\
0.636255963168992 0.607592029686415\\
NaN NaN\\
0.61963694193228 0.594557885482853\\
0.623854531058422 0.573908186106555\\
NaN NaN\\
0.67375571710556 0.593453387777259\\
0.658565856002441 0.58131435753854\\
NaN NaN\\
0.655289897612498 0.600322200775626\\
0.658565856002441 0.58131435753854\\
NaN NaN\\
0.599807107575106 0.622570159237347\\
0.613685068973247 0.636374641291296\\
NaN NaN\\
0.632545719483931 0.649082226389508\\
0.613685068973247 0.636374641291296\\
NaN NaN\\
0.612915794309024 0.660370063458416\\
0.613685068973247 0.636374641291296\\
NaN NaN\\
0.687256702875787 0.623447834515856\\
0.689206162144392 0.604946612209195\\
NaN NaN\\
0.67375571710556 0.593453387777259\\
0.689206162144392 0.604946612209195\\
NaN NaN\\
0.669399798425945 0.631372521606816\\
0.652792823833541 0.619878465640776\\
NaN NaN\\
0.655289897612498 0.600322200775626\\
0.652792823833541 0.619878465640776\\
NaN NaN\\
0.669399798425945 0.631372521606816\\
0.687256702875787 0.623447834515856\\
NaN NaN\\
0.655289897612498 0.600322200775626\\
0.67375571710556 0.593453387777259\\
NaN NaN\\
0.651349315069223 0.679589176401886\\
0.635187389802288 0.689793773434313\\
NaN NaN\\
0.61854370301563 0.680832750401203\\
0.635187389802288 0.689793773434313\\
NaN NaN\\
0.650761871972576 0.659883683244753\\
0.632545719483931 0.649082226389508\\
NaN NaN\\
0.612915794309024 0.660370063458416\\
0.632545719483931 0.649082226389508\\
NaN NaN\\
0.650761871972576 0.659883683244753\\
0.651349315069223 0.679589176401886\\
NaN NaN\\
0.612915794309024 0.660370063458416\\
0.61854370301563 0.680832750401203\\
NaN NaN\\
0.577627138249969 0.97527118640105\\
0.597049402524304 0.965375442685835\\
NaN NaN\\
0.579509377675698 0.950230687120287\\
0.597049402524304 0.965375442685835\\
NaN NaN\\
0.609957459652621 0.920237986763083\\
0.594613365897355 0.919396965952352\\
NaN NaN\\
0.580738929173168 0.908591559478507\\
0.594613365897355 0.919396965952352\\
NaN NaN\\
0.580285155775047 0.928286978764736\\
0.594613365897355 0.919396965952352\\
NaN NaN\\
0.609957459652621 0.920237986763083\\
0.622455573518383 0.933138952424273\\
NaN NaN\\
0.677526691589142 0.863221020660357\\
0.68381421684679 0.841373313107765\\
NaN NaN\\
0.667344222742717 0.825754636873873\\
0.68381421684679 0.841373313107765\\
NaN NaN\\
1.28286735967392 0.538319895702792\\
1.30758636642302 0.539841012096801\\
NaN NaN\\
1.33237357339157 0.545356325021172\\
1.30758636642302 0.539841012096801\\
NaN NaN\\
1.31561800201499 0.562794492811088\\
1.30758636642302 0.539841012096801\\
NaN NaN\\
1.25947328223667 0.576600998711918\\
1.28028212008557 0.576817893146624\\
NaN NaN\\
1.27057973797106 0.557945492614046\\
1.28028212008557 0.576817893146624\\
NaN NaN\\
1.28810274579871 0.595063645126675\\
1.28028212008557 0.576817893146624\\
NaN NaN\\
1.30107311143279 0.579453580685351\\
1.28028212008557 0.576817893146624\\
NaN NaN\\
1.25944926000119 0.538446780275521\\
1.28286735967392 0.538319895702792\\
NaN NaN\\
1.27057973797106 0.557945492614046\\
1.28286735967392 0.538319895702792\\
NaN NaN\\
1.25282493267098 0.592339958724412\\
1.25864137881103 0.607301625869579\\
NaN NaN\\
1.24106247477591 0.603843666224845\\
1.25864137881103 0.607301625869579\\
NaN NaN\\
1.27619752283685 0.609551384544669\\
1.25864137881103 0.607301625869579\\
NaN NaN\\
1.26499147769369 0.623171883207524\\
1.25864137881103 0.607301625869579\\
NaN NaN\\
1.25944926000119 0.538446780275521\\
1.23698626871645 0.539131212285678\\
NaN NaN\\
1.21531167093273 0.540068999282841\\
1.23698626871645 0.539131212285678\\
NaN NaN\\
1.22656842549626 0.558295989892207\\
1.23698626871645 0.539131212285678\\
NaN NaN\\
1.27057973797106 0.557945492614046\\
1.25947328223667 0.576600998711918\\
NaN NaN\\
1.25282493267098 0.592339958724412\\
1.25947328223667 0.576600998711918\\
NaN NaN\\
1.27057973797106 0.557945492614046\\
1.25944926000119 0.538446780275521\\
NaN NaN\\
1.25759421606072 0.750459920885878\\
1.24405671263787 0.742451175340871\\
NaN NaN\\
1.25702384991134 0.73464577146787\\
1.24405671263787 0.742451175340871\\
NaN NaN\\
1.23115117361438 0.749813570667021\\
1.24405671263787 0.742451175340871\\
NaN NaN\\
1.23124309408819 0.734491818112044\\
1.24405671263787 0.742451175340871\\
NaN NaN\\
1.25537482620373 0.704082348026007\\
1.2432355763484 0.712200766690099\\
NaN NaN\\
1.2563336668867 0.719149762568947\\
1.2432355763484 0.712200766690099\\
NaN NaN\\
1.2316639275608 0.705957771180197\\
1.2432355763484 0.712200766690099\\
NaN NaN\\
1.23040655030069 0.719245328133059\\
1.2432355763484 0.712200766690099\\
NaN NaN\\
1.2538985903933 0.689508150867553\\
1.24197610002352 0.685005352331875\\
NaN NaN\\
1.2509000240633 0.675135462077487\\
1.24197610002352 0.685005352331875\\
NaN NaN\\
1.22925501137472 0.691749827103424\\
1.24197610002352 0.685005352331875\\
NaN NaN\\
1.17164228941003 0.545823271010545\\
1.14802318982352 0.55170844655258\\
NaN NaN\\
1.12464862853961 0.561817407827497\\
1.14802318982352 0.55170844655258\\
NaN NaN\\
1.14481936292824 0.575345022560648\\
1.14802318982352 0.55170844655258\\
NaN NaN\\
1.20027076315875 0.57617628354581\\
1.181532879204 0.581478754212461\\
NaN NaN\\
1.18664076835602 0.561874121215571\\
1.181532879204 0.581478754212461\\
NaN NaN\\
1.17795110302448 0.600801282092244\\
1.181532879204 0.581478754212461\\
NaN NaN\\
1.16229329181489 0.588365516601991\\
1.181532879204 0.581478754212461\\
NaN NaN\\
1.19384671350566 0.542094229088082\\
1.17164228941003 0.545823271010545\\
NaN NaN\\
1.18664076835602 0.561874121215571\\
1.17164228941003 0.545823271010545\\
NaN NaN\\
1.21403301825283 0.588510104948754\\
1.21008540707306 0.606831861704128\\
NaN NaN\\
1.22544762384274 0.60006080997625\\
1.21008540707306 0.606831861704128\\
NaN NaN\\
1.19239307234547 0.612935951322327\\
1.21008540707306 0.606831861704128\\
NaN NaN\\
1.20604614682925 0.625273211722841\\
1.21008540707306 0.606831861704128\\
NaN NaN\\
1.19384671350566 0.542094229088082\\
1.21531167093273 0.540068999282841\\
NaN NaN\\
1.22656842549626 0.558295989892207\\
1.21531167093273 0.540068999282841\\
NaN NaN\\
1.18664076835602 0.561874121215571\\
1.20027076315875 0.57617628354581\\
NaN NaN\\
1.21403301825283 0.588510104948754\\
1.20027076315875 0.57617628354581\\
NaN NaN\\
1.21662817069931 0.572509909162403\\
1.20027076315875 0.57617628354581\\
NaN NaN\\
1.18664076835602 0.561874121215571\\
1.19384671350566 0.542094229088082\\
NaN NaN\\
1.21662817069931 0.572509909162403\\
1.22656842549626 0.558295989892207\\
NaN NaN\\
1.24106247477591 0.603843666224845\\
1.25282493267098 0.592339958724412\\
NaN NaN\\
1.22544762384274 0.60006080997625\\
1.21403301825283 0.588510104948754\\
NaN NaN\\
1.21662817069931 0.572509909162403\\
1.21403301825283 0.588510104948754\\
NaN NaN\\
1.22544762384274 0.60006080997625\\
1.24106247477591 0.603843666224845\\
NaN NaN\\
1.31461513433159 0.468338287680323\\
1.3326134916306 0.487346234264888\\
NaN NaN\\
1.35688219214396 0.479343533542225\\
1.3326134916306 0.487346234264888\\
NaN NaN\\
1.32974326548437 0.422306422400122\\
1.34583427741915 0.43948839419503\\
NaN NaN\\
1.32212654370622 0.444824829650677\\
1.34583427741915 0.43948839419503\\
NaN NaN\\
1.36877976782071 0.433729850311355\\
1.34583427741915 0.43948839419503\\
NaN NaN\\
1.36235130086212 0.456039325216756\\
1.34583427741915 0.43948839419503\\
NaN NaN\\
1.29753914229885 0.449436445662541\\
1.31461513433159 0.468338287680323\\
NaN NaN\\
1.32212654370622 0.444824829650677\\
1.31461513433159 0.468338287680323\\
NaN NaN\\
1.37923136229216 0.471531823767154\\
1.35688219214396 0.479343533542225\\
NaN NaN\\
1.36235130086212 0.456039325216756\\
1.35688219214396 0.479343533542225\\
NaN NaN\\
1.36149577262067 0.336769783273183\\
1.37644442323581 0.353103989601771\\
NaN NaN\\
1.35339534489621 0.357981540435033\\
1.37644442323581 0.353103989601771\\
NaN NaN\\
1.39969102233304 0.348365987732523\\
1.37644442323581 0.353103989601771\\
NaN NaN\\
1.39112300052447 0.369260383912855\\
1.37644442323581 0.353103989601771\\
NaN NaN\\
1.337517908331 0.400505316075896\\
1.36057611167268 0.395662774968239\\
NaN NaN\\
1.34539717053956 0.379143874327408\\
1.36057611167268 0.395662774968239\\
NaN NaN\\
1.37605027877473 0.411937534299906\\
1.36057611167268 0.395662774968239\\
NaN NaN\\
1.38358246292607 0.390412844374524\\
1.36057611167268 0.395662774968239\\
NaN NaN\\
1.29753914229885 0.449436445662541\\
1.2806205393994 0.430258741920949\\
NaN NaN\\
1.26573708950248 0.410551108233068\\
1.2806205393994 0.430258741920949\\
NaN NaN\\
1.29017758079753 0.408248806407268\\
1.2806205393994 0.430258741920949\\
NaN NaN\\
1.32212654370622 0.444824829650677\\
1.32974326548437 0.422306422400122\\
NaN NaN\\
1.337517908331 0.400505316075896\\
1.32974326548437 0.422306422400122\\
NaN NaN\\
1.31413378805346 0.404771444244341\\
1.32974326548437 0.422306422400122\\
NaN NaN\\
1.32212654370622 0.444824829650677\\
1.29753914229885 0.449436445662541\\
NaN NaN\\
1.37923136229216 0.471531823767154\\
1.40024670328378 0.464285522807945\\
NaN NaN\\
1.42009467421559 0.457714814836126\\
1.40024670328378 0.464285522807945\\
NaN NaN\\
1.40570576678933 0.443477384736005\\
1.40024670328378 0.464285522807945\\
NaN NaN\\
1.36235130086212 0.456039325216756\\
1.36877976782071 0.433729850311355\\
NaN NaN\\
1.37605027877473 0.411937534299906\\
1.36877976782071 0.433729850311355\\
NaN NaN\\
1.39124292286437 0.428002935344203\\
1.36877976782071 0.433729850311355\\
NaN NaN\\
1.36235130086212 0.456039325216756\\
1.37923136229216 0.471531823767154\\
NaN NaN\\
1.4871393612242 0.296306717700934\\
1.49875922832807 0.308462239005081\\
NaN NaN\\
1.49397391418496 0.327463168791648\\
1.49875922832807 0.308462239005081\\
NaN NaN\\
1.4726420273399 0.292385269403777\\
1.4871393612242 0.296306717700934\\
NaN NaN\\
1.48948498158463 0.346750757116258\\
1.49397391418496 0.327463168791648\\
NaN NaN\\
1.47703968125612 0.334501504728085\\
1.49397391418496 0.327463168791648\\
NaN NaN\\
1.4726420273399 0.292385269403777\\
1.45833939869651 0.299181486383324\\
NaN NaN\\
1.44238951553648 0.295857481106393\\
1.45833939869651 0.299181486383324\\
NaN NaN\\
1.48948498158463 0.346750757116258\\
1.48532390945899 0.366086525117788\\
NaN NaN\\
1.48161223197749 0.385428986853942\\
1.48532390945899 0.366086525117788\\
NaN NaN\\
1.46870011666022 0.373710529262308\\
1.48532390945899 0.366086525117788\\
NaN NaN\\
1.47703968125612 0.334501504728085\\
1.46197182602736 0.331904783790585\\
NaN NaN\\
1.44830622769278 0.340033045097421\\
1.46197182602736 0.331904783790585\\
NaN NaN\\
1.47703968125612 0.334501504728085\\
1.48948498158463 0.346750757116258\\
NaN NaN\\
1.27828834878909 0.234327440127754\\
1.28763905566471 0.21057349917404\\
NaN NaN\\
1.31198594393725 0.207654176515117\\
1.28763905566471 0.21057349917404\\
NaN NaN\\
1.30539515946105 0.270235415454494\\
1.31442392878796 0.248939381546292\\
NaN NaN\\
1.29202906545123 0.252505156370362\\
1.31442392878796 0.248939381546292\\
NaN NaN\\
1.33632058730517 0.245739455065697\\
1.31442392878796 0.248939381546292\\
NaN NaN\\
1.3241846365371 0.227390915053241\\
1.31442392878796 0.248939381546292\\
NaN NaN\\
1.26949010845646 0.256415033151755\\
1.27828834878909 0.234327440127754\\
NaN NaN\\
1.29202906545123 0.252505156370362\\
1.27828834878909 0.234327440127754\\
NaN NaN\\
1.33350977890435 0.206944174058144\\
1.31198594393725 0.207654176515117\\
NaN NaN\\
1.3241846365371 0.227390915053241\\
1.31198594393725 0.207654176515117\\
NaN NaN\\
1.36149577262067 0.336769783273183\\
1.36912066113807 0.315415316537975\\
NaN NaN\\
1.34663267860814 0.320532112882371\\
1.36912066113807 0.315415316537975\\
NaN NaN\\
1.39190265169827 0.309097658737945\\
1.36912066113807 0.315415316537975\\
NaN NaN\\
1.37574097611439 0.294298884471034\\
1.36912066113807 0.315415316537975\\
NaN NaN\\
1.31876127724506 0.287433653651455\\
1.34045391271558 0.283439140078938\\
NaN NaN\\
1.33241608225139 0.30415719925968\\
1.34045391271558 0.283439140078938\\
NaN NaN\\
1.34867518824668 0.262890833296719\\
1.34045391271558 0.283439140078938\\
NaN NaN\\
1.3616933088831 0.279031086860163\\
1.34045391271558 0.283439140078938\\
NaN NaN\\
1.26949010845646 0.256415033151755\\
1.26042981430237 0.277565407417745\\
NaN NaN\\
1.25267149447581 0.298122803873696\\
1.26042981430237 0.277565407417745\\
NaN NaN\\
1.2746544370477 0.294633475529254\\
1.26042981430237 0.277565407417745\\
NaN NaN\\
1.29202906545123 0.252505156370362\\
1.30539515946105 0.270235415454494\\
NaN NaN\\
1.31876127724506 0.287433653651455\\
1.30539515946105 0.270235415454494\\
NaN NaN\\
1.29678477659419 0.291139365336174\\
1.30539515946105 0.270235415454494\\
NaN NaN\\
1.29202906545123 0.252505156370362\\
1.26949010845646 0.256415033151755\\
NaN NaN\\
1.3241846365371 0.227390915053241\\
1.33632058730517 0.245739455065697\\
NaN NaN\\
1.34867518824668 0.262890833296719\\
1.33632058730517 0.245739455065697\\
NaN NaN\\
1.35600530508415 0.243829283212748\\
1.33632058730517 0.245739455065697\\
NaN NaN\\
1.3241846365371 0.227390915053241\\
1.33350977890435 0.206944174058144\\
NaN NaN\\
1.28428665107455 0.369286996910574\\
1.26966466953235 0.351362203227656\\
NaN NaN\\
1.26046709519229 0.371715149866816\\
1.26966466953235 0.351362203227656\\
NaN NaN\\
1.27951371454987 0.331539037374941\\
1.26966466953235 0.351362203227656\\
NaN NaN\\
1.25720056049595 0.333436699444487\\
1.26966466953235 0.351362203227656\\
NaN NaN\\
1.25167525939235 0.391866146682033\\
1.23847775188551 0.37480707246395\\
NaN NaN\\
1.26046709519229 0.371715149866816\\
1.23847775188551 0.37480707246395\\
NaN NaN\\
1.24559696390064 0.317063151051658\\
1.2387647163103 0.332714696727368\\
NaN NaN\\
1.25720056049595 0.333436699444487\\
1.2387647163103 0.332714696727368\\
NaN NaN\\
1.35339534489621 0.357981540435033\\
1.36149577262067 0.336769783273183\\
NaN NaN\\
1.34663267860814 0.320532112882371\\
1.36149577262067 0.336769783273183\\
NaN NaN\\
1.3076080832837 0.366218291835803\\
1.31605056182679 0.345542560548834\\
NaN NaN\\
1.33054820176024 0.362415968103419\\
1.31605056182679 0.345542560548834\\
NaN NaN\\
1.30198522807364 0.328569972088386\\
1.31605056182679 0.345542560548834\\
NaN NaN\\
1.32432366913097 0.324880478056805\\
1.31605056182679 0.345542560548834\\
NaN NaN\\
1.34539717053956 0.379143874327408\\
1.35339534489621 0.357981540435033\\
NaN NaN\\
1.33054820176024 0.362415968103419\\
1.35339534489621 0.357981540435033\\
NaN NaN\\
1.33241608225139 0.30415719925968\\
1.34663267860814 0.320532112882371\\
NaN NaN\\
1.32432366913097 0.324880478056805\\
1.34663267860814 0.320532112882371\\
NaN NaN\\
1.25167525939235 0.391866146682033\\
1.26573708950248 0.410551108233068\\
NaN NaN\\
1.29017758079753 0.408248806407268\\
1.26573708950248 0.410551108233068\\
NaN NaN\\
1.26046709519229 0.371715149866816\\
1.28428665107455 0.369286996910574\\
NaN NaN\\
1.3076080832837 0.366218291835803\\
1.28428665107455 0.369286996910574\\
NaN NaN\\
1.29903446089122 0.387057328252041\\
1.28428665107455 0.369286996910574\\
NaN NaN\\
1.26046709519229 0.371715149866816\\
1.25167525939235 0.391866146682033\\
NaN NaN\\
1.31413378805346 0.404771444244341\\
1.29017758079753 0.408248806407268\\
NaN NaN\\
1.29903446089122 0.387057328252041\\
1.29017758079753 0.408248806407268\\
NaN NaN\\
1.24559696390064 0.317063151051658\\
1.25267149447581 0.298122803873696\\
NaN NaN\\
1.2746544370477 0.294633475529254\\
1.25267149447581 0.298122803873696\\
NaN NaN\\
1.25720056049595 0.333436699444487\\
1.27951371454987 0.331539037374941\\
NaN NaN\\
1.30198522807364 0.328569972088386\\
1.27951371454987 0.331539037374941\\
NaN NaN\\
1.28831557174204 0.311578228832061\\
1.27951371454987 0.331539037374941\\
NaN NaN\\
1.25720056049595 0.333436699444487\\
1.24559696390064 0.317063151051658\\
NaN NaN\\
1.29678477659419 0.291139365336174\\
1.2746544370477 0.294633475529254\\
NaN NaN\\
1.28831557174204 0.311578228832061\\
1.2746544370477 0.294633475529254\\
NaN NaN\\
1.34539717053956 0.379143874327408\\
1.337517908331 0.400505316075896\\
NaN NaN\\
1.31413378805346 0.404771444244341\\
1.337517908331 0.400505316075896\\
NaN NaN\\
1.33054820176024 0.362415968103419\\
1.3076080832837 0.366218291835803\\
NaN NaN\\
1.29903446089122 0.387057328252041\\
1.3076080832837 0.366218291835803\\
NaN NaN\\
1.33054820176024 0.362415968103419\\
1.34539717053956 0.379143874327408\\
NaN NaN\\
1.29903446089122 0.387057328252041\\
1.31413378805346 0.404771444244341\\
NaN NaN\\
1.33241608225139 0.30415719925968\\
1.31876127724506 0.287433653651455\\
NaN NaN\\
1.29678477659419 0.291139365336174\\
1.31876127724506 0.287433653651455\\
NaN NaN\\
1.32432366913097 0.324880478056805\\
1.30198522807364 0.328569972088386\\
NaN NaN\\
1.28831557174204 0.311578228832061\\
1.30198522807364 0.328569972088386\\
NaN NaN\\
1.32432366913097 0.324880478056805\\
1.33241608225139 0.30415719925968\\
NaN NaN\\
1.28831557174204 0.311578228832061\\
1.29678477659419 0.291139365336174\\
NaN NaN\\
1.41080784236213 0.301384083463819\\
1.39190265169827 0.309097658737945\\
NaN NaN\\
1.37574097611439 0.294298884471034\\
1.39190265169827 0.309097658737945\\
NaN NaN\\
1.42720045490643 0.304472702058438\\
1.41080784236213 0.301384083463819\\
NaN NaN\\
1.3616933088831 0.279031086860163\\
1.37574097611439 0.294298884471034\\
NaN NaN\\
1.380882506871 0.275198396761364\\
1.37574097611439 0.294298884471034\\
NaN NaN\\
1.42720045490643 0.304472702058438\\
1.44238951553648 0.295857481106393\\
NaN NaN\\
1.3616933088831 0.279031086860163\\
1.34867518824668 0.262890833296719\\
NaN NaN\\
1.35600530508415 0.243829283212748\\
1.34867518824668 0.262890833296719\\
NaN NaN\\
1.380882506871 0.275198396761364\\
1.3616933088831 0.279031086860163\\
NaN NaN\\
1.45662671191821 0.445700359352146\\
1.47402780419077 0.439843113592335\\
NaN NaN\\
1.47720752628242 0.422343453539101\\
1.47402780419077 0.439843113592335\\
NaN NaN\\
1.43123365226557 0.421865482069145\\
1.44729921529536 0.414659819919414\\
NaN NaN\\
1.44319563502701 0.433318346786359\\
1.44729921529536 0.414659819919414\\
NaN NaN\\
1.4642349606887 0.41233269089108\\
1.44729921529536 0.414659819919414\\
NaN NaN\\
1.43879314473336 0.451622014872094\\
1.45662671191821 0.445700359352146\\
NaN NaN\\
1.44319563502701 0.433318346786359\\
1.45662671191821 0.445700359352146\\
NaN NaN\\
1.47882356695958 0.404326829962475\\
1.47720752628242 0.422343453539101\\
NaN NaN\\
1.4642349606887 0.41233269089108\\
1.47720752628242 0.422343453539101\\
NaN NaN\\
1.39112300052447 0.369260383912855\\
1.39969102233304 0.348365987732523\\
NaN NaN\\
1.41913019273025 0.346907455801981\\
1.39969102233304 0.348365987732523\\
NaN NaN\\
1.40645746671253 0.384700359376971\\
1.42469591615196 0.377648140640602\\
NaN NaN\\
1.44005286143653 0.380189557175122\\
1.42469591615196 0.377648140640602\\
NaN NaN\\
1.38358246292607 0.390412844374524\\
1.39112300052447 0.369260383912855\\
NaN NaN\\
1.40645746671253 0.384700359376971\\
1.39112300052447 0.369260383912855\\
NaN NaN\\
1.43258317897014 0.337872532278821\\
1.41913019273025 0.346907455801981\\
NaN NaN\\
1.43879314473336 0.451622014872094\\
1.42009467421559 0.457714814836126\\
NaN NaN\\
1.40570576678933 0.443477384736005\\
1.42009467421559 0.457714814836126\\
NaN NaN\\
1.44319563502701 0.433318346786359\\
1.43123365226557 0.421865482069145\\
NaN NaN\\
1.41333035863978 0.42301996272872\\
1.43123365226557 0.421865482069145\\
NaN NaN\\
1.44319563502701 0.433318346786359\\
1.43879314473336 0.451622014872094\\
NaN NaN\\
1.39124292286437 0.428002935344203\\
1.40570576678933 0.443477384736005\\
NaN NaN\\
1.41333035863978 0.42301996272872\\
1.40570576678933 0.443477384736005\\
NaN NaN\\
1.47882356695958 0.404326829962475\\
1.48161223197749 0.385428986853942\\
NaN NaN\\
1.46870011666022 0.373710529262308\\
1.48161223197749 0.385428986853942\\
NaN NaN\\
1.4642349606887 0.41233269089108\\
1.47882356695958 0.404326829962475\\
NaN NaN\\
1.45370107006966 0.371660012149646\\
1.46870011666022 0.373710529262308\\
NaN NaN\\
1.38358246292607 0.390412844374524\\
1.37605027877473 0.411937534299906\\
NaN NaN\\
1.39124292286437 0.428002935344203\\
1.37605027877473 0.411937534299906\\
NaN NaN\\
1.40645746671253 0.384700359376971\\
1.38358246292607 0.390412844374524\\
NaN NaN\\
1.41333035863978 0.42301996272872\\
1.39124292286437 0.428002935344203\\
NaN NaN\\
1.43258317897014 0.337872532278821\\
1.44830622769278 0.340033045097421\\
NaN NaN\\
1.45370107006966 0.371660012149646\\
1.44005286143653 0.380189557175122\\
NaN NaN\\
0.704717853038672 0.52047815803322\\
0.719369776467579 0.514235702432754\\
NaN NaN\\
0.707363099961312 0.503719733184718\\
0.719369776467579 0.514235702432754\\
NaN NaN\\
0.741918252745325 0.399691980393852\\
0.726304632112167 0.410026663392819\\
NaN NaN\\
0.71009480919875 0.405377668367185\\
0.726304632112167 0.410026663392819\\
NaN NaN\\
0.715823258879997 0.422623667403184\\
0.726304632112167 0.410026663392819\\
NaN NaN\\
0.764459637863826 0.488957513121107\\
0.780695470352064 0.483444892129456\\
NaN NaN\\
0.800487782390154 0.477417329103316\\
0.780695470352064 0.483444892129456\\
NaN NaN\\
0.78381960129528 0.464461607168955\\
0.780695470352064 0.483444892129456\\
NaN NaN\\
0.748382688402345 0.484010877224812\\
0.764459637863826 0.488957513121107\\
NaN NaN\\
0.684431257200838 0.279707522987366\\
0.701873539119212 0.268475482802559\\
NaN NaN\\
0.72044618428011 0.277138206873813\\
0.701873539119212 0.268475482802559\\
NaN NaN\\
0.690123601287351 0.318060873487726\\
0.705986321469539 0.306403709433629\\
NaN NaN\\
0.687030390336246 0.299180123261154\\
0.705986321469539 0.306403709433629\\
NaN NaN\\
0.724051621885753 0.313482929193628\\
0.705986321469539 0.306403709433629\\
NaN NaN\\
0.721954608347485 0.295534562788784\\
0.705986321469539 0.306403709433629\\
NaN NaN\\
0.667184066386793 0.291808945524979\\
0.684431257200838 0.279707522987366\\
NaN NaN\\
0.687030390336246 0.299180123261154\\
0.684431257200838 0.279707522987366\\
NaN NaN\\
0.737872452897332 0.285607427589978\\
0.72044618428011 0.277138206873813\\
NaN NaN\\
0.721954608347485 0.295534562788784\\
0.72044618428011 0.277138206873813\\
NaN NaN\\
0.705726219439143 0.388603433402454\\
0.719188466709563 0.37706536330143\\
NaN NaN\\
0.701562307133167 0.371627908841574\\
0.719188466709563 0.37706536330143\\
NaN NaN\\
0.73527086652839 0.382288820883352\\
0.719188466709563 0.37706536330143\\
NaN NaN\\
0.733958160548008 0.366136026938533\\
0.719188466709563 0.37706536330143\\
NaN NaN\\
0.693647502097969 0.336404876371334\\
0.712011306261227 0.342464496224738\\
NaN NaN\\
0.697514241519221 0.354253971798919\\
0.712011306261227 0.342464496224738\\
NaN NaN\\
0.726627575027327 0.331122605777104\\
0.712011306261227 0.342464496224738\\
NaN NaN\\
0.729633189891604 0.34855347028518\\
0.712011306261227 0.342464496224738\\
NaN NaN\\
0.667184066386793 0.291808945524979\\
0.650137124445655 0.304715631318709\\
NaN NaN\\
0.633348735164103 0.318461064207588\\
0.650137124445655 0.304715631318709\\
NaN NaN\\
0.654415462074678 0.324452055936776\\
0.650137124445655 0.304715631318709\\
NaN NaN\\
0.687030390336246 0.299180123261154\\
0.690123601287351 0.318060873487726\\
NaN NaN\\
0.693647502097969 0.336404876371334\\
0.690123601287351 0.318060873487726\\
NaN NaN\\
0.674483929602366 0.330408470801335\\
0.690123601287351 0.318060873487726\\
NaN NaN\\
0.687030390336246 0.299180123261154\\
0.667184066386793 0.291808945524979\\
NaN NaN\\
0.737872452897332 0.285607427589978\\
0.75404305540031 0.293712956698695\\
NaN NaN\\
0.768045359013708 0.300909561975419\\
0.75404305540031 0.293712956698695\\
NaN NaN\\
0.75654387801422 0.310631113132893\\
0.75404305540031 0.293712956698695\\
NaN NaN\\
0.721954608347485 0.295534562788784\\
0.724051621885753 0.313482929193628\\
NaN NaN\\
0.726627575027327 0.331122605777104\\
0.724051621885753 0.313482929193628\\
NaN NaN\\
0.7412351631612 0.32034065928416\\
0.724051621885753 0.313482929193628\\
NaN NaN\\
0.721954608347485 0.295534562788784\\
0.737872452897332 0.285607427589978\\
NaN NaN\\
0.843858167256022 0.460098279455964\\
0.868293454901988 0.446710881420136\\
NaN NaN\\
0.861965896133508 0.420806207782608\\
0.868293454901988 0.446710881420136\\
NaN NaN\\
0.803894977404959 0.436998100518993\\
0.821773235820058 0.426963249037799\\
NaN NaN\\
0.822711816862455 0.447989513454001\\
0.821773235820058 0.426963249037799\\
NaN NaN\\
0.818888522437038 0.40772668225295\\
0.821773235820058 0.426963249037799\\
NaN NaN\\
0.838763105252179 0.41415823587274\\
0.821773235820058 0.426963249037799\\
NaN NaN\\
0.821367532140204 0.469840300583859\\
0.843858167256022 0.460098279455964\\
NaN NaN\\
0.822711816862455 0.447989513454001\\
0.843858167256022 0.460098279455964\\
NaN NaN\\
0.854491567219381 0.398595688583225\\
0.861965896133508 0.420806207782608\\
NaN NaN\\
0.838763105252179 0.41415823587274\\
0.861965896133508 0.420806207782608\\
NaN NaN\\
0.73527086652839 0.382288820883352\\
0.741918252745325 0.399691980393852\\
NaN NaN\\
0.786534746835265 0.425588123238711\\
0.790242485226084 0.40851325880021\\
NaN NaN\\
0.803167939062148 0.402444090361151\\
0.790242485226084 0.40851325880021\\
NaN NaN\\
0.821367532140204 0.469840300583859\\
0.800487782390154 0.477417329103316\\
NaN NaN\\
0.78381960129528 0.464461607168955\\
0.800487782390154 0.477417329103316\\
NaN NaN\\
0.822711816862455 0.447989513454001\\
0.803894977404959 0.436998100518993\\
NaN NaN\\
0.786534746835265 0.425588123238711\\
0.803894977404959 0.436998100518993\\
NaN NaN\\
0.785900182323717 0.445520390753108\\
0.803894977404959 0.436998100518993\\
NaN NaN\\
0.822711816862455 0.447989513454001\\
0.821367532140204 0.469840300583859\\
NaN NaN\\
0.770909687968451 0.45299642058168\\
0.78381960129528 0.464461607168955\\
NaN NaN\\
0.785900182323717 0.445520390753108\\
0.78381960129528 0.464461607168955\\
NaN NaN\\
0.854491567219381 0.398595688583225\\
0.846716154252284 0.378689582543588\\
NaN NaN\\
0.83896853030834 0.360162634377221\\
0.846716154252284 0.378689582543588\\
NaN NaN\\
0.82623253084907 0.375361022626861\\
0.846716154252284 0.378689582543588\\
NaN NaN\\
0.838763105252179 0.41415823587274\\
0.818888522437038 0.40772668225295\\
NaN NaN\\
0.803167939062148 0.402444090361151\\
0.818888522437038 0.40772668225295\\
NaN NaN\\
0.813074851690797 0.390049316080036\\
0.818888522437038 0.40772668225295\\
NaN NaN\\
0.838763105252179 0.41415823587274\\
0.854491567219381 0.398595688583225\\
NaN NaN\\
0.770909687968451 0.45299642058168\\
0.755048029235181 0.449743368335259\\
NaN NaN\\
0.785900182323717 0.445520390753108\\
0.786534746835265 0.425588123238711\\
NaN NaN\\
0.785900182323717 0.445520390753108\\
0.770909687968451 0.45299642058168\\
NaN NaN\\
0.600958039259766 0.349255142931185\\
0.585817940666734 0.367265070825619\\
NaN NaN\\
0.574205316851656 0.387689305377567\\
0.585817940666734 0.367265070825619\\
NaN NaN\\
0.597595445135127 0.386458359243708\\
0.585817940666734 0.367265070825619\\
NaN NaN\\
0.64461211261291 0.357134402110975\\
0.630970627277982 0.37162689904546\\
NaN NaN\\
0.623593083061766 0.353078788432747\\
0.630970627277982 0.37162689904546\\
NaN NaN\\
0.638491560206366 0.388733620847487\\
0.630970627277982 0.37162689904546\\
NaN NaN\\
0.618835511277861 0.386951898604308\\
0.630970627277982 0.37162689904546\\
NaN NaN\\
0.61691507396693 0.33319923952912\\
0.600958039259766 0.349255142931185\\
NaN NaN\\
0.623593083061766 0.353078788432747\\
0.600958039259766 0.349255142931185\\
NaN NaN\\
0.701562307133167 0.371627908841574\\
0.705726219439143 0.388603433402454\\
NaN NaN\\
0.71009480919875 0.405377668367185\\
0.705726219439143 0.388603433402454\\
NaN NaN\\
0.692641877099747 0.400274562779711\\
0.705726219439143 0.388603433402454\\
NaN NaN\\
0.66442724314817 0.361575192120756\\
0.669770179202335 0.378923759797192\\
NaN NaN\\
0.68333758278926 0.366423909155129\\
0.669770179202335 0.378923759797192\\
NaN NaN\\
0.657083008263942 0.391650308913176\\
0.669770179202335 0.378923759797192\\
NaN NaN\\
0.675021992223938 0.395566287011849\\
0.669770179202335 0.378923759797192\\
NaN NaN\\
0.697514241519221 0.354253971798919\\
0.701562307133167 0.371627908841574\\
NaN NaN\\
0.68333758278926 0.366423909155129\\
0.701562307133167 0.371627908841574\\
NaN NaN\\
0.61691507396693 0.33319923952912\\
0.633348735164103 0.318461064207588\\
NaN NaN\\
0.654415462074678 0.324452055936776\\
0.633348735164103 0.318461064207588\\
NaN NaN\\
0.623593083061766 0.353078788432747\\
0.64461211261291 0.357134402110975\\
NaN NaN\\
0.66442724314817 0.361575192120756\\
0.64461211261291 0.357134402110975\\
NaN NaN\\
0.659233525732387 0.343420496599644\\
0.64461211261291 0.357134402110975\\
NaN NaN\\
0.623593083061766 0.353078788432747\\
0.61691507396693 0.33319923952912\\
NaN NaN\\
0.674483929602366 0.330408470801335\\
0.654415462074678 0.324452055936776\\
NaN NaN\\
0.659233525732387 0.343420496599644\\
0.654415462074678 0.324452055936776\\
NaN NaN\\
0.697514241519221 0.354253971798919\\
0.693647502097969 0.336404876371334\\
NaN NaN\\
0.674483929602366 0.330408470801335\\
0.693647502097969 0.336404876371334\\
NaN NaN\\
0.68333758278926 0.366423909155129\\
0.66442724314817 0.361575192120756\\
NaN NaN\\
0.659233525732387 0.343420496599644\\
0.66442724314817 0.361575192120756\\
NaN NaN\\
0.68333758278926 0.366423909155129\\
0.697514241519221 0.354253971798919\\
NaN NaN\\
0.659233525732387 0.343420496599644\\
0.674483929602366 0.330408470801335\\
NaN NaN\\
0.733958160548008 0.366136026938533\\
0.73527086652839 0.382288820883352\\
NaN NaN\\
0.729633189891604 0.34855347028518\\
0.733958160548008 0.366136026938533\\
NaN NaN\\
0.745630750228646 0.354274928608886\\
0.733958160548008 0.366136026938533\\
NaN NaN\\
0.75654387801422 0.310631113132893\\
0.768045359013708 0.300909561975419\\
NaN NaN\\
0.7412351631612 0.32034065928416\\
0.75654387801422 0.310631113132893\\
NaN NaN\\
0.756724561653259 0.326476078302231\\
0.75654387801422 0.310631113132893\\
NaN NaN\\
0.83270122180718 0.343629521502986\\
0.83896853030834 0.360162634377221\\
NaN NaN\\
0.82623253084907 0.375361022626861\\
0.83896853030834 0.360162634377221\\
NaN NaN\\
0.813074851690797 0.390049316080036\\
0.82623253084907 0.375361022626861\\
NaN NaN\\
0.807514364259013 0.372796447439748\\
0.82623253084907 0.375361022626861\\
NaN NaN\\
0.729633189891604 0.34855347028518\\
0.726627575027327 0.331122605777104\\
NaN NaN\\
0.7412351631612 0.32034065928416\\
0.726627575027327 0.331122605777104\\
NaN NaN\\
0.745630750228646 0.354274928608886\\
0.76236347402155 0.344555961789328\\
NaN NaN\\
0.756724561653259 0.326476078302231\\
0.76236347402155 0.344555961789328\\
NaN NaN\\
0.745630750228646 0.354274928608886\\
0.729633189891604 0.34855347028518\\
NaN NaN\\
0.756724561653259 0.326476078302231\\
0.7412351631612 0.32034065928416\\
NaN NaN\\
0.813074851690797 0.390049316080036\\
0.803167939062148 0.402444090361151\\
NaN NaN\\
0.807514364259013 0.372796447439748\\
0.813074851690797 0.390049316080036\\
NaN NaN\\
1.44804030128967 0.0253004542159546\\
1.42503777291186 0.0308695116943022\\
NaN NaN\\
1.42538207451951 0.0625710054059127\\
1.42503777291186 0.0308695116943022\\
NaN NaN\\
1.48944139740297 0.0642564707920277\\
1.46775501247917 0.0707591027357561\\
NaN NaN\\
1.46937470756661 0.0461332346600438\\
1.46775501247917 0.0707591027357561\\
NaN NaN\\
1.46660306269352 0.0949483986814604\\
1.46775501247917 0.0707591027357561\\
NaN NaN\\
1.44664939682623 0.0793207863801493\\
1.46775501247917 0.0707591027357561\\
NaN NaN\\
1.47172319518684 0.0221997892612936\\
1.44804030128967 0.0253004542159546\\
NaN NaN\\
1.46937470756661 0.0461332346600438\\
1.44804030128967 0.0253004542159546\\
NaN NaN\\
1.42627752304039 0.0905775842199538\\
1.42538207451951 0.0625710054059127\\
NaN NaN\\
1.44664939682623 0.0793207863801493\\
1.42538207451951 0.0625710054059127\\
NaN NaN\\
1.51783997344532 0.137033142211266\\
1.53552673725411 0.140007271095087\\
NaN NaN\\
1.5084963092271 0.0807055057449207\\
1.50582788833285 0.102460759239214\\
NaN NaN\\
1.5233623723173 0.0953158162015728\\
1.50582788833285 0.102460759239214\\
NaN NaN\\
1.48546570132268 0.109760825688243\\
1.50582788833285 0.102460759239214\\
NaN NaN\\
1.50351983652665 0.123979197153445\\
1.50582788833285 0.102460759239214\\
NaN NaN\\
1.47172319518684 0.0221997892612936\\
1.49573504658135 0.0200691373257118\\
NaN NaN\\
1.5203534004165 0.0186060241239408\\
1.49573504658135 0.0200691373257118\\
NaN NaN\\
1.51515671173539 0.0379257414772696\\
1.49573504658135 0.0200691373257118\\
NaN NaN\\
1.46937470756661 0.0461332346600438\\
1.48944139740297 0.0642564707920277\\
NaN NaN\\
1.5084963092271 0.0807055057449207\\
1.48944139740297 0.0642564707920277\\
NaN NaN\\
1.51151321723672 0.0589582192751273\\
1.48944139740297 0.0642564707920277\\
NaN NaN\\
1.46937470756661 0.0461332346600438\\
1.47172319518684 0.0221997892612936\\
NaN NaN\\
1.42627752304039 0.0905775842199538\\
1.42761717406381 0.115612921512166\\
NaN NaN\\
1.42911698255981 0.137971810663937\\
1.42761717406381 0.115612921512166\\
NaN NaN\\
1.44668853668093 0.127490796137747\\
1.42761717406381 0.115612921512166\\
NaN NaN\\
1.44664939682623 0.0793207863801493\\
1.46660306269352 0.0949483986814604\\
NaN NaN\\
1.48546570132268 0.109760825688243\\
1.46660306269352 0.0949483986814604\\
NaN NaN\\
1.4656529300808 0.118089658519291\\
1.46660306269352 0.0949483986814604\\
NaN NaN\\
1.44664939682623 0.0793207863801493\\
1.42627752304039 0.0905775842199538\\
NaN NaN\\
1.51515671173539 0.0379257414772696\\
1.5203534004165 0.0186060241239408\\
NaN NaN\\
1.53028817648043 0.0532117403776757\\
1.55038324063818 0.0582130641056769\\
NaN NaN\\
1.51151321723672 0.0589582192751273\\
1.51515671173539 0.0379257414772696\\
NaN NaN\\
1.53028817648043 0.0532117403776757\\
1.51515671173539 0.0379257414772696\\
NaN NaN\\
1.5233623723173 0.0953158162015728\\
1.5084963092271 0.0807055057449207\\
NaN NaN\\
1.51151321723672 0.0589582192751273\\
1.5084963092271 0.0807055057449207\\
NaN NaN\\
1.5421879835981 0.0997694553818864\\
1.5233623723173 0.0953158162015728\\
NaN NaN\\
1.53028817648043 0.0532117403776757\\
1.51151321723672 0.0589582192751273\\
NaN NaN\\
1.50838676598339 0.270502220214612\\
1.52345996114948 0.283525266187821\\
NaN NaN\\
1.5429484704918 0.277635544566969\\
1.52345996114948 0.283525266187821\\
NaN NaN\\
1.51902998714461 0.232460268597895\\
1.53307889123401 0.245440743784195\\
NaN NaN\\
1.51400929281745 0.251256829086824\\
1.53307889123401 0.245440743784195\\
NaN NaN\\
1.55150745820555 0.23938597386769\\
1.53307889123401 0.245440743784195\\
NaN NaN\\
1.54795395204359 0.258363325646357\\
1.53307889123401 0.245440743784195\\
NaN NaN\\
1.4945399486381 0.256752559159817\\
1.50838676598339 0.270502220214612\\
NaN NaN\\
1.51400929281745 0.251256829086824\\
1.50838676598339 0.270502220214612\\
NaN NaN\\
1.56225152618005 0.272198385874119\\
1.5429484704918 0.277635544566969\\
NaN NaN\\
1.54795395204359 0.258363325646357\\
1.5429484704918 0.277635544566969\\
NaN NaN\\
1.52377609122377 0.213828442146786\\
1.54213744728604 0.208758992582726\\
NaN NaN\\
1.52874606687195 0.195099971038264\\
1.54213744728604 0.208758992582726\\
NaN NaN\\
1.55495178941383 0.221719373387435\\
1.54213744728604 0.208758992582726\\
NaN NaN\\
1.5591791222298 0.205465117968906\\
1.54213744728604 0.208758992582726\\
NaN NaN\\
1.4945399486381 0.256752559159817\\
1.48183984146772 0.24313664069846\\
NaN NaN\\
1.46971488096653 0.230278959814598\\
1.48183984146772 0.24313664069846\\
NaN NaN\\
1.48711764491388 0.225086990334296\\
1.48183984146772 0.24313664069846\\
NaN NaN\\
1.51400929281745 0.251256829086824\\
1.51902998714461 0.232460268597895\\
NaN NaN\\
1.52377609122377 0.213828442146786\\
1.51902998714461 0.232460268597895\\
NaN NaN\\
1.5052935054757 0.21939926185141\\
1.51902998714461 0.232460268597895\\
NaN NaN\\
1.51400929281745 0.251256829086824\\
1.4945399486381 0.256752559159817\\
NaN NaN\\
1.56225152618005 0.272198385874119\\
1.5799913014962 0.268927664978053\\
NaN NaN\\
1.54795395204359 0.258363325646357\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1.54795395204359 0.258363325646357\\
1.55150745820555 0.23938597386769\\
NaN NaN\\
1.55495178941383 0.221719373387435\\
1.55150745820555 0.23938597386769\\
NaN NaN\\
1.56611662785283 0.232819853832885\\
1.55150745820555 0.23938597386769\\
NaN NaN\\
1.54795395204359 0.258363325646357\\
1.56225152618005 0.272198385874119\\
NaN NaN\\
1.46263486052547 0.161167441748075\\
1.46020107825008 0.182065627599615\\
NaN NaN\\
1.44337132780874 0.168929779242043\\
1.46020107825008 0.182065627599615\\
NaN NaN\\
1.47643225066237 0.194288911444855\\
1.46020107825008 0.182065627599615\\
NaN NaN\\
1.45846624098568 0.202814001032795\\
1.46020107825008 0.182065627599615\\
NaN NaN\\
1.48181490501289 0.153106930606893\\
1.49907874037666 0.16642157702089\\
NaN NaN\\
1.50135488080821 0.145117141235034\\
1.49907874037666 0.16642157702089\\
NaN NaN\\
1.49515788451759 0.18709459963172\\
1.49907874037666 0.16642157702089\\
NaN NaN\\
1.51469736455547 0.180762335351195\\
1.49907874037666 0.16642157702089\\
NaN NaN\\
1.50351983652665 0.123979197153445\\
1.51783997344532 0.137033142211266\\
NaN NaN\\
1.50135488080821 0.145117141235034\\
1.51783997344532 0.137033142211266\\
NaN NaN\\
1.52874606687195 0.195099971038264\\
1.53322395450275 0.177178417589895\\
NaN NaN\\
1.51469736455547 0.180762335351195\\
1.53322395450275 0.177178417589895\\
NaN NaN\\
1.4307134887941 0.156168786755693\\
1.42911698255981 0.137971810663937\\
NaN NaN\\
1.44668853668093 0.127490796137747\\
1.42911698255981 0.137971810663937\\
NaN NaN\\
1.44337132780874 0.168929779242043\\
1.46263486052547 0.161167441748075\\
NaN NaN\\
1.48181490501289 0.153106930606893\\
1.46263486052547 0.161167441748075\\
NaN NaN\\
1.46451953599977 0.140064610778254\\
1.46263486052547 0.161167441748075\\
NaN NaN\\
1.44337132780874 0.168929779242043\\
1.4307134887941 0.156168786755693\\
NaN NaN\\
1.4656529300808 0.118089658519291\\
1.44668853668093 0.127490796137747\\
NaN NaN\\
1.46451953599977 0.140064610778254\\
1.44668853668093 0.127490796137747\\
NaN NaN\\
1.45919177039649 0.219211303371883\\
1.46971488096653 0.230278959814598\\
NaN NaN\\
1.48711764491388 0.225086990334296\\
1.46971488096653 0.230278959814598\\
NaN NaN\\
1.45846624098568 0.202814001032795\\
1.47643225066237 0.194288911444855\\
NaN NaN\\
1.49515788451759 0.18709459963172\\
1.47643225066237 0.194288911444855\\
NaN NaN\\
1.49133009049879 0.206569910101773\\
1.47643225066237 0.194288911444855\\
NaN NaN\\
1.45846624098568 0.202814001032795\\
1.45919177039649 0.219211303371883\\
NaN NaN\\
1.5052935054757 0.21939926185141\\
1.48711764491388 0.225086990334296\\
NaN NaN\\
1.49133009049879 0.206569910101773\\
1.48711764491388 0.225086990334296\\
NaN NaN\\
1.50351983652665 0.123979197153445\\
1.48546570132268 0.109760825688243\\
NaN NaN\\
1.4656529300808 0.118089658519291\\
1.48546570132268 0.109760825688243\\
NaN NaN\\
1.50135488080821 0.145117141235034\\
1.48181490501289 0.153106930606893\\
NaN NaN\\
1.46451953599977 0.140064610778254\\
1.48181490501289 0.153106930606893\\
NaN NaN\\
1.50135488080821 0.145117141235034\\
1.50351983652665 0.123979197153445\\
NaN NaN\\
1.46451953599977 0.140064610778254\\
1.4656529300808 0.118089658519291\\
NaN NaN\\
1.52874606687195 0.195099971038264\\
1.52377609122377 0.213828442146786\\
NaN NaN\\
1.5052935054757 0.21939926185141\\
1.52377609122377 0.213828442146786\\
NaN NaN\\
1.51469736455547 0.180762335351195\\
1.49515788451759 0.18709459963172\\
NaN NaN\\
1.49133009049879 0.206569910101773\\
1.49515788451759 0.18709459963172\\
NaN NaN\\
1.51469736455547 0.180762335351195\\
1.52874606687195 0.195099971038264\\
NaN NaN\\
1.49133009049879 0.206569910101773\\
1.5052935054757 0.21939926185141\\
NaN NaN\\
1.5591791222298 0.205465117968906\\
1.55495178941383 0.221719373387435\\
NaN NaN\\
1.56611662785283 0.232819853832885\\
1.55495178941383 0.221719373387435\\
NaN NaN\\
1.58136803837622 0.234693945568901\\
1.56611662785283 0.232819853832885\\
NaN NaN\\
1.20871600818245 0.0576136303073292\\
1.19238565375233 0.038927738711532\\
NaN NaN\\
1.16931264755099 0.0536507225027477\\
1.19238565375233 0.038927738711532\\
NaN NaN\\
1.18986368417632 0.100613195851918\\
1.17898115515861 0.087635668168994\\
NaN NaN\\
1.19840988646803 0.0811219875369239\\
1.17898115515861 0.087635668168994\\
NaN NaN\\
1.16173478563244 0.0960543433738318\\
1.17898115515861 0.087635668168994\\
NaN NaN\\
1.16536187761535 0.0765465302515749\\
1.17898115515861 0.087635668168994\\
NaN NaN\\
1.21969487588952 0.0777074809184686\\
1.20871600818245 0.0576136303073292\\
NaN NaN\\
1.19840988646803 0.0811219875369239\\
1.20871600818245 0.0576136303073292\\
NaN NaN\\
1.14923964015987 0.0681009502255388\\
1.16931264755099 0.0536507225027477\\
NaN NaN\\
1.16536187761535 0.0765465302515749\\
1.16931264755099 0.0536507225027477\\
NaN NaN\\
1.16421683825782 0.149064951843953\\
1.16143054824948 0.142765918642814\\
NaN NaN\\
1.1699740332787 0.141421897813812\\
1.16143054824948 0.142765918642814\\
NaN NaN\\
1.15524465497138 0.146565310666435\\
1.16143054824948 0.142765918642814\\
NaN NaN\\
1.15518634796706 0.137987271601205\\
1.16143054824948 0.142765918642814\\
NaN NaN\\
1.18250949035084 0.117027697735932\\
1.1685548893639 0.121030937086752\\
NaN NaN\\
1.17596031738008 0.130648713677332\\
1.1685548893639 0.121030937086752\\
NaN NaN\\
1.15872907839786 0.112668445373032\\
1.1685548893639 0.121030937086752\\
NaN NaN\\
1.15648540240595 0.126634011353783\\
1.1685548893639 0.121030937086752\\
NaN NaN\\
1.21969487588952 0.0777074809184686\\
1.22668069053293 0.0971999947971435\\
NaN NaN\\
1.23350587213759 0.115391443041031\\
1.22668069053293 0.0971999947971435\\
NaN NaN\\
1.21532425273628 0.114333730675414\\
1.22668069053293 0.0971999947971435\\
NaN NaN\\
1.19840988646803 0.0811219875369239\\
1.18986368417632 0.100613195851918\\
NaN NaN\\
1.18250949035084 0.117027697735932\\
1.18986368417632 0.100613195851918\\
NaN NaN\\
1.1982225940696 0.114759708062528\\
1.18986368417632 0.100613195851918\\
NaN NaN\\
1.19840988646803 0.0811219875369239\\
1.21969487588952 0.0777074809184686\\
NaN NaN\\
1.14923964015987 0.0681009502255388\\
1.131662006229 0.0821627387526331\\
NaN NaN\\
1.1161792419629 0.0961312209598241\\
1.131662006229 0.0821627387526331\\
NaN NaN\\
1.13232849189572 0.100150105280326\\
1.131662006229 0.0821627387526331\\
NaN NaN\\
1.16536187761535 0.0765465302515749\\
1.16173478563244 0.0960543433738318\\
NaN NaN\\
1.15872907839786 0.112668445373032\\
1.16173478563244 0.0960543433738318\\
NaN NaN\\
1.14658968489563 0.105657661049645\\
1.16173478563244 0.0960543433738318\\
NaN NaN\\
1.16536187761535 0.0765465302515749\\
1.14923964015987 0.0681009502255388\\
NaN NaN\\
1.16421683825782 0.149064951843953\\
1.15752619624725 0.15319945411407\\
NaN NaN\\
1.16411425799581 0.157880265857101\\
1.15752619624725 0.15319945411407\\
NaN NaN\\
1.15524465497138 0.146565310666435\\
1.15752619624725 0.15319945411407\\
NaN NaN\\
1.15048808081995 0.152662263365287\\
1.15752619624725 0.15319945411407\\
NaN NaN\\
1.19638779638081 0.206665352133905\\
1.18345621410813 0.212697680923668\\
NaN NaN\\
1.18267433602339 0.198521732827508\\
1.18345621410813 0.212697680923668\\
NaN NaN\\
1.24426869485427 0.154744279198156\\
1.2474296101673 0.177159221156346\\
NaN NaN\\
1.22890509967513 0.189574614093601\\
1.2474296101673 0.177159221156346\\
NaN NaN\\
1.20903620138846 0.145784316089789\\
1.21181475233178 0.162845903113664\\
NaN NaN\\
1.22569575938356 0.14975636536366\\
1.21181475233178 0.162845903113664\\
NaN NaN\\
1.19803114762241 0.173549958188142\\
1.21181475233178 0.162845903113664\\
NaN NaN\\
1.21277388792495 0.180820312735638\\
1.21181475233178 0.162845903113664\\
NaN NaN\\
1.23944411554618 0.13434751305075\\
1.24426869485427 0.154744279198156\\
NaN NaN\\
1.22569575938356 0.14975636536366\\
1.24426869485427 0.154744279198156\\
NaN NaN\\
1.21186573870799 0.199066490904704\\
1.22890509967513 0.189574614093601\\
NaN NaN\\
1.21277388792495 0.180820312735638\\
1.22890509967513 0.189574614093601\\
NaN NaN\\
1.1699740332787 0.141421897813812\\
1.16421683825782 0.149064951843953\\
NaN NaN\\
1.16411425799581 0.157880265857101\\
1.16421683825782 0.149064951843953\\
NaN NaN\\
1.19411341490765 0.143012694878677\\
1.18393844611069 0.153751384289595\\
NaN NaN\\
1.18100411996018 0.141549583579457\\
1.18393844611069 0.153751384289595\\
NaN NaN\\
1.18495762949551 0.167215072447045\\
1.18393844611069 0.153751384289595\\
NaN NaN\\
1.17388237926523 0.161865753557014\\
1.18393844611069 0.153751384289595\\
NaN NaN\\
1.17596031738008 0.130648713677332\\
1.1699740332787 0.141421897813812\\
NaN NaN\\
1.18100411996018 0.141549583579457\\
1.1699740332787 0.141421897813812\\
NaN NaN\\
1.16469061036108 0.167101912940817\\
1.16411425799581 0.157880265857101\\
NaN NaN\\
1.17388237926523 0.161865753557014\\
1.16411425799581 0.157880265857101\\
NaN NaN\\
1.23944411554618 0.13434751305075\\
1.23350587213759 0.115391443041031\\
NaN NaN\\
1.21532425273628 0.114333730675414\\
1.23350587213759 0.115391443041031\\
NaN NaN\\
1.22569575938356 0.14975636536366\\
1.20903620138846 0.145784316089789\\
NaN NaN\\
1.19411341490765 0.143012694878677\\
1.20903620138846 0.145784316089789\\
NaN NaN\\
1.20451863041332 0.129791858651629\\
1.20903620138846 0.145784316089789\\
NaN NaN\\
1.22569575938356 0.14975636536366\\
1.23944411554618 0.13434751305075\\
NaN NaN\\
1.1982225940696 0.114759708062528\\
1.21532425273628 0.114333730675414\\
NaN NaN\\
1.20451863041332 0.129791858651629\\
1.21532425273628 0.114333730675414\\
NaN NaN\\
1.21186573870799 0.199066490904704\\
1.19638779638081 0.206665352133905\\
NaN NaN\\
1.18267433602339 0.198521732827508\\
1.19638779638081 0.206665352133905\\
NaN NaN\\
1.21277388792495 0.180820312735638\\
1.19803114762241 0.173549958188142\\
NaN NaN\\
1.18495762949551 0.167215072447045\\
1.19803114762241 0.173549958188142\\
NaN NaN\\
1.18415337442439 0.182077182040184\\
1.19803114762241 0.173549958188142\\
NaN NaN\\
1.21277388792495 0.180820312735638\\
1.21186573870799 0.199066490904704\\
NaN NaN\\
1.16888219502177 0.188464602616981\\
1.18267433602339 0.198521732827508\\
NaN NaN\\
1.18415337442439 0.182077182040184\\
1.18267433602339 0.198521732827508\\
NaN NaN\\
1.17596031738008 0.130648713677332\\
1.18250949035084 0.117027697735932\\
NaN NaN\\
1.1982225940696 0.114759708062528\\
1.18250949035084 0.117027697735932\\
NaN NaN\\
1.18100411996018 0.141549583579457\\
1.19411341490765 0.143012694878677\\
NaN NaN\\
1.20451863041332 0.129791858651629\\
1.19411341490765 0.143012694878677\\
NaN NaN\\
1.18100411996018 0.141549583579457\\
1.17596031738008 0.130648713677332\\
NaN NaN\\
1.20451863041332 0.129791858651629\\
1.1982225940696 0.114759708062528\\
NaN NaN\\
1.16469061036108 0.167101912940817\\
1.16100715992562 0.176672884880153\\
NaN NaN\\
1.16888219502177 0.188464602616981\\
1.16100715992562 0.176672884880153\\
NaN NaN\\
1.17388237926523 0.161865753557014\\
1.18495762949551 0.167215072447045\\
NaN NaN\\
1.18415337442439 0.182077182040184\\
1.18495762949551 0.167215072447045\\
NaN NaN\\
1.17388237926523 0.161865753557014\\
1.16469061036108 0.167101912940817\\
NaN NaN\\
1.18415337442439 0.182077182040184\\
1.16888219502177 0.188464602616981\\
NaN NaN\\
1.09008330126854 0.125068006616143\\
1.07833443542956 0.138167013742694\\
NaN NaN\\
1.07901166624474 0.153818023084899\\
1.07833443542956 0.138167013742694\\
NaN NaN\\
1.12208975718427 0.127105439409023\\
1.11331893639334 0.137573815362622\\
NaN NaN\\
1.10724077172978 0.1260039830744\\
1.11331893639334 0.137573815362622\\
NaN NaN\\
1.1152133635372 0.151468407319802\\
1.11331893639334 0.137573815362622\\
NaN NaN\\
1.10246533791795 0.110319946679756\\
1.09008330126854 0.125068006616143\\
NaN NaN\\
1.10724077172978 0.1260039830744\\
1.09008330126854 0.125068006616143\\
NaN NaN\\
1.15518634796706 0.137987271601205\\
1.15524465497138 0.146565310666435\\
NaN NaN\\
1.15048808081995 0.152662263365287\\
1.15524465497138 0.146565310666435\\
NaN NaN\\
1.13496043779657 0.130052779157618\\
1.13724973129176 0.142287239471397\\
NaN NaN\\
1.14616993773011 0.13376380166274\\
1.13724973129176 0.142287239471397\\
NaN NaN\\
1.12929153141309 0.15112570995924\\
1.13724973129176 0.142287239471397\\
NaN NaN\\
1.14070559330707 0.153911782343957\\
1.13724973129176 0.142287239471397\\
NaN NaN\\
1.15648540240595 0.126634011353783\\
1.15518634796706 0.137987271601205\\
NaN NaN\\
1.14616993773011 0.13376380166274\\
1.15518634796706 0.137987271601205\\
NaN NaN\\
1.14070559330707 0.153911782343957\\
1.15048808081995 0.152662263365287\\
NaN NaN\\
1.10246533791795 0.110319946679756\\
1.1161792419629 0.0961312209598241\\
NaN NaN\\
1.13232849189572 0.100150105280326\\
1.1161792419629 0.0961312209598241\\
NaN NaN\\
1.10724077172978 0.1260039830744\\
1.12208975718427 0.127105439409023\\
NaN NaN\\
1.13496043779657 0.130052779157618\\
1.12208975718427 0.127105439409023\\
NaN NaN\\
1.13339514573101 0.116103215721939\\
1.12208975718427 0.127105439409023\\
NaN NaN\\
1.10724077172978 0.1260039830744\\
1.10246533791795 0.110319946679756\\
NaN NaN\\
1.14658968489563 0.105657661049645\\
1.13232849189572 0.100150105280326\\
NaN NaN\\
1.13339514573101 0.116103215721939\\
1.13232849189572 0.100150105280326\\
NaN NaN\\
1.12929153141309 0.15112570995924\\
1.1152133635372 0.151468407319802\\
NaN NaN\\
1.15648540240595 0.126634011353783\\
1.15872907839786 0.112668445373032\\
NaN NaN\\
1.14658968489563 0.105657661049645\\
1.15872907839786 0.112668445373032\\
NaN NaN\\
1.14616993773011 0.13376380166274\\
1.13496043779657 0.130052779157618\\
NaN NaN\\
1.13339514573101 0.116103215721939\\
1.13496043779657 0.130052779157618\\
NaN NaN\\
1.14616993773011 0.13376380166274\\
1.15648540240595 0.126634011353783\\
NaN NaN\\
1.13339514573101 0.116103215721939\\
1.14658968489563 0.105657661049645\\
NaN NaN\\
1.14070559330707 0.153911782343957\\
1.12929153141309 0.15112570995924\\
NaN NaN\\
1.2509413531078 0.947037893156966\\
1.22829858401115 0.950525288474482\\
NaN NaN\\
1.24148827034159 0.964882275591711\\
1.22829858401115 0.950525288474482\\
NaN NaN\\
1.21538729314122 0.933104448120707\\
1.22829858401115 0.950525288474482\\
NaN NaN\\
1.20636076044292 0.952226706988116\\
1.22829858401115 0.950525288474482\\
NaN NaN\\
1.24148827034159 0.964882275591711\\
1.24078624932576 0.981960900574217\\
NaN NaN\\
1.18388326723463 0.952000266375947\\
1.19687201646695 0.970687230295178\\
NaN NaN\\
1.20636076044292 0.952226706988116\\
1.19687201646695 0.970687230295178\\
NaN NaN\\
1.26310994004186 0.89757478088975\\
1.25349912670166 0.889558442459298\\
NaN NaN\\
1.24937530794417 0.877743559731161\\
1.25349912670166 0.889558442459298\\
NaN NaN\\
1.24013496921394 0.888153417453759\\
1.25349912670166 0.889558442459298\\
NaN NaN\\
1.25399590628151 0.928598737046098\\
1.24280048992358 0.915194102896709\\
NaN NaN\\
1.26203844279205 0.9131574525783\\
1.24280048992358 0.915194102896709\\
NaN NaN\\
1.22396716574571 0.915999895097135\\
1.24280048992358 0.915194102896709\\
NaN NaN\\
1.23215655014793 0.900952903133943\\
1.24280048992358 0.915194102896709\\
NaN NaN\\
1.26203844279205 0.9131574525783\\
1.26310994004186 0.89757478088975\\
NaN NaN\\
1.24148827034159 0.964882275591711\\
1.2509413531078 0.947037893156966\\
NaN NaN\\
1.25399590628151 0.928598737046098\\
1.2509413531078 0.947037893156966\\
NaN NaN\\
1.18388326723463 0.952000266375947\\
1.17157233563609 0.931268968442282\\
NaN NaN\\
1.16044608121242 0.910683312105994\\
1.17157233563609 0.931268968442282\\
NaN NaN\\
1.18277142128974 0.913550378580699\\
1.17157233563609 0.931268968442282\\
NaN NaN\\
1.20636076044292 0.952226706988116\\
1.21538729314122 0.933104448120707\\
NaN NaN\\
1.22396716574571 0.915999895097135\\
1.21538729314122 0.933104448120707\\
NaN NaN\\
1.20395054538664 0.915405987916515\\
1.21538729314122 0.933104448120707\\
NaN NaN\\
1.20636076044292 0.952226706988116\\
1.18388326723463 0.952000266375947\\
NaN NaN\\
1.26203844279205 0.9131574525783\\
1.25399590628151 0.928598737046098\\
NaN NaN\\
1.23104136281537 0.782162489941972\\
1.24471482265097 0.774347522436664\\
NaN NaN\\
1.25890625265498 0.782554996052608\\
1.24471482265097 0.774347522436664\\
NaN NaN\\
1.23348252973461 0.815708530969357\\
1.24676242810363 0.806983485402364\\
NaN NaN\\
1.23184035542108 0.798951143069684\\
1.24676242810363 0.806983485402364\\
NaN NaN\\
1.26150321560383 0.814502654838019\\
1.24676242810363 0.806983485402364\\
NaN NaN\\
1.25999610625899 0.798611605811662\\
1.24676242810363 0.806983485402364\\
NaN NaN\\
1.216873465978 0.790119727399428\\
1.23104136281537 0.782162489941972\\
NaN NaN\\
1.23184035542108 0.798951143069684\\
1.23104136281537 0.782162489941972\\
NaN NaN\\
1.27324521494705 0.79042143889091\\
1.25890625265498 0.782554996052608\\
NaN NaN\\
1.25999610625899 0.798611605811662\\
1.25890625265498 0.782554996052608\\
NaN NaN\\
1.24937530794417 0.877743559731161\\
1.2591762299043 0.867911972874773\\
NaN NaN\\
1.24399892746383 0.863301422472448\\
1.2591762299043 0.867911972874773\\
NaN NaN\\
1.27204983145579 0.870673080123242\\
1.2591762299043 0.867911972874773\\
NaN NaN\\
1.26904067992268 0.85848871823066\\
1.2591762299043 0.867911972874773\\
NaN NaN\\
1.23601988660389 0.832149478198821\\
1.25126162543446 0.83865584004475\\
NaN NaN\\
1.23951092798317 0.848059875834766\\
1.25126162543446 0.83865584004475\\
NaN NaN\\
1.2633700326714 0.830022720088397\\
1.25126162543446 0.83865584004475\\
NaN NaN\\
1.26555097119744 0.844705196596476\\
1.25126162543446 0.83865584004475\\
NaN NaN\\
1.216873465978 0.790119727399428\\
1.20204882938363 0.798624696707411\\
NaN NaN\\
1.18656519528972 0.808019342894329\\
1.20204882938363 0.798624696707411\\
NaN NaN\\
1.20356343493735 0.817061635705253\\
1.20204882938363 0.798624696707411\\
NaN NaN\\
1.23184035542108 0.798951143069684\\
1.23348252973461 0.815708530969357\\
NaN NaN\\
1.23601988660389 0.832149478198821\\
1.23348252973461 0.815708530969357\\
NaN NaN\\
1.22008010499867 0.825029000845046\\
1.23348252973461 0.815708530969357\\
NaN NaN\\
1.23184035542108 0.798951143069684\\
1.216873465978 0.790119727399428\\
NaN NaN\\
1.27324521494705 0.79042143889091\\
1.28756218877515 0.797974973345103\\
NaN NaN\\
1.30165830358853 0.805057556183409\\
1.28756218877515 0.797974973345103\\
NaN NaN\\
1.28897317247526 0.813361363897392\\
1.28756218877515 0.797974973345103\\
NaN NaN\\
1.25999610625899 0.798611605811662\\
1.26150321560383 0.814502654838019\\
NaN NaN\\
1.2633700326714 0.830022720088397\\
1.26150321560383 0.814502654838019\\
NaN NaN\\
1.27605552408832 0.821772123699716\\
1.26150321560383 0.814502654838019\\
NaN NaN\\
1.25999610625899 0.798611605811662\\
1.27324521494705 0.79042143889091\\
NaN NaN\\
1.14146649494179 0.867480257415933\\
1.1341338171031 0.843223911058349\\
NaN NaN\\
1.15303708476128 0.82968926799864\\
1.1341338171031 0.843223911058349\\
NaN NaN\\
1.18545262950842 0.878580716263264\\
1.17850120893596 0.85909572487384\\
NaN NaN\\
1.16430419958144 0.873471988434318\\
1.17850120893596 0.85909572487384\\
NaN NaN\\
1.19261920622977 0.846445785339188\\
1.17850120893596 0.85909572487384\\
NaN NaN\\
1.17338959119896 0.838893375058481\\
1.17850120893596 0.85909572487384\\
NaN NaN\\
1.15039767359631 0.889668260377288\\
1.14146649494179 0.867480257415933\\
NaN NaN\\
1.16430419958144 0.873471988434318\\
1.14146649494179 0.867480257415933\\
NaN NaN\\
1.17038103612425 0.818366708508026\\
1.15303708476128 0.82968926799864\\
NaN NaN\\
1.17338959119896 0.838893375058481\\
1.15303708476128 0.82968926799864\\
NaN NaN\\
1.24013496921394 0.888153417453759\\
1.24937530794417 0.877743559731161\\
NaN NaN\\
1.24399892746383 0.863301422472448\\
1.24937530794417 0.877743559731161\\
NaN NaN\\
1.20518382263506 0.88271589581475\\
1.21647363589163 0.869805220379191\\
NaN NaN\\
1.22351092357631 0.885886663494989\\
1.21647363589163 0.869805220379191\\
NaN NaN\\
1.21079126077545 0.852837915925484\\
1.21647363589163 0.869805220379191\\
NaN NaN\\
1.22791390627733 0.858361630693775\\
1.21647363589163 0.869805220379191\\
NaN NaN\\
1.23215655014793 0.900952903133943\\
1.24013496921394 0.888153417453759\\
NaN NaN\\
1.22351092357631 0.885886663494989\\
1.24013496921394 0.888153417453759\\
NaN NaN\\
1.23951092798317 0.848059875834766\\
1.24399892746383 0.863301422472448\\
NaN NaN\\
1.22791390627733 0.858361630693775\\
1.24399892746383 0.863301422472448\\
NaN NaN\\
1.15039767359631 0.889668260377288\\
1.16044608121242 0.910683312105994\\
NaN NaN\\
1.18277142128974 0.913550378580699\\
1.16044608121242 0.910683312105994\\
NaN NaN\\
1.16430419958144 0.873471988434318\\
1.18545262950842 0.878580716263264\\
NaN NaN\\
1.20518382263506 0.88271589581475\\
1.18545262950842 0.878580716263264\\
NaN NaN\\
1.19396876155233 0.897299067892365\\
1.18545262950842 0.878580716263264\\
NaN NaN\\
1.16430419958144 0.873471988434318\\
1.15039767359631 0.889668260377288\\
NaN NaN\\
1.20395054538664 0.915405987916515\\
1.18277142128974 0.913550378580699\\
NaN NaN\\
1.19396876155233 0.897299067892365\\
1.18277142128974 0.913550378580699\\
NaN NaN\\
1.17038103612425 0.818366708508026\\
1.18656519528972 0.808019342894329\\
NaN NaN\\
1.20356343493735 0.817061635705253\\
1.18656519528972 0.808019342894329\\
NaN NaN\\
1.17338959119896 0.838893375058481\\
1.19261920622977 0.846445785339188\\
NaN NaN\\
1.21079126077545 0.852837915925484\\
1.19261920622977 0.846445785339188\\
NaN NaN\\
1.20647825702399 0.835191219394404\\
1.19261920622977 0.846445785339188\\
NaN NaN\\
1.17338959119896 0.838893375058481\\
1.17038103612425 0.818366708508026\\
NaN NaN\\
1.22008010499867 0.825029000845046\\
1.20356343493735 0.817061635705253\\
NaN NaN\\
1.20647825702399 0.835191219394404\\
1.20356343493735 0.817061635705253\\
NaN NaN\\
1.23215655014793 0.900952903133943\\
1.22396716574571 0.915999895097135\\
NaN NaN\\
1.20395054538664 0.915405987916515\\
1.22396716574571 0.915999895097135\\
NaN NaN\\
1.22351092357631 0.885886663494989\\
1.20518382263506 0.88271589581475\\
NaN NaN\\
1.19396876155233 0.897299067892365\\
1.20518382263506 0.88271589581475\\
NaN NaN\\
1.22351092357631 0.885886663494989\\
1.23215655014793 0.900952903133943\\
NaN NaN\\
1.19396876155233 0.897299067892365\\
1.20395054538664 0.915405987916515\\
NaN NaN\\
1.23951092798317 0.848059875834766\\
1.23601988660389 0.832149478198821\\
NaN NaN\\
1.22008010499867 0.825029000845046\\
1.23601988660389 0.832149478198821\\
NaN NaN\\
1.22791390627733 0.858361630693775\\
1.21079126077545 0.852837915925484\\
NaN NaN\\
1.20647825702399 0.835191219394404\\
1.21079126077545 0.852837915925484\\
NaN NaN\\
1.22791390627733 0.858361630693775\\
1.23951092798317 0.848059875834766\\
NaN NaN\\
1.20647825702399 0.835191219394404\\
1.22008010499867 0.825029000845046\\
NaN NaN\\
1.28083740000266 0.879633720457184\\
1.27204983145579 0.870673080123242\\
NaN NaN\\
1.26904067992268 0.85848871823066\\
1.27204983145579 0.870673080123242\\
NaN NaN\\
1.29580811650555 0.879341935069232\\
1.28083740000266 0.879633720457184\\
NaN NaN\\
1.26555097119744 0.844705196596476\\
1.26904067992268 0.85848871823066\\
NaN NaN\\
1.27773277534328 0.850095688834292\\
1.26904067992268 0.85848871823066\\
NaN NaN\\
1.31434514403309 0.810909649917933\\
1.30165830358853 0.805057556183409\\
NaN NaN\\
1.28897317247526 0.813361363897392\\
1.30165830358853 0.805057556183409\\
NaN NaN\\
1.31836752124331 0.822929292357651\\
1.30790302884907 0.836358607360111\\
NaN NaN\\
1.29156199872818 0.846278986077882\\
1.30790302884907 0.836358607360111\\
NaN NaN\\
1.29086422467878 0.829141403950147\\
1.30790302884907 0.836358607360111\\
NaN NaN\\
1.31836752124331 0.822929292357651\\
1.31434514403309 0.810909649917933\\
NaN NaN\\
1.27605552408832 0.821772123699716\\
1.28897317247526 0.813361363897392\\
NaN NaN\\
1.29086422467878 0.829141403950147\\
1.28897317247526 0.813361363897392\\
NaN NaN\\
1.26555097119744 0.844705196596476\\
1.2633700326714 0.830022720088397\\
NaN NaN\\
1.27605552408832 0.821772123699716\\
1.2633700326714 0.830022720088397\\
NaN NaN\\
1.27773277534328 0.850095688834292\\
1.29156199872818 0.846278986077882\\
NaN NaN\\
1.29086422467878 0.829141403950147\\
1.29156199872818 0.846278986077882\\
NaN NaN\\
1.27773277534328 0.850095688834292\\
1.26555097119744 0.844705196596476\\
NaN NaN\\
1.29086422467878 0.829141403950147\\
1.27605552408832 0.821772123699716\\
NaN NaN\\
1.35526287730512 0.554142615519159\\
1.33237357339157 0.545356325021172\\
NaN NaN\\
1.31561800201499 0.562794492811088\\
1.33237357339157 0.545356325021172\\
NaN NaN\\
1.36225862653991 0.597762268868801\\
1.34228353286963 0.590399679221244\\
NaN NaN\\
1.35884399352272 0.576571570318874\\
1.34228353286963 0.590399679221244\\
NaN NaN\\
1.32690231300981 0.60421845557395\\
1.34228353286963 0.590399679221244\\
NaN NaN\\
1.32184453690237 0.584111787806562\\
1.34228353286963 0.590399679221244\\
NaN NaN\\
1.37631709033143 0.563215219072932\\
1.35526287730512 0.554142615519159\\
NaN NaN\\
1.35884399352272 0.576571570318874\\
1.35526287730512 0.554142615519159\\
NaN NaN\\
1.30107311143279 0.579453580685351\\
1.31561800201499 0.562794492811088\\
NaN NaN\\
1.32184453690237 0.584111787806562\\
1.31561800201499 0.562794492811088\\
NaN NaN\\
1.37354278009353 0.674892194748282\\
1.3552426164379 0.667275591285574\\
NaN NaN\\
1.37141122022731 0.655621214625026\\
1.3552426164379 0.667275591285574\\
NaN NaN\\
1.33987168153169 0.678147749613448\\
1.3552426164379 0.667275591285574\\
NaN NaN\\
1.3375450143743 0.660303433139033\\
1.3552426164379 0.667275591285574\\
NaN NaN\\
1.36514567352558 0.617967843305254\\
1.34952505956446 0.630067901421907\\
NaN NaN\\
1.36764871441182 0.637057030670512\\
1.34952505956446 0.630067901421907\\
NaN NaN\\
1.33108077148072 0.623470366246268\\
1.34952505956446 0.630067901421907\\
NaN NaN\\
1.33459793486155 0.642101168519323\\
1.34952505956446 0.630067901421907\\
NaN NaN\\
1.37631709033143 0.563215219072932\\
1.39648998455569 0.571873952556398\\
NaN NaN\\
1.41684692921659 0.579254461610491\\
1.39648998455569 0.571873952556398\\
NaN NaN\\
1.39985139194454 0.593334484727728\\
1.39648998455569 0.571873952556398\\
NaN NaN\\
1.35884399352272 0.576571570318874\\
1.36225862653991 0.597762268868801\\
NaN NaN\\
1.36514567352558 0.617967843305254\\
1.36225862653991 0.597762268868801\\
NaN NaN\\
1.38187495935643 0.605871610047633\\
1.36225862653991 0.597762268868801\\
NaN NaN\\
1.35884399352272 0.576571570318874\\
1.37631709033143 0.563215219072932\\
NaN NaN\\
1.30107311143279 0.579453580685351\\
1.28810274579871 0.595063645126675\\
NaN NaN\\
1.27619752283685 0.609551384544669\\
1.28810274579871 0.595063645126675\\
NaN NaN\\
1.29423560146831 0.612953549450385\\
1.28810274579871 0.595063645126675\\
NaN NaN\\
1.32184453690237 0.584111787806562\\
1.32690231300981 0.60421845557395\\
NaN NaN\\
1.33108077148072 0.623470366246268\\
1.32690231300981 0.60421845557395\\
NaN NaN\\
1.31259753260841 0.617661878118619\\
1.32690231300981 0.60421845557395\\
NaN NaN\\
1.32184453690237 0.584111787806562\\
1.30107311143279 0.579453580685351\\
NaN NaN\\
1.27161649425828 0.758447230091124\\
1.25759421606072 0.750459920885878\\
NaN NaN\\
1.25702384991134 0.73464577146787\\
1.25759421606072 0.750459920885878\\
NaN NaN\\
1.29935214352738 0.741728820065304\\
1.28453022160739 0.73397016341121\\
NaN NaN\\
1.28528410349627 0.750237135989558\\
1.28453022160739 0.73397016341121\\
NaN NaN\\
1.28349689384526 0.717747677368327\\
1.28453022160739 0.73397016341121\\
NaN NaN\\
1.27015438314482 0.726429913386002\\
1.28453022160739 0.73397016341121\\
NaN NaN\\
1.28590918406489 0.766414049504415\\
1.27161649425828 0.758447230091124\\
NaN NaN\\
1.28528410349627 0.750237135989558\\
1.27161649425828 0.758447230091124\\
NaN NaN\\
1.2563336668867 0.719149762568947\\
1.25702384991134 0.73464577146787\\
NaN NaN\\
1.27015438314482 0.726429913386002\\
1.25702384991134 0.73464577146787\\
NaN NaN\\
1.35694081473322 0.701487419083713\\
1.34178983971609 0.695432027067553\\
NaN NaN\\
1.34493987737902 0.71259543560814\\
1.34178983971609 0.695432027067553\\
NaN NaN\\
1.33987168153169 0.678147749613448\\
1.34178983971609 0.695432027067553\\
NaN NaN\\
1.32528660303376 0.688648911398474\\
1.34178983971609 0.695432027067553\\
NaN NaN\\
1.31397934007873 0.732754695200608\\
1.31279824757068 0.715756784411608\\
NaN NaN\\
1.32921798913596 0.723107413185001\\
1.31279824757068 0.715756784411608\\
NaN NaN\\
1.2971337837276 0.708558280113908\\
1.31279824757068 0.715756784411608\\
NaN NaN\\
1.31108636332367 0.698841437094347\\
1.31279824757068 0.715756784411608\\
NaN NaN\\
1.28590918406489 0.766414049504415\\
1.30024949423001 0.774399613963554\\
NaN NaN\\
1.31428944738544 0.782465377106676\\
1.30024949423001 0.774399613963554\\
NaN NaN\\
1.31453301594553 0.766458526290676\\
1.30024949423001 0.774399613963554\\
NaN NaN\\
1.28528410349627 0.750237135989558\\
1.29935214352738 0.741728820065304\\
NaN NaN\\
1.31397934007873 0.732754695200608\\
1.29935214352738 0.741728820065304\\
NaN NaN\\
1.31453702489275 0.749745195626289\\
1.29935214352738 0.741728820065304\\
NaN NaN\\
1.28528410349627 0.750237135989558\\
1.28590918406489 0.766414049504415\\
NaN NaN\\
1.2563336668867 0.719149762568947\\
1.25537482620373 0.704082348026007\\
NaN NaN\\
1.2538985903933 0.689508150867553\\
1.25537482620373 0.704082348026007\\
NaN NaN\\
1.26758929731199 0.695225146227158\\
1.25537482620373 0.704082348026007\\
NaN NaN\\
1.27015438314482 0.726429913386002\\
1.28349689384526 0.717747677368327\\
NaN NaN\\
1.2971337837276 0.708558280113908\\
1.28349689384526 0.717747677368327\\
NaN NaN\\
1.28206125258192 0.701652946432478\\
1.28349689384526 0.717747677368327\\
NaN NaN\\
1.27015438314482 0.726429913386002\\
1.2563336668867 0.719149762568947\\
NaN NaN\\
1.47495406012227 0.754327480681775\\
1.47773975636188 0.782137347719037\\
NaN NaN\\
1.45343977132995 0.7942875653663\\
1.47773975636188 0.782137347719037\\
NaN NaN\\
1.45193820157647 0.748319248394174\\
1.43586111542738 0.759042522413755\\
NaN NaN\\
1.4186310633814 0.758979818700304\\
1.43586111542738 0.759042522413755\\
NaN NaN\\
1.45193820157647 0.748319248394174\\
1.47495406012227 0.754327480681775\\
NaN NaN\\
1.43611744010528 0.805672948801139\\
1.45343977132995 0.7942875653663\\
NaN NaN\\
1.37354278009353 0.674892194748282\\
1.37347325156346 0.694931946529828\\
NaN NaN\\
1.38890818780289 0.683866059108244\\
1.37347325156346 0.694931946529828\\
NaN NaN\\
1.35694081473322 0.701487419083713\\
1.37347325156346 0.694931946529828\\
NaN NaN\\
1.41932088864286 0.71401603229294\\
1.40637940696427 0.725957944646558\\
NaN NaN\\
1.3890763460231 0.727147970257805\\
1.40637940696427 0.725957944646558\\
NaN NaN\\
1.40452443915177 0.76980936840948\\
1.4186310633814 0.758979818700304\\
NaN NaN\\
1.44574425161661 0.602061672174419\\
1.46258911938522 0.611260592695565\\
NaN NaN\\
1.46398131298983 0.632301661560338\\
1.46258911938522 0.611260592695565\\
NaN NaN\\
1.46551493375639 0.653718917843216\\
1.46398131298983 0.632301661560338\\
NaN NaN\\
1.44746635842869 0.644917188957986\\
1.46398131298983 0.632301661560338\\
NaN NaN\\
1.37141122022731 0.655621214625026\\
1.37354278009353 0.674892194748282\\
NaN NaN\\
1.38890818780289 0.683866059108244\\
1.37354278009353 0.674892194748282\\
NaN NaN\\
1.36764871441182 0.637057030670512\\
1.37141122022731 0.655621214625026\\
NaN NaN\\
1.38384045990456 0.64346312792882\\
1.37141122022731 0.655621214625026\\
NaN NaN\\
1.40505089289575 0.682579701051679\\
1.38890818780289 0.683866059108244\\
NaN NaN\\
1.39985139194454 0.593334484727728\\
1.41684692921659 0.579254461610491\\
NaN NaN\\
1.40099384719815 0.636473803633872\\
1.41800764044392 0.625077961971613\\
NaN NaN\\
1.40126334951139 0.614997923778291\\
1.41800764044392 0.625077961971613\\
NaN NaN\\
1.38187495935643 0.605871610047633\\
1.39985139194454 0.593334484727728\\
NaN NaN\\
1.40126334951139 0.614997923778291\\
1.39985139194454 0.593334484727728\\
NaN NaN\\
1.46551493375639 0.653718917843216\\
1.46696938151213 0.673607230613533\\
NaN NaN\\
1.45429877101693 0.693010697708498\\
1.46696938151213 0.673607230613533\\
NaN NaN\\
1.44746635842869 0.644917188957986\\
1.46551493375639 0.653718917843216\\
NaN NaN\\
1.43888218875101 0.711516995248935\\
1.45429877101693 0.693010697708498\\
NaN NaN\\
1.36764871441182 0.637057030670512\\
1.36514567352558 0.617967843305254\\
NaN NaN\\
1.38187495935643 0.605871610047633\\
1.36514567352558 0.617967843305254\\
NaN NaN\\
1.38384045990456 0.64346312792882\\
1.40099384719815 0.636473803633872\\
NaN NaN\\
1.40126334951139 0.614997923778291\\
1.40099384719815 0.636473803633872\\
NaN NaN\\
1.38384045990456 0.64346312792882\\
1.36764871441182 0.637057030670512\\
NaN NaN\\
1.40126334951139 0.614997923778291\\
1.38187495935643 0.605871610047633\\
NaN NaN\\
1.43888218875101 0.711516995248935\\
1.41932088864286 0.71401603229294\\
NaN NaN\\
1.40505089289575 0.682579701051679\\
1.41855944257669 0.670266638477186\\
NaN NaN\\
1.3457812547703 0.767658583644094\\
1.35860526593842 0.778022435309431\\
NaN NaN\\
1.34259257140872 0.786418775368253\\
1.35860526593842 0.778022435309431\\
NaN NaN\\
1.37399636716759 0.778967544587115\\
1.35860526593842 0.778022435309431\\
NaN NaN\\
1.34493987737902 0.71259543560814\\
1.35694081473322 0.701487419083713\\
NaN NaN\\
1.34692346922072 0.749192649235499\\
1.36128256934543 0.739106623376536\\
NaN NaN\\
1.34666263780809 0.73062354326713\\
1.36128256934543 0.739106623376536\\
NaN NaN\\
1.37679311083025 0.738293798608155\\
1.36128256934543 0.739106623376536\\
NaN NaN\\
1.32921798913596 0.723107413185001\\
1.34493987737902 0.71259543560814\\
NaN NaN\\
1.34666263780809 0.73062354326713\\
1.34493987737902 0.71259543560814\\
NaN NaN\\
1.32674931026665 0.790211465763783\\
1.31428944738544 0.782465377106676\\
NaN NaN\\
1.31453301594553 0.766458526290676\\
1.31428944738544 0.782465377106676\\
NaN NaN\\
1.34259257140872 0.786418775368253\\
1.3457812547703 0.767658583644094\\
NaN NaN\\
1.34692346922072 0.749192649235499\\
1.3457812547703 0.767658583644094\\
NaN NaN\\
1.33000733350769 0.758233476639213\\
1.3457812547703 0.767658583644094\\
NaN NaN\\
1.34259257140872 0.786418775368253\\
1.32674931026665 0.790211465763783\\
NaN NaN\\
1.31453702489275 0.749745195626289\\
1.31453301594553 0.766458526290676\\
NaN NaN\\
1.33000733350769 0.758233476639213\\
1.31453301594553 0.766458526290676\\
NaN NaN\\
1.3874393543742 0.769158911491225\\
1.37399636716759 0.778967544587115\\
NaN NaN\\
1.32921798913596 0.723107413185001\\
1.31397934007873 0.732754695200608\\
NaN NaN\\
1.31453702489275 0.749745195626289\\
1.31397934007873 0.732754695200608\\
NaN NaN\\
1.34666263780809 0.73062354326713\\
1.34692346922072 0.749192649235499\\
NaN NaN\\
1.33000733350769 0.758233476639213\\
1.34692346922072 0.749192649235499\\
NaN NaN\\
1.34666263780809 0.73062354326713\\
1.32921798913596 0.723107413185001\\
NaN NaN\\
1.33000733350769 0.758233476639213\\
1.31453702489275 0.749745195626289\\
NaN NaN\\
1.37679311083025 0.738293798608155\\
1.3890763460231 0.727147970257805\\
NaN NaN\\
1.3874393543742 0.769158911491225\\
1.40452443915177 0.76980936840948\\
NaN NaN\\
1.28640035965718 0.642663542161897\\
1.27406644563405 0.654049968177674\\
NaN NaN\\
1.27016527213083 0.638482398254865\\
1.27406644563405 0.654049968177674\\
NaN NaN\\
1.27745834882668 0.669843575710868\\
1.27406644563405 0.654049968177674\\
NaN NaN\\
1.26235869955021 0.664860635020192\\
1.27406644563405 0.654049968177674\\
NaN NaN\\
1.26499147769369 0.623171883207524\\
1.25563354775438 0.635533982821445\\
NaN NaN\\
1.27016527213083 0.638482398254865\\
1.25563354775438 0.635533982821445\\
NaN NaN\\
1.2509000240633 0.675135462077487\\
1.24846457811636 0.660925108238854\\
NaN NaN\\
1.26235869955021 0.664860635020192\\
1.24846457811636 0.660925108238854\\
NaN NaN\\
1.3375450143743 0.660303433139033\\
1.33987168153169 0.678147749613448\\
NaN NaN\\
1.32528660303376 0.688648911398474\\
1.33987168153169 0.678147749613448\\
NaN NaN\\
1.3031396397966 0.647822612016848\\
1.30635570079756 0.664950140216645\\
NaN NaN\\
1.32020218038262 0.653772487678517\\
1.30635570079756 0.664950140216645\\
NaN NaN\\
1.29300266691796 0.67559671590741\\
1.30635570079756 0.664950140216645\\
NaN NaN\\
1.30895665193959 0.681939311240191\\
1.30635570079756 0.664950140216645\\
NaN NaN\\
1.33459793486155 0.642101168519323\\
1.3375450143743 0.660303433139033\\
NaN NaN\\
1.32020218038262 0.653772487678517\\
1.3375450143743 0.660303433139033\\
NaN NaN\\
1.31108636332367 0.698841437094347\\
1.32528660303376 0.688648911398474\\
NaN NaN\\
1.30895665193959 0.681939311240191\\
1.32528660303376 0.688648911398474\\
NaN NaN\\
1.26499147769369 0.623171883207524\\
1.27619752283685 0.609551384544669\\
NaN NaN\\
1.29423560146831 0.612953549450385\\
1.27619752283685 0.609551384544669\\
NaN NaN\\
1.27016527213083 0.638482398254865\\
1.28640035965718 0.642663542161897\\
NaN NaN\\
1.3031396397966 0.647822612016848\\
1.28640035965718 0.642663542161897\\
NaN NaN\\
1.29916291670898 0.630516712151681\\
1.28640035965718 0.642663542161897\\
NaN NaN\\
1.27016527213083 0.638482398254865\\
1.26499147769369 0.623171883207524\\
NaN NaN\\
1.31259753260841 0.617661878118619\\
1.29423560146831 0.612953549450385\\
NaN NaN\\
1.29916291670898 0.630516712151681\\
1.29423560146831 0.612953549450385\\
NaN NaN\\
1.2509000240633 0.675135462077487\\
1.2538985903933 0.689508150867553\\
NaN NaN\\
1.26758929731199 0.695225146227158\\
1.2538985903933 0.689508150867553\\
NaN NaN\\
1.26235869955021 0.664860635020192\\
1.27745834882668 0.669843575710868\\
NaN NaN\\
1.29300266691796 0.67559671590741\\
1.27745834882668 0.669843575710868\\
NaN NaN\\
1.28008749762495 0.685698364837428\\
1.27745834882668 0.669843575710868\\
NaN NaN\\
1.26235869955021 0.664860635020192\\
1.2509000240633 0.675135462077487\\
NaN NaN\\
1.28206125258192 0.701652946432478\\
1.26758929731199 0.695225146227158\\
NaN NaN\\
1.28008749762495 0.685698364837428\\
1.26758929731199 0.695225146227158\\
NaN NaN\\
1.33459793486155 0.642101168519323\\
1.33108077148072 0.623470366246268\\
NaN NaN\\
1.31259753260841 0.617661878118619\\
1.33108077148072 0.623470366246268\\
NaN NaN\\
1.32020218038262 0.653772487678517\\
1.3031396397966 0.647822612016848\\
NaN NaN\\
1.29916291670898 0.630516712151681\\
1.3031396397966 0.647822612016848\\
NaN NaN\\
1.32020218038262 0.653772487678517\\
1.33459793486155 0.642101168519323\\
NaN NaN\\
1.29916291670898 0.630516712151681\\
1.31259753260841 0.617661878118619\\
NaN NaN\\
1.31108636332367 0.698841437094347\\
1.2971337837276 0.708558280113908\\
NaN NaN\\
1.28206125258192 0.701652946432478\\
1.2971337837276 0.708558280113908\\
NaN NaN\\
1.30895665193959 0.681939311240191\\
1.29300266691796 0.67559671590741\\
NaN NaN\\
1.28008749762495 0.685698364837428\\
1.29300266691796 0.67559671590741\\
NaN NaN\\
1.30895665193959 0.681939311240191\\
1.31108636332367 0.698841437094347\\
NaN NaN\\
1.28008749762495 0.685698364837428\\
1.28206125258192 0.701652946432478\\
NaN NaN\\
0.937128276960873 0.709218071028926\\
0.941728490252256 0.685793494841149\\
NaN NaN\\
0.921330566753155 0.672498909855401\\
0.941728490252256 0.685793494841149\\
NaN NaN\\
0.895207889361089 0.721623913198137\\
0.899170853167253 0.702235826484593\\
NaN NaN\\
0.915374967576818 0.715818451953592\\
0.899170853167253 0.702235826484593\\
NaN NaN\\
0.883000581467354 0.690473322243081\\
0.899170853167253 0.702235826484593\\
NaN NaN\\
0.901460435709746 0.682147893849355\\
0.899170853167253 0.702235826484593\\
NaN NaN\\
0.931385699274066 0.731242880617811\\
0.937128276960873 0.709218071028926\\
NaN NaN\\
0.915374967576818 0.715818451953592\\
0.937128276960873 0.709218071028926\\
NaN NaN\\
0.90180403654105 0.661602397128116\\
0.921330566753155 0.672498909855401\\
NaN NaN\\
0.901460435709746 0.682147893849355\\
0.921330566753155 0.672498909855401\\
NaN NaN\\
0.842727815294582 0.735594730255297\\
0.834088020504464 0.723947426230769\\
NaN NaN\\
0.821952835865647 0.718111756807828\\
0.834088020504464 0.723947426230769\\
NaN NaN\\
0.835141802471324 0.710783297443408\\
0.834088020504464 0.723947426230769\\
NaN NaN\\
0.876498262649449 0.726635867273265\\
0.863199071720257 0.714759392876428\\
NaN NaN\\
0.859261984122828 0.730986876376153\\
0.863199071720257 0.714759392876428\\
NaN NaN\\
0.8657783902187 0.697810975960144\\
0.863199071720257 0.714759392876428\\
NaN NaN\\
0.849767086936324 0.704464951675423\\
0.863199071720257 0.714759392876428\\
NaN NaN\\
0.931385699274066 0.731242880617811\\
0.924473027193201 0.752438916098187\\
NaN NaN\\
0.91619888108077 0.773150846616026\\
0.924473027193201 0.752438916098187\\
NaN NaN\\
0.902926726655545 0.755632809900231\\
0.924473027193201 0.752438916098187\\
NaN NaN\\
0.915374967576818 0.715818451953592\\
0.895207889361089 0.721623913198137\\
NaN NaN\\
0.876498262649449 0.726635867273265\\
0.895207889361089 0.721623913198137\\
NaN NaN\\
0.889739240209002 0.740214717051138\\
0.895207889361089 0.721623913198137\\
NaN NaN\\
0.915374967576818 0.715818451953592\\
0.931385699274066 0.731242880617811\\
NaN NaN\\
0.90180403654105 0.661602397128116\\
0.883205154737012 0.652478796246537\\
NaN NaN\\
0.865480993786979 0.644770380234543\\
0.883205154737012 0.652478796246537\\
NaN NaN\\
0.866995466786973 0.66254213537591\\
0.883205154737012 0.652478796246537\\
NaN NaN\\
0.901460435709746 0.682147893849355\\
0.883000581467354 0.690473322243081\\
NaN NaN\\
0.8657783902187 0.697810975960144\\
0.883000581467354 0.690473322243081\\
NaN NaN\\
0.867059853244701 0.680315699651115\\
0.883000581467354 0.690473322243081\\
NaN NaN\\
0.901460435709746 0.682147893849355\\
0.90180403654105 0.661602397128116\\
NaN NaN\\
0.892179460572483 0.812559945407473\\
0.878453215656537 0.82578236617127\\
NaN NaN\\
0.860130467613887 0.826565614574644\\
0.878453215656537 0.82578236617127\\
NaN NaN\\
0.905818416946331 0.793699892123704\\
0.892179460572483 0.812559945407473\\
NaN NaN\\
0.882249224037006 0.791099964804879\\
0.892179460572483 0.812559945407473\\
NaN NaN\\
0.839698223431332 0.827605720961007\\
0.860130467613887 0.826565614574644\\
NaN NaN\\
0.848610954604174 0.808964236147526\\
0.860130467613887 0.826565614574644\\
NaN NaN\\
0.859261984122828 0.730986876376153\\
0.842727815294582 0.735594730255297\\
NaN NaN\\
0.854724360016136 0.745630468327161\\
0.842727815294582 0.735594730255297\\
NaN NaN\\
0.905818416946331 0.793699892123704\\
0.91619888108077 0.773150846616026\\
NaN NaN\\
0.902926726655545 0.755632809900231\\
0.91619888108077 0.773150846616026\\
NaN NaN\\
0.882249224037006 0.791099964804879\\
0.875616875724691 0.773585770826068\\
NaN NaN\\
0.862921631775936 0.760455830458794\\
0.875616875724691 0.773585770826068\\
NaN NaN\\
0.882788017196576 0.757897771317851\\
0.875616875724691 0.773585770826068\\
NaN NaN\\
0.882249224037006 0.791099964804879\\
0.905818416946331 0.793699892123704\\
NaN NaN\\
0.889739240209002 0.740214717051138\\
0.902926726655545 0.755632809900231\\
NaN NaN\\
0.882788017196576 0.757897771317851\\
0.902926726655545 0.755632809900231\\
NaN NaN\\
0.839698223431332 0.827605720961007\\
0.819182812711186 0.827903328207677\\
NaN NaN\\
0.79845016002835 0.826850906918547\\
0.819182812711186 0.827903328207677\\
NaN NaN\\
0.810048597681746 0.810578550556094\\
0.819182812711186 0.827903328207677\\
NaN NaN\\
0.848610954604174 0.808964236147526\\
0.836928348826733 0.795992994558768\\
NaN NaN\\
0.830546292292535 0.780309024529233\\
0.836928348826733 0.795992994558768\\
NaN NaN\\
0.820358792474262 0.795358084757507\\
0.836928348826733 0.795992994558768\\
NaN NaN\\
0.848610954604174 0.808964236147526\\
0.839698223431332 0.827605720961007\\
NaN NaN\\
0.859261984122828 0.730986876376153\\
0.876498262649449 0.726635867273265\\
NaN NaN\\
0.889739240209002 0.740214717051138\\
0.876498262649449 0.726635867273265\\
NaN NaN\\
0.854724360016136 0.745630468327161\\
0.862921631775936 0.760455830458794\\
NaN NaN\\
0.882788017196576 0.757897771317851\\
0.862921631775936 0.760455830458794\\
NaN NaN\\
0.854724360016136 0.745630468327161\\
0.859261984122828 0.730986876376153\\
NaN NaN\\
0.882788017196576 0.757897771317851\\
0.889739240209002 0.740214717051138\\
NaN NaN\\
0.755133890294562 0.820910246908838\\
0.731861697316266 0.81560780765879\\
NaN NaN\\
0.72773901674155 0.793265168806749\\
0.731861697316266 0.81560780765879\\
NaN NaN\\
0.783841071415948 0.790800236984782\\
0.764570356095112 0.786066680268107\\
NaN NaN\\
0.77004639079998 0.805156503553936\\
0.764570356095112 0.786066680268107\\
NaN NaN\\
0.760593982864337 0.767250462627952\\
0.764570356095112 0.786066680268107\\
NaN NaN\\
0.744719344983643 0.779965949664533\\
0.764570356095112 0.786066680268107\\
NaN NaN\\
0.777205866755995 0.824526611284099\\
0.755133890294562 0.820910246908838\\
NaN NaN\\
0.77004639079998 0.805156503553936\\
0.755133890294562 0.820910246908838\\
NaN NaN\\
0.724885846824419 0.772540088562445\\
0.72773901674155 0.793265168806749\\
NaN NaN\\
0.744719344983643 0.779965949664533\\
0.72773901674155 0.793265168806749\\
NaN NaN\\
0.796422398329451 0.778065759732594\\
0.793577200924456 0.761959982618614\\
NaN NaN\\
0.806761782167231 0.768249543739273\\
0.793577200924456 0.761959982618614\\
NaN NaN\\
0.776036149876854 0.75529345655718\\
0.793577200924456 0.761959982618614\\
NaN NaN\\
0.791862396888194 0.744270246134146\\
0.793577200924456 0.761959982618614\\
NaN NaN\\
0.777205866755995 0.824526611284099\\
0.79845016002835 0.826850906918547\\
NaN NaN\\
0.810048597681746 0.810578550556094\\
0.79845016002835 0.826850906918547\\
NaN NaN\\
0.77004639079998 0.805156503553936\\
0.783841071415948 0.790800236984782\\
NaN NaN\\
0.796422398329451 0.778065759732594\\
0.783841071415948 0.790800236984782\\
NaN NaN\\
0.802335827666813 0.793949417149282\\
0.783841071415948 0.790800236984782\\
NaN NaN\\
0.77004639079998 0.805156503553936\\
0.777205866755995 0.824526611284099\\
NaN NaN\\
0.820358792474262 0.795358084757507\\
0.810048597681746 0.810578550556094\\
NaN NaN\\
0.802335827666813 0.793949417149282\\
0.810048597681746 0.810578550556094\\
NaN NaN\\
0.724885846824419 0.772540088562445\\
0.722689033176113 0.752902796589397\\
NaN NaN\\
0.720916813960623 0.733984824447772\\
0.722689033176113 0.752902796589397\\
NaN NaN\\
0.739043679500487 0.741633373063998\\
0.722689033176113 0.752902796589397\\
NaN NaN\\
0.744719344983643 0.779965949664533\\
0.760593982864337 0.767250462627952\\
NaN NaN\\
0.776036149876854 0.75529345655718\\
0.760593982864337 0.767250462627952\\
NaN NaN\\
0.75756680078679 0.748611788207078\\
0.760593982864337 0.767250462627952\\
NaN NaN\\
0.744719344983643 0.779965949664533\\
0.724885846824419 0.772540088562445\\
NaN NaN\\
0.819796542129579 0.767932430630763\\
0.830546292292535 0.780309024529233\\
NaN NaN\\
0.820358792474262 0.795358084757507\\
0.830546292292535 0.780309024529233\\
NaN NaN\\
0.806761782167231 0.768249543739273\\
0.796422398329451 0.778065759732594\\
NaN NaN\\
0.802335827666813 0.793949417149282\\
0.796422398329451 0.778065759732594\\
NaN NaN\\
0.806761782167231 0.768249543739273\\
0.819796542129579 0.767932430630763\\
NaN NaN\\
0.802335827666813 0.793949417149282\\
0.820358792474262 0.795358084757507\\
NaN NaN\\
0.832973607072811 0.632816766085433\\
0.820263238736856 0.62956386639867\\
NaN NaN\\
0.808673315528864 0.634735439454722\\
0.820263238736856 0.62956386639867\\
NaN NaN\\
0.836306073454328 0.66358909051293\\
0.821809386707173 0.656284181765483\\
NaN NaN\\
0.835287650121126 0.647882129179437\\
0.821809386707173 0.656284181765483\\
NaN NaN\\
0.807907573612783 0.663989068405978\\
0.821809386707173 0.656284181765483\\
NaN NaN\\
0.808087312454055 0.648953133317141\\
0.821809386707173 0.656284181765483\\
NaN NaN\\
0.848664458558899 0.63823903787292\\
0.832973607072811 0.632816766085433\\
NaN NaN\\
0.835287650121126 0.647882129179437\\
0.832973607072811 0.632816766085433\\
NaN NaN\\
0.794861855509144 0.640967758801461\\
0.808673315528864 0.634735439454722\\
NaN NaN\\
0.808087312454055 0.648953133317141\\
0.808673315528864 0.634735439454722\\
NaN NaN\\
0.835141802471324 0.710783297443408\\
0.821952835865647 0.718111756807828\\
NaN NaN\\
0.80994090901518 0.724681532132789\\
0.821952835865647 0.718111756807828\\
NaN NaN\\
0.807626302496838 0.711133791620127\\
0.821952835865647 0.718111756807828\\
NaN NaN\\
0.836479095842584 0.679600084850302\\
0.821935836104228 0.687366380028762\\
NaN NaN\\
0.83601861096208 0.695513243241783\\
0.821935836104228 0.687366380028762\\
NaN NaN\\
0.807776366752761 0.679470018033099\\
0.821935836104228 0.687366380028762\\
NaN NaN\\
0.807621336092493 0.69519165774482\\
0.821935836104228 0.687366380028762\\
NaN NaN\\
0.849767086936324 0.704464951675423\\
0.835141802471324 0.710783297443408\\
NaN NaN\\
0.83601861096208 0.695513243241783\\
0.835141802471324 0.710783297443408\\
NaN NaN\\
0.848664458558899 0.63823903787292\\
0.865480993786979 0.644770380234543\\
NaN NaN\\
0.866995466786973 0.66254213537591\\
0.865480993786979 0.644770380234543\\
NaN NaN\\
0.835287650121126 0.647882129179437\\
0.836306073454328 0.66358909051293\\
NaN NaN\\
0.836479095842584 0.679600084850302\\
0.836306073454328 0.66358909051293\\
NaN NaN\\
0.851454188498784 0.671467786572374\\
0.836306073454328 0.66358909051293\\
NaN NaN\\
0.835287650121126 0.647882129179437\\
0.848664458558899 0.63823903787292\\
NaN NaN\\
0.867059853244701 0.680315699651115\\
0.866995466786973 0.66254213537591\\
NaN NaN\\
0.851454188498784 0.671467786572374\\
0.866995466786973 0.66254213537591\\
NaN NaN\\
0.794861855509144 0.640967758801461\\
0.780233250717863 0.64773508108665\\
NaN NaN\\
0.76516227876108 0.654973223583361\\
0.780233250717863 0.64773508108665\\
NaN NaN\\
0.779521872388199 0.663449701716413\\
0.780233250717863 0.64773508108665\\
NaN NaN\\
0.808087312454055 0.648953133317141\\
0.807907573612783 0.663989068405978\\
NaN NaN\\
0.807776366752761 0.679470018033099\\
0.807907573612783 0.663989068405978\\
NaN NaN\\
0.793673398123216 0.671553352490664\\
0.807907573612783 0.663989068405978\\
NaN NaN\\
0.808087312454055 0.648953133317141\\
0.794861855509144 0.640967758801461\\
NaN NaN\\
0.849767086936324 0.704464951675423\\
0.8657783902187 0.697810975960144\\
NaN NaN\\
0.867059853244701 0.680315699651115\\
0.8657783902187 0.697810975960144\\
NaN NaN\\
0.83601861096208 0.695513243241783\\
0.836479095842584 0.679600084850302\\
NaN NaN\\
0.851454188498784 0.671467786572374\\
0.836479095842584 0.679600084850302\\
NaN NaN\\
0.83601861096208 0.695513243241783\\
0.849767086936324 0.704464951675423\\
NaN NaN\\
0.851454188498784 0.671467786572374\\
0.867059853244701 0.680315699651115\\
NaN NaN\\
0.718547519425276 0.697550423308635\\
0.718109809668564 0.679695482671466\\
NaN NaN\\
0.734098181733659 0.670954085261113\\
0.718109809668564 0.679695482671466\\
NaN NaN\\
0.752146221506863 0.712941501140181\\
0.750384852658494 0.696100778221669\\
NaN NaN\\
0.735278704654538 0.705643315115474\\
0.750384852658494 0.696100778221669\\
NaN NaN\\
0.764925642566442 0.687281338783472\\
0.750384852658494 0.696100778221669\\
NaN NaN\\
0.749692804389043 0.67940882622201\\
0.750384852658494 0.696100778221669\\
NaN NaN\\
0.719514686574241 0.715590671697427\\
0.718547519425276 0.697550423308635\\
NaN NaN\\
0.735278704654538 0.705643315115474\\
0.718547519425276 0.697550423308635\\
NaN NaN\\
0.749778112906916 0.662704557664315\\
0.734098181733659 0.670954085261113\\
NaN NaN\\
0.749692804389043 0.67940882622201\\
0.734098181733659 0.670954085261113\\
NaN NaN\\
0.805524905303536 0.736024752301342\\
0.80994090901518 0.724681532132789\\
NaN NaN\\
0.807626302496838 0.711133791620127\\
0.80994090901518 0.724681532132789\\
NaN NaN\\
0.769614346487658 0.719083019479336\\
0.779937376214764 0.708590061398332\\
NaN NaN\\
0.779479709474208 0.694751763585346\\
0.779937376214764 0.708590061398332\\
NaN NaN\\
0.793243559879634 0.703258627084752\\
0.779937376214764 0.708590061398332\\
NaN NaN\\
0.791862396888194 0.744270246134146\\
0.805524905303536 0.736024752301342\\
NaN NaN\\
0.807621336092493 0.69519165774482\\
0.807626302496838 0.711133791620127\\
NaN NaN\\
0.793243559879634 0.703258627084752\\
0.807626302496838 0.711133791620127\\
NaN NaN\\
0.719514686574241 0.715590671697427\\
0.720916813960623 0.733984824447772\\
NaN NaN\\
0.739043679500487 0.741633373063998\\
0.720916813960623 0.733984824447772\\
NaN NaN\\
0.735278704654538 0.705643315115474\\
0.752146221506863 0.712941501140181\\
NaN NaN\\
0.769614346487658 0.719083019479336\\
0.752146221506863 0.712941501140181\\
NaN NaN\\
0.754774878358849 0.73038223012934\\
0.752146221506863 0.712941501140181\\
NaN NaN\\
0.735278704654538 0.705643315115474\\
0.719514686574241 0.715590671697427\\
NaN NaN\\
0.75756680078679 0.748611788207078\\
0.739043679500487 0.741633373063998\\
NaN NaN\\
0.754774878358849 0.73038223012934\\
0.739043679500487 0.741633373063998\\
NaN NaN\\
0.749778112906916 0.662704557664315\\
0.76516227876108 0.654973223583361\\
NaN NaN\\
0.779521872388199 0.663449701716413\\
0.76516227876108 0.654973223583361\\
NaN NaN\\
0.749692804389043 0.67940882622201\\
0.764925642566442 0.687281338783472\\
NaN NaN\\
0.779479709474208 0.694751763585346\\
0.764925642566442 0.687281338783472\\
NaN NaN\\
0.779296752880826 0.679219010757833\\
0.764925642566442 0.687281338783472\\
NaN NaN\\
0.749692804389043 0.67940882622201\\
0.749778112906916 0.662704557664315\\
NaN NaN\\
0.793673398123216 0.671553352490664\\
0.779521872388199 0.663449701716413\\
NaN NaN\\
0.779296752880826 0.679219010757833\\
0.779521872388199 0.663449701716413\\
NaN NaN\\
0.791862396888194 0.744270246134146\\
0.776036149876854 0.75529345655718\\
NaN NaN\\
0.75756680078679 0.748611788207078\\
0.776036149876854 0.75529345655718\\
NaN NaN\\
0.754774878358849 0.73038223012934\\
0.769614346487658 0.719083019479336\\
NaN NaN\\
0.754774878358849 0.73038223012934\\
0.75756680078679 0.748611788207078\\
NaN NaN\\
0.807621336092493 0.69519165774482\\
0.807776366752761 0.679470018033099\\
NaN NaN\\
0.793673398123216 0.671553352490664\\
0.807776366752761 0.679470018033099\\
NaN NaN\\
0.793243559879634 0.703258627084752\\
0.779479709474208 0.694751763585346\\
NaN NaN\\
0.779296752880826 0.679219010757833\\
0.779479709474208 0.694751763585346\\
NaN NaN\\
0.793243559879634 0.703258627084752\\
0.807621336092493 0.69519165774482\\
NaN NaN\\
0.779296752880826 0.679219010757833\\
0.793673398123216 0.671553352490664\\
NaN NaN\\
0.986613587160969 0.265630556001832\\
0.994635020302816 0.281987924199228\\
NaN NaN\\
0.988200116874182 0.297696773883525\\
0.994635020302816 0.281987924199228\\
NaN NaN\\
1.00792744467094 0.294319832440659\\
0.994635020302816 0.281987924199228\\
NaN NaN\\
1.0335896685235 0.256022274943875\\
1.03892091230221 0.272637901715604\\
NaN NaN\\
1.05444316519255 0.282692658773624\\
1.03892091230221 0.272637901715604\\
NaN NaN\\
0.90396862478228 0.402893466813313\\
0.919502907939526 0.425610980654583\\
NaN NaN\\
0.941685636273683 0.445399933099575\\
0.919502907939526 0.425610980654583\\
NaN NaN\\
0.947684643065299 0.417741330896157\\
0.919502907939526 0.425610980654583\\
NaN NaN\\
0.924871140877819 0.360213172146267\\
0.938697141953564 0.377218129287761\\
NaN NaN\\
0.915274702968645 0.380832464822087\\
0.938697141953564 0.377218129287761\\
NaN NaN\\
0.961035409884921 0.372066305280436\\
0.938697141953564 0.377218129287761\\
NaN NaN\\
0.954368274595787 0.393715499248689\\
0.938697141953564 0.377218129287761\\
NaN NaN\\
0.891539832812288 0.382175166730616\\
0.90396862478228 0.402893466813313\\
NaN NaN\\
0.915274702968645 0.380832464822087\\
0.90396862478228 0.402893466813313\\
NaN NaN\\
0.956837049595272 0.285067570099852\\
0.96893679743475 0.300389767038935\\
NaN NaN\\
0.949165116211812 0.303272030694683\\
0.96893679743475 0.300389767038935\\
NaN NaN\\
0.988200116874182 0.297696773883525\\
0.96893679743475 0.300389767038935\\
NaN NaN\\
0.981084821601573 0.315018928487583\\
0.96893679743475 0.300389767038935\\
NaN NaN\\
0.933476453126025 0.340609989595982\\
0.95421476649768 0.337084544473156\\
NaN NaN\\
0.941481295373011 0.321711135152202\\
0.95421476649768 0.337084544473156\\
NaN NaN\\
0.967649499358678 0.352005537275702\\
0.95421476649768 0.337084544473156\\
NaN NaN\\
0.97428992103521 0.333078607741472\\
0.95421476649768 0.337084544473156\\
NaN NaN\\
0.891539832812288 0.382175166730616\\
0.880627050265646 0.363134494488529\\
NaN NaN\\
0.87052820501976 0.345370262232129\\
0.880627050265646 0.363134494488529\\
NaN NaN\\
0.891240921894533 0.344902799230823\\
0.880627050265646 0.363134494488529\\
NaN NaN\\
0.915274702968645 0.380832464822087\\
0.924871140877819 0.360213172146267\\
NaN NaN\\
0.933476453126025 0.340609989595982\\
0.924871140877819 0.360213172146267\\
NaN NaN\\
0.912362797630818 0.343299563800001\\
0.924871140877819 0.360213172146267\\
NaN NaN\\
0.915274702968645 0.380832464822087\\
0.891539832812288 0.382175166730616\\
NaN NaN\\
0.956837049595272 0.285067570099852\\
0.964972082762011 0.266789223943173\\
NaN NaN\\
0.944379841994737 0.269296676438706\\
0.964972082762011 0.266789223943173\\
NaN NaN\\
0.986613587160969 0.265630556001832\\
0.964972082762011 0.266789223943173\\
NaN NaN\\
0.97368930108473 0.249365229434667\\
0.964972082762011 0.266789223943173\\
NaN NaN\\
0.974001974774266 0.19370693310758\\
0.968901996650737 0.17359645872741\\
NaN NaN\\
0.889527215921028 0.310418287108756\\
0.878604973791531 0.293686679968857\\
NaN NaN\\
0.869855994522375 0.311928388063442\\
0.878604973791531 0.293686679968857\\
NaN NaN\\
0.88845109185328 0.279583241428475\\
0.878604973791531 0.293686679968857\\
NaN NaN\\
0.860871478374071 0.32877244033017\\
0.852656264593139 0.314346528284024\\
NaN NaN\\
0.869855994522375 0.311928388063442\\
0.852656264593139 0.314346528284024\\
NaN NaN\\
0.949165116211812 0.303272030694683\\
0.956837049595272 0.285067570099852\\
NaN NaN\\
0.944379841994737 0.269296676438706\\
0.956837049595272 0.285067570099852\\
NaN NaN\\
0.90931802387163 0.30867068906202\\
0.917156611026937 0.290742859663282\\
NaN NaN\\
0.929205854993207 0.306157368770655\\
0.917156611026937 0.290742859663282\\
NaN NaN\\
0.905082467582819 0.276020219724953\\
0.917156611026937 0.290742859663282\\
NaN NaN\\
0.924312570596866 0.27247353642742\\
0.917156611026937 0.290742859663282\\
NaN NaN\\
0.941481295373011 0.321711135152202\\
0.949165116211812 0.303272030694683\\
NaN NaN\\
0.929205854993207 0.306157368770655\\
0.949165116211812 0.303272030694683\\
NaN NaN\\
0.93159724705462 0.255089813957573\\
0.944379841994737 0.269296676438706\\
NaN NaN\\
0.924312570596866 0.27247353642742\\
0.944379841994737 0.269296676438706\\
NaN NaN\\
0.860871478374071 0.32877244033017\\
0.87052820501976 0.345370262232129\\
NaN NaN\\
0.891240921894533 0.344902799230823\\
0.87052820501976 0.345370262232129\\
NaN NaN\\
0.869855994522375 0.311928388063442\\
0.889527215921028 0.310418287108756\\
NaN NaN\\
0.90931802387163 0.30867068906202\\
0.889527215921028 0.310418287108756\\
NaN NaN\\
0.900697870962366 0.326706106900409\\
0.889527215921028 0.310418287108756\\
NaN NaN\\
0.869855994522375 0.311928388063442\\
0.860871478374071 0.32877244033017\\
NaN NaN\\
0.912362797630818 0.343299563800001\\
0.891240921894533 0.344902799230823\\
NaN NaN\\
0.900697870962366 0.326706106900409\\
0.891240921894533 0.344902799230823\\
NaN NaN\\
0.905082467582819 0.276020219724953\\
0.88845109185328 0.279583241428475\\
NaN NaN\\
0.891668441067467 0.264197246611536\\
0.88845109185328 0.279583241428475\\
NaN NaN\\
0.941481295373011 0.321711135152202\\
0.933476453126025 0.340609989595982\\
NaN NaN\\
0.912362797630818 0.343299563800001\\
0.933476453126025 0.340609989595982\\
NaN NaN\\
0.929205854993207 0.306157368770655\\
0.90931802387163 0.30867068906202\\
NaN NaN\\
0.900697870962366 0.326706106900409\\
0.90931802387163 0.30867068906202\\
NaN NaN\\
0.929205854993207 0.306157368770655\\
0.941481295373011 0.321711135152202\\
NaN NaN\\
0.900697870962366 0.326706106900409\\
0.912362797630818 0.343299563800001\\
NaN NaN\\
0.924312570596866 0.27247353642742\\
0.905082467582819 0.276020219724953\\
NaN NaN\\
0.891668441067467 0.264197246611536\\
0.905082467582819 0.276020219724953\\
NaN NaN\\
0.924312570596866 0.27247353642742\\
0.93159724705462 0.255089813957573\\
NaN NaN\\
0.97368930108473 0.249365229434667\\
0.986613587160969 0.265630556001832\\
NaN NaN\\
1.01890270069066 0.246271269484403\\
1.01346659801454 0.229889612342327\\
NaN NaN\\
0.997362080237895 0.221171765212171\\
1.01346659801454 0.229889612342327\\
NaN NaN\\
0.990968998040719 0.204148195656901\\
0.974001974774266 0.19370693310758\\
NaN NaN\\
1.01890270069066 0.246271269484403\\
1.0335896685235 0.256022274943875\\
NaN NaN\\
0.990968998040719 0.204148195656901\\
0.997362080237895 0.221171765212171\\
NaN NaN\\
0.555300888318206 0.979008869763865\\
0.577627138249969 0.97527118640105\\
NaN NaN\\
0.579509377675698 0.950230687120287\\
0.577627138249969 0.97527118640105\\
NaN NaN\\
0.522303638118983 0.943913936137854\\
0.542410617076636 0.940634495468499\\
NaN NaN\\
0.537920057279225 0.960828105717387\\
0.542410617076636 0.940634495468499\\
NaN NaN\\
0.546165442154852 0.921382752244857\\
0.542410617076636 0.940634495468499\\
NaN NaN\\
0.561820096474038 0.935592980622332\\
0.542410617076636 0.940634495468499\\
NaN NaN\\
0.532363206039863 0.98096855664484\\
0.555300888318206 0.979008869763865\\
NaN NaN\\
0.537920057279225 0.960828105717387\\
0.555300888318206 0.979008869763865\\
NaN NaN\\
0.580285155775047 0.928286978764736\\
0.579509377675698 0.950230687120287\\
NaN NaN\\
0.561820096474038 0.935592980622332\\
0.579509377675698 0.950230687120287\\
NaN NaN\\
0.484314527885728 0.893525202507173\\
0.494961560739952 0.881236187268839\\
NaN NaN\\
0.498938941301094 0.866776568349336\\
0.494961560739952 0.881236187268839\\
NaN NaN\\
0.509748314034895 0.879893637810283\\
0.494961560739952 0.881236187268839\\
NaN NaN\\
0.508302627970364 0.927283453107221\\
0.514556327650928 0.90975652708163\\
NaN NaN\\
0.496002119084382 0.910619121379881\\
0.514556327650928 0.90975652708163\\
NaN NaN\\
0.532384793868421 0.907395333851777\\
0.514556327650928 0.90975652708163\\
NaN NaN\\
0.520334026728183 0.893502899197224\\
0.514556327650928 0.90975652708163\\
NaN NaN\\
0.532363206039863 0.98096855664484\\
0.509724259723021 0.982504781752434\\
NaN NaN\\
0.490017714123753 0.984344650137728\\
0.509724259723021 0.982504781752434\\
NaN NaN\\
0.494716500050144 0.966258732985622\\
0.509724259723021 0.982504781752434\\
NaN NaN\\
0.537920057279225 0.960828105717387\\
0.522303638118983 0.943913936137854\\
NaN NaN\\
0.508302627970364 0.927283453107221\\
0.522303638118983 0.943913936137854\\
NaN NaN\\
0.501603521285373 0.946195379282945\\
0.522303638118983 0.943913936137854\\
NaN NaN\\
0.537920057279225 0.960828105717387\\
0.532363206039863 0.98096855664484\\
NaN NaN\\
0.580285155775047 0.928286978764736\\
0.580738929173168 0.908591559478507\\
NaN NaN\\
0.579941774939668 0.889776084952795\\
0.580738929173168 0.908591559478507\\
NaN NaN\\
0.565221871783373 0.898020864472257\\
0.580738929173168 0.908591559478507\\
NaN NaN\\
0.561820096474038 0.935592980622332\\
0.546165442154852 0.921382752244857\\
NaN NaN\\
0.532384793868421 0.907395333851777\\
0.546165442154852 0.921382752244857\\
NaN NaN\\
0.549355765954588 0.903573045596681\\
0.546165442154852 0.921382752244857\\
NaN NaN\\
0.561820096474038 0.935592980622332\\
0.580285155775047 0.928286978764736\\
NaN NaN\\
0.496002119084382 0.910619121379881\\
0.484314527885728 0.893525202507173\\
NaN NaN\\
0.477879558704232 0.91034240099058\\
0.484314527885728 0.893525202507173\\
NaN NaN\\
0.494716500050144 0.966258732985622\\
0.490017714123753 0.984344650137728\\
NaN NaN\\
0.446081266761949 0.963514947652776\\
0.459492140440628 0.948477251270507\\
NaN NaN\\
0.465912784152836 0.926542744714554\\
0.459492140440628 0.948477251270507\\
NaN NaN\\
0.480064534813263 0.948098525033948\\
0.459492140440628 0.948477251270507\\
NaN NaN\\
0.501603521285373 0.946195379282945\\
0.494716500050144 0.966258732985622\\
NaN NaN\\
0.480064534813263 0.948098525033948\\
0.494716500050144 0.966258732985622\\
NaN NaN\\
0.496002119084382 0.910619121379881\\
0.508302627970364 0.927283453107221\\
NaN NaN\\
0.501603521285373 0.946195379282945\\
0.508302627970364 0.927283453107221\\
NaN NaN\\
0.477879558704232 0.91034240099058\\
0.465912784152836 0.926542744714554\\
NaN NaN\\
0.480064534813263 0.948098525033948\\
0.465912784152836 0.926542744714554\\
NaN NaN\\
0.477879558704232 0.91034240099058\\
0.496002119084382 0.910619121379881\\
NaN NaN\\
0.480064534813263 0.948098525033948\\
0.501603521285373 0.946195379282945\\
NaN NaN\\
0.533931049218525 0.762899907610785\\
0.553382681502353 0.768160381039839\\
NaN NaN\\
0.555024989679047 0.786197881252659\\
0.553382681502353 0.768160381039839\\
NaN NaN\\
0.509372935048688 0.78994032156753\\
0.527261039293814 0.793396996053805\\
NaN NaN\\
0.52125102100772 0.776120142065419\\
0.527261039293814 0.793396996053805\\
NaN NaN\\
0.533254784160291 0.809719201241231\\
0.527261039293814 0.793396996053805\\
NaN NaN\\
0.544289527960393 0.79754966838551\\
0.527261039293814 0.793396996053805\\
NaN NaN\\
0.515197638810641 0.757978908444652\\
0.533931049218525 0.762899907610785\\
NaN NaN\\
0.52125102100772 0.776120142065419\\
0.533931049218525 0.762899907610785\\
NaN NaN\\
0.561714853536971 0.802127461892576\\
0.555024989679047 0.786197881252659\\
NaN NaN\\
0.544289527960393 0.79754966838551\\
0.555024989679047 0.786197881252659\\
NaN NaN\\
0.472351618098882 0.851985578042853\\
0.488586334584298 0.852196392465652\\
NaN NaN\\
0.478633047539808 0.836227039179289\\
0.488586334584298 0.852196392465652\\
NaN NaN\\
0.498938941301094 0.866776568349336\\
0.488586334584298 0.852196392465652\\
NaN NaN\\
0.506089169359892 0.851130688163459\\
0.488586334584298 0.852196392465652\\
NaN NaN\\
0.498316501833461 0.804491879899659\\
0.506121728352755 0.82093750635554\\
NaN NaN\\
0.488080246082884 0.819888983931424\\
0.506121728352755 0.82093750635554\\
NaN NaN\\
0.523219137287825 0.822612480127958\\
0.506121728352755 0.82093750635554\\
NaN NaN\\
0.514175951019837 0.836389097331923\\
0.506121728352755 0.82093750635554\\
NaN NaN\\
0.515197638810641 0.757978908444652\\
0.495748740668895 0.753741308334994\\
NaN NaN\\
0.475606661780583 0.750218492313298\\
0.495748740668895 0.753741308334994\\
NaN NaN\\
0.483128565236665 0.769069438888651\\
0.495748740668895 0.753741308334994\\
NaN NaN\\
0.52125102100772 0.776120142065419\\
0.509372935048688 0.78994032156753\\
NaN NaN\\
0.498316501833461 0.804491879899659\\
0.509372935048688 0.78994032156753\\
NaN NaN\\
0.490677011907681 0.787174289876136\\
0.509372935048688 0.78994032156753\\
NaN NaN\\
0.52125102100772 0.776120142065419\\
0.515197638810641 0.757978908444652\\
NaN NaN\\
0.561714853536971 0.802127461892576\\
0.563207573063932 0.818063819327615\\
NaN NaN\\
0.568962201971544 0.831723161907728\\
0.563207573063932 0.818063819327615\\
NaN NaN\\
0.554164427036238 0.828028431686597\\
0.563207573063932 0.818063819327615\\
NaN NaN\\
0.544289527960393 0.79754966838551\\
0.533254784160291 0.809719201241231\\
NaN NaN\\
0.523219137287825 0.822612480127958\\
0.533254784160291 0.809719201241231\\
NaN NaN\\
0.539272490031127 0.824955301247164\\
0.533254784160291 0.809719201241231\\
NaN NaN\\
0.544289527960393 0.79754966838551\\
0.561714853536971 0.802127461892576\\
NaN NaN\\
0.472351618098882 0.851985578042853\\
0.458850968328578 0.861987850293555\\
NaN NaN\\
0.433321243381717 0.745297110853255\\
0.414156227699024 0.742328213970992\\
NaN NaN\\
0.397025209176268 0.751436811090594\\
0.414156227699024 0.742328213970992\\
NaN NaN\\
0.451084844796236 0.783594431768988\\
0.433057335169867 0.781145096984455\\
NaN NaN\\
0.442190665448714 0.764784987748395\\
0.433057335169867 0.781145096984455\\
NaN NaN\\
0.417049948698112 0.78982065866897\\
0.433057335169867 0.781145096984455\\
NaN NaN\\
0.454791458314188 0.747411756875147\\
0.433321243381717 0.745297110853255\\
NaN NaN\\
0.442190665448714 0.764784987748395\\
0.433321243381717 0.745297110853255\\
NaN NaN\\
0.478633047539808 0.836227039179289\\
0.472351618098882 0.851985578042853\\
NaN NaN\\
0.460010804983155 0.801790972821499\\
0.452067789980336 0.81768618895606\\
NaN NaN\\
0.469186970900456 0.819381375585626\\
0.452067789980336 0.81768618895606\\
NaN NaN\\
0.437205239477422 0.826545494670034\\
0.452067789980336 0.81768618895606\\
NaN NaN\\
0.488080246082884 0.819888983931424\\
0.478633047539808 0.836227039179289\\
NaN NaN\\
0.469186970900456 0.819381375585626\\
0.478633047539808 0.836227039179289\\
NaN NaN\\
0.454791458314188 0.747411756875147\\
0.475606661780583 0.750218492313298\\
NaN NaN\\
0.483128565236665 0.769069438888651\\
0.475606661780583 0.750218492313298\\
NaN NaN\\
0.442190665448714 0.764784987748395\\
0.451084844796236 0.783594431768988\\
NaN NaN\\
0.460010804983155 0.801790972821499\\
0.451084844796236 0.783594431768988\\
NaN NaN\\
0.471226639836519 0.785075635368485\\
0.451084844796236 0.783594431768988\\
NaN NaN\\
0.442190665448714 0.764784987748395\\
0.454791458314188 0.747411756875147\\
NaN NaN\\
0.490677011907681 0.787174289876136\\
0.483128565236665 0.769069438888651\\
NaN NaN\\
0.471226639836519 0.785075635368485\\
0.483128565236665 0.769069438888651\\
NaN NaN\\
0.488080246082884 0.819888983931424\\
0.498316501833461 0.804491879899659\\
NaN NaN\\
0.490677011907681 0.787174289876136\\
0.498316501833461 0.804491879899659\\
NaN NaN\\
0.469186970900456 0.819381375585626\\
0.460010804983155 0.801790972821499\\
NaN NaN\\
0.471226639836519 0.785075635368485\\
0.460010804983155 0.801790972821499\\
NaN NaN\\
0.469186970900456 0.819381375585626\\
0.488080246082884 0.819888983931424\\
NaN NaN\\
0.471226639836519 0.785075635368485\\
0.490677011907681 0.787174289876136\\
NaN NaN\\
0.555076863406419 0.873623499196616\\
0.559515904250998 0.861754820412508\\
NaN NaN\\
0.566159236220586 0.870694660463985\\
0.559515904250998 0.861754820412508\\
NaN NaN\\
0.55179610700482 0.851258465077489\\
0.559515904250998 0.861754820412508\\
NaN NaN\\
0.563089104549943 0.851954950906582\\
0.559515904250998 0.861754820412508\\
NaN NaN\\
0.509748314034895 0.879893637810283\\
0.498938941301094 0.866776568349336\\
NaN NaN\\
0.506089169359892 0.851130688163459\\
0.498938941301094 0.866776568349336\\
NaN NaN\\
0.541175813010883 0.876226454312798\\
0.531494507159496 0.86397859415238\\
NaN NaN\\
0.525801402006048 0.878267407079869\\
0.531494507159496 0.86397859415238\\
NaN NaN\\
0.537923861848396 0.850826546123021\\
0.531494507159496 0.86397859415238\\
NaN NaN\\
0.5225815067342 0.850735002973028\\
0.531494507159496 0.86397859415238\\
NaN NaN\\
0.520334026728183 0.893502899197224\\
0.509748314034895 0.879893637810283\\
NaN NaN\\
0.525801402006048 0.878267407079869\\
0.509748314034895 0.879893637810283\\
NaN NaN\\
0.514175951019837 0.836389097331923\\
0.506089169359892 0.851130688163459\\
NaN NaN\\
0.5225815067342 0.850735002973028\\
0.506089169359892 0.851130688163459\\
NaN NaN\\
0.575686702365164 0.875426739646368\\
0.579941774939668 0.889776084952795\\
NaN NaN\\
0.565221871783373 0.898020864472257\\
0.579941774939668 0.889776084952795\\
NaN NaN\\
0.566159236220586 0.870694660463985\\
0.555076863406419 0.873623499196616\\
NaN NaN\\
0.541175813010883 0.876226454312798\\
0.555076863406419 0.873623499196616\\
NaN NaN\\
0.552147759816843 0.887524565526402\\
0.555076863406419 0.873623499196616\\
NaN NaN\\
0.566159236220586 0.870694660463985\\
0.575686702365164 0.875426739646368\\
NaN NaN\\
0.549355765954588 0.903573045596681\\
0.565221871783373 0.898020864472257\\
NaN NaN\\
0.552147759816843 0.887524565526402\\
0.565221871783373 0.898020864472257\\
NaN NaN\\
0.570263693399247 0.845481526637046\\
0.568962201971544 0.831723161907728\\
NaN NaN\\
0.554164427036238 0.828028431686597\\
0.568962201971544 0.831723161907728\\
NaN NaN\\
0.563089104549943 0.851954950906582\\
0.55179610700482 0.851258465077489\\
NaN NaN\\
0.537923861848396 0.850826546123021\\
0.55179610700482 0.851258465077489\\
NaN NaN\\
0.545389580748366 0.838911988274408\\
0.55179610700482 0.851258465077489\\
NaN NaN\\
0.563089104549943 0.851954950906582\\
0.570263693399247 0.845481526637046\\
NaN NaN\\
0.539272490031127 0.824955301247164\\
0.554164427036238 0.828028431686597\\
NaN NaN\\
0.545389580748366 0.838911988274408\\
0.554164427036238 0.828028431686597\\
NaN NaN\\
0.520334026728183 0.893502899197224\\
0.532384793868421 0.907395333851777\\
NaN NaN\\
0.549355765954588 0.903573045596681\\
0.532384793868421 0.907395333851777\\
NaN NaN\\
0.525801402006048 0.878267407079869\\
0.541175813010883 0.876226454312798\\
NaN NaN\\
0.552147759816843 0.887524565526402\\
0.541175813010883 0.876226454312798\\
NaN NaN\\
0.525801402006048 0.878267407079869\\
0.520334026728183 0.893502899197224\\
NaN NaN\\
0.552147759816843 0.887524565526402\\
0.549355765954588 0.903573045596681\\
NaN NaN\\
0.514175951019837 0.836389097331923\\
0.523219137287825 0.822612480127958\\
NaN NaN\\
0.539272490031127 0.824955301247164\\
0.523219137287825 0.822612480127958\\
NaN NaN\\
0.5225815067342 0.850735002973028\\
0.537923861848396 0.850826546123021\\
NaN NaN\\
0.545389580748366 0.838911988274408\\
0.537923861848396 0.850826546123021\\
NaN NaN\\
0.5225815067342 0.850735002973028\\
0.514175951019837 0.836389097331923\\
NaN NaN\\
0.545389580748366 0.838911988274408\\
0.539272490031127 0.824955301247164\\
NaN NaN\\
0.434791652682274 0.548182892130884\\
0.415786247398477 0.549924822369404\\
NaN NaN\\
0.421487321996654 0.532179529008626\\
0.415786247398477 0.549924822369404\\
NaN NaN\\
0.375746347516121 0.525510344464247\\
0.393084508071289 0.514263973431409\\
NaN NaN\\
0.409866644239897 0.517977158112937\\
0.393084508071289 0.514263973431409\\
NaN NaN\\
0.508485382424842 0.365704142108247\\
0.529828424221312 0.377819140896959\\
NaN NaN\\
0.526934188798787 0.400896142395609\\
0.529828424221312 0.377819140896959\\
NaN NaN\\
0.470613827933484 0.386222402153297\\
0.487099846049849 0.397329569926177\\
NaN NaN\\
0.487100557549021 0.375500884663645\\
0.487099846049849 0.397329569926177\\
NaN NaN\\
0.485291778533564 0.418113467250547\\
0.487099846049849 0.397329569926177\\
NaN NaN\\
0.505587041087168 0.409562840913706\\
0.487099846049849 0.397329569926177\\
NaN NaN\\
0.489443127918058 0.35564690678866\\
0.508485382424842 0.365704142108247\\
NaN NaN\\
0.487100557549021 0.375500884663645\\
0.508485382424842 0.365704142108247\\
NaN NaN\\
0.52390032814774 0.422529792448387\\
0.526934188798787 0.400896142395609\\
NaN NaN\\
0.505587041087168 0.409562840913706\\
0.526934188798787 0.400896142395609\\
NaN NaN\\
0.487100557549021 0.375500884663645\\
0.470613827933484 0.386222402153297\\
NaN NaN\\
0.452416638558028 0.391348568237645\\
0.470613827933484 0.386222402153297\\
NaN NaN\\
0.487100557549021 0.375500884663645\\
0.489443127918058 0.35564690678866\\
NaN NaN\\
0.52390032814774 0.422529792448387\\
0.521134712415787 0.443434931963687\\
NaN NaN\\
0.518796947859787 0.464367488342307\\
0.521134712415787 0.443434931963687\\
NaN NaN\\
0.500503610786359 0.451452387865405\\
0.521134712415787 0.443434931963687\\
NaN NaN\\
0.505587041087168 0.409562840913706\\
0.485291778533564 0.418113467250547\\
NaN NaN\\
0.466766649477601 0.425916587691844\\
0.485291778533564 0.418113467250547\\
NaN NaN\\
0.4825602944728 0.438511658495095\\
0.485291778533564 0.418113467250547\\
NaN NaN\\
0.505587041087168 0.409562840913706\\
0.52390032814774 0.422529792448387\\
NaN NaN\\
0.483564412621358 0.543208295407239\\
0.512723142761791 0.537993563152369\\
NaN NaN\\
0.515398145294696 0.510097385867338\\
0.512723142761791 0.537993563152369\\
NaN NaN\\
0.44961149448673 0.507153290738618\\
0.471991262063931 0.50155552822428\\
NaN NaN\\
0.466052166749785 0.524032139878549\\
0.471991262063931 0.50155552822428\\
NaN NaN\\
0.476528824013752 0.479975606216958\\
0.471991262063931 0.50155552822428\\
NaN NaN\\
0.494882405690969 0.494786159436277\\
0.471991262063931 0.50155552822428\\
NaN NaN\\
0.457694392738509 0.546057411219558\\
0.483564412621358 0.543208295407239\\
NaN NaN\\
0.466052166749785 0.524032139878549\\
0.483564412621358 0.543208295407239\\
NaN NaN\\
0.516908542796663 0.486176671573665\\
0.515398145294696 0.510097385867338\\
NaN NaN\\
0.494882405690969 0.494786159436277\\
0.515398145294696 0.510097385867338\\
NaN NaN\\
0.457694392738509 0.546057411219558\\
0.434791652682274 0.548182892130884\\
NaN NaN\\
0.421487321996654 0.532179529008626\\
0.434791652682274 0.548182892130884\\
NaN NaN\\
0.466052166749785 0.524032139878549\\
0.44961149448673 0.507153290738618\\
NaN NaN\\
0.434652056107375 0.492411846774002\\
0.44961149448673 0.507153290738618\\
NaN NaN\\
0.427923834382311 0.51198077730069\\
0.44961149448673 0.507153290738618\\
NaN NaN\\
0.466052166749785 0.524032139878549\\
0.457694392738509 0.546057411219558\\
NaN NaN\\
0.409866644239897 0.517977158112937\\
0.421487321996654 0.532179529008626\\
NaN NaN\\
0.427923834382311 0.51198077730069\\
0.421487321996654 0.532179529008626\\
NaN NaN\\
0.516908542796663 0.486176671573665\\
0.518796947859787 0.464367488342307\\
NaN NaN\\
0.500503610786359 0.451452387865405\\
0.518796947859787 0.464367488342307\\
NaN NaN\\
0.494882405690969 0.494786159436277\\
0.476528824013752 0.479975606216958\\
NaN NaN\\
0.460593365896221 0.466707017857584\\
0.476528824013752 0.479975606216958\\
NaN NaN\\
0.479681204326981 0.459163573346789\\
0.476528824013752 0.479975606216958\\
NaN NaN\\
0.494882405690969 0.494786159436277\\
0.516908542796663 0.486176671573665\\
NaN NaN\\
0.4825602944728 0.438511658495095\\
0.500503610786359 0.451452387865405\\
NaN NaN\\
0.479681204326981 0.459163573346789\\
0.500503610786359 0.451452387865405\\
NaN NaN\\
0.427923834382311 0.51198077730069\\
0.434652056107375 0.492411846774002\\
NaN NaN\\
0.427923834382311 0.51198077730069\\
0.409866644239897 0.517977158112937\\
NaN NaN\\
0.4825602944728 0.438511658495095\\
0.466766649477601 0.425916587691844\\
NaN NaN\\
0.479681204326981 0.459163573346789\\
0.460593365896221 0.466707017857584\\
NaN NaN\\
0.479681204326981 0.459163573346789\\
0.4825602944728 0.438511658495095\\
NaN NaN\\
1.54914142081485 0.606038223267086\\
1.56441220846625 0.604086624715459\\
NaN NaN\\
1.5155345782453 0.594318350025217\\
1.49738792700854 0.587293031918936\\
NaN NaN\\
1.49555008351127 0.568723066862791\\
1.49738792700854 0.587293031918936\\
NaN NaN\\
1.53383350865088 0.600244337306773\\
1.5155345782453 0.594318350025217\\
NaN NaN\\
1.52949702669241 0.58281475825432\\
1.5155345782453 0.594318350025217\\
NaN NaN\\
1.4947970286635 0.550883878569702\\
1.49555008351127 0.568723066862791\\
NaN NaN\\
1.50973105572506 0.559063078279183\\
1.49555008351127 0.568723066862791\\
NaN NaN\\
1.53383350865088 0.600244337306773\\
1.54914142081485 0.606038223267086\\
NaN NaN\\
1.52949702669241 0.58281475825432\\
1.53383350865088 0.600244337306773\\
NaN NaN\\
1.4947970286635 0.550883878569702\\
1.49468150402698 0.53316595979174\\
NaN NaN\\
1.4953228418823 0.515637411591646\\
1.49468150402698 0.53316595979174\\
NaN NaN\\
1.50862270881711 0.525037027611146\\
1.49468150402698 0.53316595979174\\
NaN NaN\\
1.50973105572506 0.559063078279183\\
1.4947970286635 0.550883878569702\\
NaN NaN\\
1.51828030037115 0.45744779982648\\
1.50228918936487 0.463355095978931\\
NaN NaN\\
1.49929161987022 0.480765171000445\\
1.50228918936487 0.463355095978931\\
NaN NaN\\
1.4968757393507 0.498185179201998\\
1.49929161987022 0.480765171000445\\
NaN NaN\\
1.51170861165238 0.491489820149956\\
1.49929161987022 0.480765171000445\\
NaN NaN\\
1.4968757393507 0.498185179201998\\
1.4953228418823 0.515637411591646\\
NaN NaN\\
1.50862270881711 0.525037027611146\\
1.4953228418823 0.515637411591646\\
NaN NaN\\
1.51170861165238 0.491489820149956\\
1.4968757393507 0.498185179201998\\
NaN NaN\\
1.01867137604776 0.659796638649411\\
0.999871262320036 0.680942479328917\\
NaN NaN\\
1.03484315748997 0.639414198519244\\
1.01867137604776 0.659796638649411\\
NaN NaN\\
1.04540378999193 0.662248084363176\\
1.01867137604776 0.659796638649411\\
NaN NaN\\
1.13482445665032 0.677480520885595\\
1.12488640755593 0.688371395647074\\
NaN NaN\\
1.11959960510204 0.673458051368343\\
1.12488640755593 0.688371395647074\\
NaN NaN\\
1.12888266418638 0.700057143327597\\
1.12488640755593 0.688371395647074\\
NaN NaN\\
1.11628037055419 0.700183081964255\\
1.12488640755593 0.688371395647074\\
NaN NaN\\
1.08286326590522 0.666077643346575\\
1.08981276054073 0.684593968425699\\
NaN NaN\\
1.10227514241101 0.669789029798935\\
1.08981276054073 0.684593968425699\\
NaN NaN\\
1.08098573941086 0.701510958485819\\
1.08981276054073 0.684593968425699\\
NaN NaN\\
1.09976259633725 0.700570184712447\\
1.08981276054073 0.684593968425699\\
NaN NaN\\
1.03484315748997 0.639414198519244\\
1.05055978125852 0.621411176668592\\
NaN NaN\\
1.0670493937395 0.605120375193645\\
1.05055978125852 0.621411176668592\\
NaN NaN\\
1.07250170732442 0.626693579410443\\
1.05055978125852 0.621411176668592\\
NaN NaN\\
1.04540378999193 0.662248084363176\\
1.06566241011964 0.660235824593735\\
NaN NaN\\
1.08286326590522 0.666077643346575\\
1.06566241011964 0.660235824593735\\
NaN NaN\\
1.07815163787983 0.646633174643263\\
1.06566241011964 0.660235824593735\\
NaN NaN\\
1.04540378999193 0.662248084363176\\
1.03484315748997 0.639414198519244\\
NaN NaN\\
1.03511998366974 0.715412423446183\\
1.04518764862454 0.736470796729873\\
NaN NaN\\
1.05745325005948 0.755211953278971\\
1.04518764862454 0.736470796729873\\
NaN NaN\\
1.0662745319442 0.736094140714955\\
1.04518764862454 0.736470796729873\\
NaN NaN\\
1.05035057078096 0.702137614343237\\
1.06518548759588 0.704966969938568\\
NaN NaN\\
1.08098573941086 0.701510958485819\\
1.06518548759588 0.704966969938568\\
NaN NaN\\
1.07449724129565 0.718716473062193\\
1.06518548759588 0.704966969938568\\
NaN NaN\\
1.05035057078096 0.702137614343237\\
1.03511998366974 0.715412423446183\\
NaN NaN\\
1.21807841939812 0.75656568599305\\
1.23115117361438 0.749813570667021\\
NaN NaN\\
1.23124309408819 0.734491818112044\\
1.23115117361438 0.749813570667021\\
NaN NaN\\
1.20748807158311 0.747588547134087\\
1.20632281199143 0.731957705326578\\
NaN NaN\\
1.21993847231256 0.72715395191077\\
1.20632281199143 0.731957705326578\\
NaN NaN\\
1.2036589839013 0.761922616220365\\
1.21807841939812 0.75656568599305\\
NaN NaN\\
1.20748807158311 0.747588547134087\\
1.21807841939812 0.75656568599305\\
NaN NaN\\
1.23040655030069 0.719245328133059\\
1.23124309408819 0.734491818112044\\
NaN NaN\\
1.21993847231256 0.72715395191077\\
1.23124309408819 0.734491818112044\\
NaN NaN\\
1.16854383302386 0.722442468295637\\
1.17355869317693 0.708018095200346\\
NaN NaN\\
1.16860159251039 0.695738387046033\\
1.17355869317693 0.708018095200346\\
NaN NaN\\
1.2036589839013 0.761922616220365\\
1.18705639204686 0.768118535357552\\
NaN NaN\\
1.16934473260444 0.776911154767386\\
1.18705639204686 0.768118535357552\\
NaN NaN\\
1.17096547054045 0.755020505835202\\
1.18705639204686 0.768118535357552\\
NaN NaN\\
1.20748807158311 0.747588547134087\\
1.2036589839013 0.761922616220365\\
NaN NaN\\
1.23040655030069 0.719245328133059\\
1.2316639275608 0.705957771180197\\
NaN NaN\\
1.22925501137472 0.691749827103424\\
1.2316639275608 0.705957771180197\\
NaN NaN\\
1.21993847231256 0.72715395191077\\
1.23040655030069 0.719245328133059\\
NaN NaN\\
1.10358810391513 0.575403067035538\\
1.12464862853961 0.561817407827497\\
NaN NaN\\
1.14481936292824 0.575345022560648\\
1.12464862853961 0.561817407827497\\
NaN NaN\\
1.10850203498806 0.619366861465551\\
1.12537378612287 0.607465977570537\\
NaN NaN\\
1.10589357495328 0.598297164777847\\
1.12537378612287 0.607465977570537\\
NaN NaN\\
1.14294492178198 0.617082151440517\\
1.12537378612287 0.607465977570537\\
NaN NaN\\
1.14338371231189 0.597042759923409\\
1.12537378612287 0.607465977570537\\
NaN NaN\\
1.08460970835763 0.589875599380192\\
1.10358810391513 0.575403067035538\\
NaN NaN\\
1.10589357495328 0.598297164777847\\
1.10358810391513 0.575403067035538\\
NaN NaN\\
1.16229329181489 0.588365516601991\\
1.14481936292824 0.575345022560648\\
NaN NaN\\
1.14338371231189 0.597042759923409\\
1.14481936292824 0.575345022560648\\
NaN NaN\\
1.11959960510204 0.673458051368343\\
1.13482445665032 0.677480520885595\\
NaN NaN\\
1.14692562121223 0.680208635375953\\
1.13482445665032 0.677480520885595\\
NaN NaN\\
1.1452995535235 0.667718379287992\\
1.13482445665032 0.677480520885595\\
NaN NaN\\
1.11153377557118 0.638863615878446\\
1.12869002647359 0.645540206875156\\
NaN NaN\\
1.11514165615022 0.656908808227452\\
1.12869002647359 0.645540206875156\\
NaN NaN\\
1.14317640026734 0.635601267907169\\
1.12869002647359 0.645540206875156\\
NaN NaN\\
1.14395080364479 0.652534615469265\\
1.12869002647359 0.645540206875156\\
NaN NaN\\
1.10227514241101 0.669789029798935\\
1.11959960510204 0.673458051368343\\
NaN NaN\\
1.11514165615022 0.656908808227452\\
1.11959960510204 0.673458051368343\\
NaN NaN\\
1.08460970835763 0.589875599380192\\
1.0670493937395 0.605120375193645\\
NaN NaN\\
1.07250170732442 0.626693579410443\\
1.0670493937395 0.605120375193645\\
NaN NaN\\
1.10589357495328 0.598297164777847\\
1.10850203498806 0.619366861465551\\
NaN NaN\\
1.11153377557118 0.638863615878446\\
1.10850203498806 0.619366861465551\\
NaN NaN\\
1.09275753621751 0.632511375003532\\
1.10850203498806 0.619366861465551\\
NaN NaN\\
1.10589357495328 0.598297164777847\\
1.08460970835763 0.589875599380192\\
NaN NaN\\
1.07815163787983 0.646633174643263\\
1.07250170732442 0.626693579410443\\
NaN NaN\\
1.09275753621751 0.632511375003532\\
1.07250170732442 0.626693579410443\\
NaN NaN\\
1.16229329181489 0.588365516601991\\
1.17795110302448 0.600801282092244\\
NaN NaN\\
1.19239307234547 0.612935951322327\\
1.17795110302448 0.600801282092244\\
NaN NaN\\
1.17516926140506 0.619520219966097\\
1.17795110302448 0.600801282092244\\
NaN NaN\\
1.14338371231189 0.597042759923409\\
1.14294492178198 0.617082151440517\\
NaN NaN\\
1.14317640026734 0.635601267907169\\
1.14294492178198 0.617082151440517\\
NaN NaN\\
1.15869772306945 0.626993723769362\\
1.14294492178198 0.617082151440517\\
NaN NaN\\
1.14338371231189 0.597042759923409\\
1.16229329181489 0.588365516601991\\
NaN NaN\\
1.10227514241101 0.669789029798935\\
1.08286326590522 0.666077643346575\\
NaN NaN\\
1.07815163787983 0.646633174643263\\
1.08286326590522 0.666077643346575\\
NaN NaN\\
1.11514165615022 0.656908808227452\\
1.11153377557118 0.638863615878446\\
NaN NaN\\
1.09275753621751 0.632511375003532\\
1.11153377557118 0.638863615878446\\
NaN NaN\\
1.11514165615022 0.656908808227452\\
1.10227514241101 0.669789029798935\\
NaN NaN\\
1.09275753621751 0.632511375003532\\
1.07815163787983 0.646633174643263\\
NaN NaN\\
1.09879269820171 0.749645387714208\\
1.11407313402972 0.765067538718383\\
NaN NaN\\
1.09263689873461 0.770614444627033\\
1.11407313402972 0.765067538718383\\
NaN NaN\\
1.13348514149661 0.754244088302996\\
1.11407313402972 0.765067538718383\\
NaN NaN\\
1.1326246785885 0.777142267974413\\
1.11407313402972 0.765067538718383\\
NaN NaN\\
1.07089960916483 0.772775809399076\\
1.0838934603862 0.788309972391802\\
NaN NaN\\
1.09263689873461 0.770614444627033\\
1.0838934603862 0.788309972391802\\
NaN NaN\\
1.15161667468859 0.786973076906274\\
1.13538708979516 0.796868745358351\\
NaN NaN\\
1.1326246785885 0.777142267974413\\
1.13538708979516 0.796868745358351\\
NaN NaN\\
1.11628037055419 0.700183081964255\\
1.12888266418638 0.700057143327597\\
NaN NaN\\
1.13727643282567 0.707106142036832\\
1.12888266418638 0.700057143327597\\
NaN NaN\\
1.1042637958172 0.730904245007813\\
1.12106191062457 0.726536561913535\\
NaN NaN\\
1.10988167002946 0.714417318579911\\
1.12106191062457 0.726536561913535\\
NaN NaN\\
1.13239159832878 0.73678433620506\\
1.12106191062457 0.726536561913535\\
NaN NaN\\
1.13720495877378 0.721506857357006\\
1.12106191062457 0.726536561913535\\
NaN NaN\\
1.09976259633725 0.700570184712447\\
1.11628037055419 0.700183081964255\\
NaN NaN\\
1.10988167002946 0.714417318579911\\
1.11628037055419 0.700183081964255\\
NaN NaN\\
1.13720495877378 0.721506857357006\\
1.13727643282567 0.707106142036832\\
NaN NaN\\
1.07089960916483 0.772775809399076\\
1.05745325005948 0.755211953278971\\
NaN NaN\\
1.0662745319442 0.736094140714955\\
1.05745325005948 0.755211953278971\\
NaN NaN\\
1.09263689873461 0.770614444627033\\
1.09879269820171 0.749645387714208\\
NaN NaN\\
1.1042637958172 0.730904245007813\\
1.09879269820171 0.749645387714208\\
NaN NaN\\
1.08584067870861 0.73419111168084\\
1.09879269820171 0.749645387714208\\
NaN NaN\\
1.09263689873461 0.770614444627033\\
1.07089960916483 0.772775809399076\\
NaN NaN\\
1.07449724129565 0.718716473062193\\
1.0662745319442 0.736094140714955\\
NaN NaN\\
1.08584067870861 0.73419111168084\\
1.0662745319442 0.736094140714955\\
NaN NaN\\
1.15161667468859 0.786973076906274\\
1.16934473260444 0.776911154767386\\
NaN NaN\\
1.17096547054045 0.755020505835202\\
1.16934473260444 0.776911154767386\\
NaN NaN\\
1.1326246785885 0.777142267974413\\
1.13348514149661 0.754244088302996\\
NaN NaN\\
1.13239159832878 0.73678433620506\\
1.13348514149661 0.754244088302996\\
NaN NaN\\
1.1326246785885 0.777142267974413\\
1.15161667468859 0.786973076906274\\
NaN NaN\\
1.17418906452396 0.736412123722668\\
1.17096547054045 0.755020505835202\\
NaN NaN\\
1.09976259633725 0.700570184712447\\
1.08098573941086 0.701510958485819\\
NaN NaN\\
1.07449724129565 0.718716473062193\\
1.08098573941086 0.701510958485819\\
NaN NaN\\
1.10988167002946 0.714417318579911\\
1.1042637958172 0.730904245007813\\
NaN NaN\\
1.08584067870861 0.73419111168084\\
1.1042637958172 0.730904245007813\\
NaN NaN\\
1.10988167002946 0.714417318579911\\
1.09976259633725 0.700570184712447\\
NaN NaN\\
1.08584067870861 0.73419111168084\\
1.07449724129565 0.718716473062193\\
NaN NaN\\
1.17418906452396 0.736412123722668\\
1.16854383302386 0.722442468295637\\
NaN NaN\\
1.13720495877378 0.721506857357006\\
1.13239159832878 0.73678433620506\\
NaN NaN\\
1.19884686373181 0.671312422389064\\
1.19643575714195 0.657543570386198\\
NaN NaN\\
1.18545528100406 0.648307062277349\\
1.19643575714195 0.657543570386198\\
NaN NaN\\
1.20132506952139 0.643006150123803\\
1.19643575714195 0.657543570386198\\
NaN NaN\\
1.20604614682925 0.625273211722841\\
1.217066484439 0.63811083009939\\
NaN NaN\\
1.20132506952139 0.643006150123803\\
1.217066484439 0.63811083009939\\
NaN NaN\\
1.15636332790851 0.688840641950194\\
1.14692562121223 0.680208635375953\\
NaN NaN\\
1.1452995535235 0.667718379287992\\
1.14692562121223 0.680208635375953\\
NaN NaN\\
1.17016738403759 0.680787342924324\\
1.16758415678178 0.667176859529748\\
NaN NaN\\
1.17058521910694 0.654017465040368\\
1.16758415678178 0.667176859529748\\
NaN NaN\\
1.15713336094447 0.659946493324502\\
1.16758415678178 0.667176859529748\\
NaN NaN\\
1.16860159251039 0.695738387046033\\
1.15636332790851 0.688840641950194\\
NaN NaN\\
1.17016738403759 0.680787342924324\\
1.15636332790851 0.688840641950194\\
NaN NaN\\
1.14395080364479 0.652534615469265\\
1.1452995535235 0.667718379287992\\
NaN NaN\\
1.15713336094447 0.659946493324502\\
1.1452995535235 0.667718379287992\\
NaN NaN\\
1.20604614682925 0.625273211722841\\
1.19239307234547 0.612935951322327\\
NaN NaN\\
1.17516926140506 0.619520219966097\\
1.19239307234547 0.612935951322327\\
NaN NaN\\
1.20132506952139 0.643006150123803\\
1.18545528100406 0.648307062277349\\
NaN NaN\\
1.17058521910694 0.654017465040368\\
1.18545528100406 0.648307062277349\\
NaN NaN\\
1.17279809741561 0.637327339177372\\
1.18545528100406 0.648307062277349\\
NaN NaN\\
1.20132506952139 0.643006150123803\\
1.20604614682925 0.625273211722841\\
NaN NaN\\
1.15869772306945 0.626993723769362\\
1.17516926140506 0.619520219966097\\
NaN NaN\\
1.17279809741561 0.637327339177372\\
1.17516926140506 0.619520219966097\\
NaN NaN\\
1.17016738403759 0.680787342924324\\
1.16860159251039 0.695738387046033\\
NaN NaN\\
1.14395080364479 0.652534615469265\\
1.14317640026734 0.635601267907169\\
NaN NaN\\
1.15869772306945 0.626993723769362\\
1.14317640026734 0.635601267907169\\
NaN NaN\\
1.15713336094447 0.659946493324502\\
1.17058521910694 0.654017465040368\\
NaN NaN\\
1.17279809741561 0.637327339177372\\
1.17058521910694 0.654017465040368\\
NaN NaN\\
1.15713336094447 0.659946493324502\\
1.14395080364479 0.652534615469265\\
NaN NaN\\
1.17279809741561 0.637327339177372\\
1.15869772306945 0.626993723769362\\
NaN NaN\\
0.688175930197451 0.525146615106514\\
0.704717853038672 0.52047815803322\\
NaN NaN\\
0.707363099961312 0.503719733184718\\
0.704717853038672 0.52047815803322\\
NaN NaN\\
0.664242188737262 0.502756485366909\\
0.679339552539874 0.499078197243091\\
NaN NaN\\
0.675779438843447 0.513805563333895\\
0.679339552539874 0.499078197243091\\
NaN NaN\\
0.68208003220689 0.485234213491469\\
0.679339552539874 0.499078197243091\\
NaN NaN\\
0.693913765414794 0.494576002822816\\
0.679339552539874 0.499078197243091\\
NaN NaN\\
0.671502605480733 0.529380597918405\\
0.688175930197451 0.525146615106514\\
NaN NaN\\
0.675779438843447 0.513805563333895\\
0.688175930197451 0.525146615106514\\
NaN NaN\\
0.70705690694575 0.489577074140937\\
0.707363099961312 0.503719733184718\\
NaN NaN\\
0.693913765414794 0.494576002822816\\
0.707363099961312 0.503719733184718\\
NaN NaN\\
0.633885627079923 0.463430413905973\\
0.642249745601514 0.464238266329696\\
NaN NaN\\
0.63707011442836 0.471930051787302\\
0.642249745601514 0.464238266329696\\
NaN NaN\\
0.643229664641406 0.457343075377449\\
0.642249745601514 0.464238266329696\\
NaN NaN\\
0.651264882007658 0.461546725731642\\
0.642249745601514 0.464238266329696\\
NaN NaN\\
0.653822620590488 0.492026575604793\\
0.657916802311327 0.479654246537952\\
NaN NaN\\
0.644680823599044 0.481743925124306\\
0.657916802311327 0.479654246537952\\
NaN NaN\\
0.670985890750611 0.476254741277382\\
0.657916802311327 0.479654246537952\\
NaN NaN\\
0.660625516402655 0.468128307807279\\
0.657916802311327 0.479654246537952\\
NaN NaN\\
0.671502605480733 0.529380597918405\\
0.654228226687232 0.533264249690917\\
NaN NaN\\
0.636018550826021 0.536760595381014\\
0.654228226687232 0.533264249690917\\
NaN NaN\\
0.642507236488924 0.520445525911987\\
0.654228226687232 0.533264249690917\\
NaN NaN\\
0.675779438843447 0.513805563333895\\
0.664242188737262 0.502756485366909\\
NaN NaN\\
0.653822620590488 0.492026575604793\\
0.664242188737262 0.502756485366909\\
NaN NaN\\
0.648609906130144 0.505569321393885\\
0.664242188737262 0.502756485366909\\
NaN NaN\\
0.675779438843447 0.513805563333895\\
0.671502605480733 0.529380597918405\\
NaN NaN\\
0.70705690694575 0.489577074140937\\
0.710848850670114 0.474862316814849\\
NaN NaN\\
0.696432652546985 0.46818714566889\\
0.710848850670114 0.474862316814849\\
NaN NaN\\
0.693913765414794 0.494576002822816\\
0.68208003220689 0.485234213491469\\
NaN NaN\\
0.670985890750611 0.476254741277382\\
0.68208003220689 0.485234213491469\\
NaN NaN\\
0.684113441301535 0.472102991446398\\
0.68208003220689 0.485234213491469\\
NaN NaN\\
0.693913765414794 0.494576002822816\\
0.70705690694575 0.489577074140937\\
NaN NaN\\
0.567030644217377 0.408841161279342\\
0.574205316851656 0.387689305377567\\
NaN NaN\\
0.597595445135127 0.386458359243708\\
0.574205316851656 0.387689305377567\\
NaN NaN\\
0.596891103806895 0.437417357263059\\
0.601390728557345 0.419716725307435\\
NaN NaN\\
0.58236948650601 0.423820915040797\\
0.601390728557345 0.419716725307435\\
NaN NaN\\
0.619052087782722 0.417413980453572\\
0.601390728557345 0.419716725307435\\
NaN NaN\\
0.608827206310088 0.403033701618445\\
0.601390728557345 0.419716725307435\\
NaN NaN\\
0.562154363618418 0.429114708286865\\
0.567030644217377 0.408841161279342\\
NaN NaN\\
0.58236948650601 0.423820915040797\\
0.567030644217377 0.408841161279342\\
NaN NaN\\
0.618835511277861 0.386951898604308\\
0.597595445135127 0.386458359243708\\
NaN NaN\\
0.608827206310088 0.403033701618445\\
0.597595445135127 0.386458359243708\\
NaN NaN\\
0.633885627079923 0.463430413905973\\
0.635703184172817 0.45658182024786\\
NaN NaN\\
0.627812732157616 0.458690084305451\\
0.635703184172817 0.45658182024786\\
NaN NaN\\
0.643229664641406 0.457343075377449\\
0.635703184172817 0.45658182024786\\
NaN NaN\\
0.640414156244788 0.449666524570888\\
0.635703184172817 0.45658182024786\\
NaN NaN\\
0.609394819282628 0.445266439501226\\
0.622185898118948 0.441980903689256\\
NaN NaN\\
0.617988694158486 0.45431959626203\\
0.622185898118948 0.441980903689256\\
NaN NaN\\
0.627903677920526 0.429824878324569\\
0.622185898118948 0.441980903689256\\
NaN NaN\\
0.635109818295135 0.440527749926027\\
0.622185898118948 0.441980903689256\\
NaN NaN\\
0.562154363618418 0.429114708286865\\
0.558475789273753 0.448378071407063\\
NaN NaN\\
0.556628617407967 0.467323009084547\\
0.558475789273753 0.448378071407063\\
NaN NaN\\
0.573166096076519 0.459193620383665\\
0.558475789273753 0.448378071407063\\
NaN NaN\\
0.58236948650601 0.423820915040797\\
0.596891103806895 0.437417357263059\\
NaN NaN\\
0.609394819282628 0.445266439501226\\
0.596891103806895 0.437417357263059\\
NaN NaN\\
0.58236948650601 0.423820915040797\\
0.562154363618418 0.429114708286865\\
NaN NaN\\
0.618835511277861 0.386951898604308\\
0.638491560206366 0.388733620847487\\
NaN NaN\\
0.657083008263942 0.391650308913176\\
0.638491560206366 0.388733620847487\\
NaN NaN\\
0.645621916068575 0.404475591724801\\
0.638491560206366 0.388733620847487\\
NaN NaN\\
0.608827206310088 0.403033701618445\\
0.619052087782722 0.417413980453572\\
NaN NaN\\
0.627903677920526 0.429824878324569\\
0.619052087782722 0.417413980453572\\
NaN NaN\\
0.635777893694675 0.417256334677658\\
0.619052087782722 0.417413980453572\\
NaN NaN\\
0.608827206310088 0.403033701618445\\
0.618835511277861 0.386951898604308\\
NaN NaN\\
0.614786801082387 0.50789473672166\\
0.595114427331707 0.506204430109187\\
NaN NaN\\
0.603825761404883 0.524556148513753\\
0.595114427331707 0.506204430109187\\
NaN NaN\\
0.593281720932179 0.485405716474\\
0.595114427331707 0.506204430109187\\
NaN NaN\\
0.575220522731537 0.498586004285126\\
0.595114427331707 0.506204430109187\\
NaN NaN\\
0.616679496316929 0.539845236367987\\
0.597575099548553 0.542426013869899\\
NaN NaN\\
0.603825761404883 0.524556148513753\\
0.597575099548553 0.542426013869899\\
NaN NaN\\
0.556397986336211 0.487509431750947\\
0.556684815217572 0.507588407374752\\
NaN NaN\\
0.575220522731537 0.498586004285126\\
0.556684815217572 0.507588407374752\\
NaN NaN\\
0.63707011442836 0.471930051787302\\
0.633885627079923 0.463430413905973\\
NaN NaN\\
0.627812732157616 0.458690084305451\\
0.633885627079923 0.463430413905973\\
NaN NaN\\
0.624154316511823 0.49445361254241\\
0.618715211359978 0.483233328164593\\
NaN NaN\\
0.630899171901687 0.482310584063713\\
0.618715211359978 0.483233328164593\\
NaN NaN\\
0.607928602326977 0.478161580722575\\
0.618715211359978 0.483233328164593\\
NaN NaN\\
0.644680823599044 0.481743925124306\\
0.63707011442836 0.471930051787302\\
NaN NaN\\
0.630899171901687 0.482310584063713\\
0.63707011442836 0.471930051787302\\
NaN NaN\\
0.617988694158486 0.45431959626203\\
0.627812732157616 0.458690084305451\\
NaN NaN\\
0.616679496316929 0.539845236367987\\
0.636018550826021 0.536760595381014\\
NaN NaN\\
0.642507236488924 0.520445525911987\\
0.636018550826021 0.536760595381014\\
NaN NaN\\
0.603825761404883 0.524556148513753\\
0.614786801082387 0.50789473672166\\
NaN NaN\\
0.624154316511823 0.49445361254241\\
0.614786801082387 0.50789473672166\\
NaN NaN\\
0.632267541126068 0.507404717516328\\
0.614786801082387 0.50789473672166\\
NaN NaN\\
0.603825761404883 0.524556148513753\\
0.616679496316929 0.539845236367987\\
NaN NaN\\
0.648609906130144 0.505569321393885\\
0.642507236488924 0.520445525911987\\
NaN NaN\\
0.632267541126068 0.507404717516328\\
0.642507236488924 0.520445525911987\\
NaN NaN\\
0.556397986336211 0.487509431750947\\
0.556628617407967 0.467323009084547\\
NaN NaN\\
0.573166096076519 0.459193620383665\\
0.556628617407967 0.467323009084547\\
NaN NaN\\
0.575220522731537 0.498586004285126\\
0.593281720932179 0.485405716474\\
NaN NaN\\
0.607928602326977 0.478161580722575\\
0.593281720932179 0.485405716474\\
NaN NaN\\
0.575220522731537 0.498586004285126\\
0.556397986336211 0.487509431750947\\
NaN NaN\\
0.644680823599044 0.481743925124306\\
0.653822620590488 0.492026575604793\\
NaN NaN\\
0.648609906130144 0.505569321393885\\
0.653822620590488 0.492026575604793\\
NaN NaN\\
0.630899171901687 0.482310584063713\\
0.624154316511823 0.49445361254241\\
NaN NaN\\
0.632267541126068 0.507404717516328\\
0.624154316511823 0.49445361254241\\
NaN NaN\\
0.630899171901687 0.482310584063713\\
0.644680823599044 0.481743925124306\\
NaN NaN\\
0.632267541126068 0.507404717516328\\
0.648609906130144 0.505569321393885\\
NaN NaN\\
0.617988694158486 0.45431959626203\\
0.609394819282628 0.445266439501226\\
NaN NaN\\
0.715823258879997 0.422623667403184\\
0.71009480919875 0.405377668367185\\
NaN NaN\\
0.692641877099747 0.400274562779711\\
0.71009480919875 0.405377668367185\\
NaN NaN\\
0.686932866418722 0.443857731670501\\
0.684127964903989 0.427707087353852\\
NaN NaN\\
0.701366847673504 0.434350866088896\\
0.684127964903989 0.427707087353852\\
NaN NaN\\
0.667872863025348 0.422530322321279\\
0.684127964903989 0.427707087353852\\
NaN NaN\\
0.679938021904473 0.411718773813859\\
0.684127964903989 0.427707087353852\\
NaN NaN\\
0.719287281412229 0.440446347108257\\
0.715823258879997 0.422623667403184\\
NaN NaN\\
0.701366847673504 0.434350866088896\\
0.715823258879997 0.422623667403184\\
NaN NaN\\
0.675021992223938 0.395566287011849\\
0.692641877099747 0.400274562779711\\
NaN NaN\\
0.679938021904473 0.411718773813859\\
0.692641877099747 0.400274562779711\\
NaN NaN\\
0.651264882007658 0.461546725731642\\
0.643229664641406 0.457343075377449\\
NaN NaN\\
0.640414156244788 0.449666524570888\\
0.643229664641406 0.457343075377449\\
NaN NaN\\
0.673264461095726 0.450841780830057\\
0.660294357722205 0.445071783987461\\
NaN NaN\\
0.661526392300543 0.456823361051309\\
0.660294357722205 0.445071783987461\\
NaN NaN\\
0.656967894231164 0.432506737623874\\
0.660294357722205 0.445071783987461\\
NaN NaN\\
0.647685203348395 0.441589199071578\\
0.660294357722205 0.445071783987461\\
NaN NaN\\
0.660625516402655 0.468128307807279\\
0.651264882007658 0.461546725731642\\
NaN NaN\\
0.661526392300543 0.456823361051309\\
0.651264882007658 0.461546725731642\\
NaN NaN\\
0.635109818295135 0.440527749926027\\
0.640414156244788 0.449666524570888\\
NaN NaN\\
0.647685203348395 0.441589199071578\\
0.640414156244788 0.449666524570888\\
NaN NaN\\
0.701366847673504 0.434350866088896\\
0.686932866418722 0.443857731670501\\
NaN NaN\\
0.673264461095726 0.450841780830057\\
0.686932866418722 0.443857731670501\\
NaN NaN\\
0.68642732344896 0.458844327945101\\
0.686932866418722 0.443857731670501\\
NaN NaN\\
0.701366847673504 0.434350866088896\\
0.719287281412229 0.440446347108257\\
NaN NaN\\
0.684113441301535 0.472102991446398\\
0.696432652546985 0.46818714566889\\
NaN NaN\\
0.68642732344896 0.458844327945101\\
0.696432652546985 0.46818714566889\\
NaN NaN\\
0.675021992223938 0.395566287011849\\
0.657083008263942 0.391650308913176\\
NaN NaN\\
0.645621916068575 0.404475591724801\\
0.657083008263942 0.391650308913176\\
NaN NaN\\
0.679938021904473 0.411718773813859\\
0.667872863025348 0.422530322321279\\
NaN NaN\\
0.656967894231164 0.432506737623874\\
0.667872863025348 0.422530322321279\\
NaN NaN\\
0.651922726945951 0.419011263014906\\
0.667872863025348 0.422530322321279\\
NaN NaN\\
0.679938021904473 0.411718773813859\\
0.675021992223938 0.395566287011849\\
NaN NaN\\
0.635777893694675 0.417256334677658\\
0.645621916068575 0.404475591724801\\
NaN NaN\\
0.651922726945951 0.419011263014906\\
0.645621916068575 0.404475591724801\\
NaN NaN\\
0.660625516402655 0.468128307807279\\
0.670985890750611 0.476254741277382\\
NaN NaN\\
0.684113441301535 0.472102991446398\\
0.670985890750611 0.476254741277382\\
NaN NaN\\
0.661526392300543 0.456823361051309\\
0.673264461095726 0.450841780830057\\
NaN NaN\\
0.68642732344896 0.458844327945101\\
0.673264461095726 0.450841780830057\\
NaN NaN\\
0.661526392300543 0.456823361051309\\
0.660625516402655 0.468128307807279\\
NaN NaN\\
0.68642732344896 0.458844327945101\\
0.684113441301535 0.472102991446398\\
NaN NaN\\
0.635109818295135 0.440527749926027\\
0.627903677920526 0.429824878324569\\
NaN NaN\\
0.635777893694675 0.417256334677658\\
0.627903677920526 0.429824878324569\\
NaN NaN\\
0.647685203348395 0.441589199071578\\
0.656967894231164 0.432506737623874\\
NaN NaN\\
0.651922726945951 0.419011263014906\\
0.656967894231164 0.432506737623874\\
NaN NaN\\
0.647685203348395 0.441589199071578\\
0.635109818295135 0.440527749926027\\
NaN NaN\\
0.651922726945951 0.419011263014906\\
0.635777893694675 0.417256334677658\\
NaN NaN\\
1.1131008674541 0.316414274493144\\
1.10716238564711 0.300273482452069\\
NaN NaN\\
1.08353276236086 0.376114199569318\\
1.07525991922768 0.364209706615713\\
NaN NaN\\
1.09092081080989 0.362680067628278\\
1.07525991922768 0.364209706615713\\
NaN NaN\\
1.06110143710755 0.3680688479622\\
1.07525991922768 0.364209706615713\\
NaN NaN\\
1.06439206767607 0.353099085522595\\
1.07525991922768 0.364209706615713\\
NaN NaN\\
1.10543062044817 0.331572282414457\\
1.08638821605058 0.333788432691156\\
NaN NaN\\
1.09806056155574 0.347712008395976\\
1.08638821605058 0.333788432691156\\
NaN NaN\\
1.07437125748384 0.322619874022999\\
1.08638821605058 0.333788432691156\\
NaN NaN\\
1.06854192094899 0.336737615304656\\
1.08638821605058 0.333788432691156\\
NaN NaN\\
1.10543062044817 0.331572282414457\\
1.1131008674541 0.316414274493144\\
NaN NaN\\
1.12706207530735 0.33045387097628\\
1.1131008674541 0.316414274493144\\
NaN NaN\\
0.967765533788965 0.459225278008033\\
0.941685636273683 0.445399933099575\\
NaN NaN\\
0.947684643065299 0.417741330896157\\
0.941685636273683 0.445399933099575\\
NaN NaN\\
1.01168504959891 0.432631520916515\\
0.991465803436869 0.421779812038766\\
NaN NaN\\
0.990880150819012 0.445341371447902\\
0.991465803436869 0.421779812038766\\
NaN NaN\\
0.993777867595713 0.399729306799819\\
0.991465803436869 0.421779812038766\\
NaN NaN\\
0.97210609643871 0.40878967242132\\
0.991465803436869 0.421779812038766\\
NaN NaN\\
0.992598380565215 0.469959266980828\\
0.967765533788965 0.459225278008033\\
NaN NaN\\
0.990880150819012 0.445341371447902\\
0.967765533788965 0.459225278008033\\
NaN NaN\\
0.954368274595787 0.393715499248689\\
0.947684643065299 0.417741330896157\\
NaN NaN\\
0.97210609643871 0.40878967242132\\
0.947684643065299 0.417741330896157\\
NaN NaN\\
1.07424152188468 0.387579906163888\\
1.06021992656684 0.382541435833635\\
NaN NaN\\
1.06196598773946 0.398161570285736\\
1.06021992656684 0.382541435833635\\
NaN NaN\\
1.06110143710755 0.3680688479622\\
1.06021992656684 0.382541435833635\\
NaN NaN\\
1.04675997834043 0.374576313048445\\
1.06021992656684 0.382541435833635\\
NaN NaN\\
1.03044695602185 0.420619169094067\\
1.02999197641399 0.400886783572481\\
NaN NaN\\
1.04724328342994 0.409140471515633\\
1.02999197641399 0.400886783572481\\
NaN NaN\\
1.0132849285256 0.390859804976703\\
1.02999197641399 0.400886783572481\\
NaN NaN\\
1.03089681364193 0.382384313059187\\
1.02999197641399 0.400886783572481\\
NaN NaN\\
0.992598380565215 0.469959266980828\\
1.01652970042712 0.478912076049288\\
NaN NaN\\
1.0401282471816 0.486653829622384\\
1.01652970042712 0.478912076049288\\
NaN NaN\\
1.0356016437739 0.463687702321317\\
1.01652970042712 0.478912076049288\\
NaN NaN\\
0.990880150819012 0.445341371447902\\
1.01168504959891 0.432631520916515\\
NaN NaN\\
1.03044695602185 0.420619169094067\\
1.01168504959891 0.432631520916515\\
NaN NaN\\
1.03231823912471 0.441603116962002\\
1.01168504959891 0.432631520916515\\
NaN NaN\\
0.990880150819012 0.445341371447902\\
0.992598380565215 0.469959266980828\\
NaN NaN\\
0.954368274595787 0.393715499248689\\
0.961035409884921 0.372066305280436\\
NaN NaN\\
0.967649499358678 0.352005537275702\\
0.961035409884921 0.372066305280436\\
NaN NaN\\
0.981966638838324 0.366162279837608\\
0.961035409884921 0.372066305280436\\
NaN NaN\\
0.97210609643871 0.40878967242132\\
0.993777867595713 0.399729306799819\\
NaN NaN\\
1.0132849285256 0.390859804976703\\
0.993777867595713 0.399729306799819\\
NaN NaN\\
0.997214538873527 0.379213054618175\\
0.993777867595713 0.399729306799819\\
NaN NaN\\
0.97210609643871 0.40878967242132\\
0.954368274595787 0.393715499248689\\
NaN NaN\\
1.08835231084922 0.499535375765561\\
1.11416880651455 0.504620591845053\\
NaN NaN\\
1.12937993010515 0.484084343894444\\
1.11416880651455 0.504620591845053\\
NaN NaN\\
1.07482350635035 0.454887848223854\\
1.09696409763432 0.459506250274557\\
NaN NaN\\
1.08117045108464 0.476515228719465\\
1.09696409763432 0.459506250274557\\
NaN NaN\\
1.11124471591411 0.442671619353726\\
1.09696409763432 0.459506250274557\\
NaN NaN\\
1.11974009768248 0.462789807428483\\
1.09696409763432 0.459506250274557\\
NaN NaN\\
1.06389154516537 0.493479643351354\\
1.08835231084922 0.499535375765561\\
NaN NaN\\
1.08117045108464 0.476515228719465\\
1.08835231084922 0.499535375765561\\
NaN NaN\\
1.14290200448266 0.46470492203141\\
1.12937993010515 0.484084343894444\\
NaN NaN\\
1.11974009768248 0.462789807428483\\
1.12937993010515 0.484084343894444\\
NaN NaN\\
1.06196598773946 0.398161570285736\\
1.07424152188468 0.387579906163888\\
NaN NaN\\
1.08353276236086 0.376114199569318\\
1.07424152188468 0.387579906163888\\
NaN NaN\\
1.09009890902696 0.390144330995566\\
1.07424152188468 0.387579906163888\\
NaN NaN\\
1.06946028150556 0.434547677671058\\
1.083904198748 0.420344301104607\\
NaN NaN\\
1.06514735686946 0.415573962458988\\
1.083904198748 0.420344301104607\\
NaN NaN\\
1.10361006080502 0.423752946712814\\
1.083904198748 0.420344301104607\\
NaN NaN\\
1.09663851042606 0.406160399209962\\
1.083904198748 0.420344301104607\\
NaN NaN\\
1.04724328342994 0.409140471515633\\
1.06196598773946 0.398161570285736\\
NaN NaN\\
1.06514735686946 0.415573962458988\\
1.06196598773946 0.398161570285736\\
NaN NaN\\
1.06389154516537 0.493479643351354\\
1.0401282471816 0.486653829622384\\
NaN NaN\\
1.0356016437739 0.463687702321317\\
1.0401282471816 0.486653829622384\\
NaN NaN\\
1.08117045108464 0.476515228719465\\
1.07482350635035 0.454887848223854\\
NaN NaN\\
1.06946028150556 0.434547677671058\\
1.07482350635035 0.454887848223854\\
NaN NaN\\
1.05332083907692 0.448955977528735\\
1.07482350635035 0.454887848223854\\
NaN NaN\\
1.08117045108464 0.476515228719465\\
1.06389154516537 0.493479643351354\\
NaN NaN\\
1.03231823912471 0.441603116962002\\
1.0356016437739 0.463687702321317\\
NaN NaN\\
1.05332083907692 0.448955977528735\\
1.0356016437739 0.463687702321317\\
NaN NaN\\
1.14290200448266 0.46470492203141\\
1.15539893797375 0.446259133801761\\
NaN NaN\\
1.16716607402432 0.428450026241049\\
1.15539893797375 0.446259133801761\\
NaN NaN\\
1.14546619456627 0.427583118106907\\
1.15539893797375 0.446259133801761\\
NaN NaN\\
1.11974009768248 0.462789807428483\\
1.11124471591411 0.442671619353726\\
NaN NaN\\
1.10361006080502 0.423752946712814\\
1.11124471591411 0.442671619353726\\
NaN NaN\\
1.12419467101469 0.426087471365153\\
1.11124471591411 0.442671619353726\\
NaN NaN\\
1.11974009768248 0.462789807428483\\
1.14290200448266 0.46470492203141\\
NaN NaN\\
1.04724328342994 0.409140471515633\\
1.03044695602185 0.420619169094067\\
NaN NaN\\
1.03231823912471 0.441603116962002\\
1.03044695602185 0.420619169094067\\
NaN NaN\\
1.06514735686946 0.415573962458988\\
1.06946028150556 0.434547677671058\\
NaN NaN\\
1.05332083907692 0.448955977528735\\
1.06946028150556 0.434547677671058\\
NaN NaN\\
1.06514735686946 0.415573962458988\\
1.04724328342994 0.409140471515633\\
NaN NaN\\
1.05332083907692 0.448955977528735\\
1.03231823912471 0.441603116962002\\
NaN NaN\\
1.1465701990733 0.359541195609935\\
1.15766479087232 0.376467459632125\\
NaN NaN\\
1.16531838301978 0.360159332651536\\
1.15766479087232 0.376467459632125\\
NaN NaN\\
1.14710848919743 0.393221903399563\\
1.15766479087232 0.376467459632125\\
NaN NaN\\
1.16807185860049 0.393711071955236\\
1.15766479087232 0.376467459632125\\
NaN NaN\\
1.16531838301978 0.360159332651536\\
1.1828274812581 0.353134876514877\\
NaN NaN\\
1.17833780006218 0.411064208187084\\
1.18644754668768 0.395536426866833\\
NaN NaN\\
1.16807185860049 0.393711071955236\\
1.18644754668768 0.395536426866833\\
NaN NaN\\
1.09092081080989 0.362680067628278\\
1.08353276236086 0.376114199569318\\
NaN NaN\\
1.09009890902696 0.390144330995566\\
1.08353276236086 0.376114199569318\\
NaN NaN\\
1.12688643934473 0.361358883125611\\
1.11777276186081 0.376763879966209\\
NaN NaN\\
1.10833567645066 0.361925022720155\\
1.11777276186081 0.376763879966209\\
NaN NaN\\
1.12691848040235 0.392658761670574\\
1.11777276186081 0.376763879966209\\
NaN NaN\\
1.10781179145213 0.391712283674838\\
1.11777276186081 0.376763879966209\\
NaN NaN\\
1.09806056155574 0.347712008395976\\
1.09092081080989 0.362680067628278\\
NaN NaN\\
1.10833567645066 0.361925022720155\\
1.09092081080989 0.362680067628278\\
NaN NaN\\
1.09663851042606 0.406160399209962\\
1.09009890902696 0.390144330995566\\
NaN NaN\\
1.10781179145213 0.391712283674838\\
1.09009890902696 0.390144330995566\\
NaN NaN\\
1.16531838301978 0.360159332651536\\
1.1465701990733 0.359541195609935\\
NaN NaN\\
1.12688643934473 0.361358883125611\\
1.1465701990733 0.359541195609935\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
1.1465701990733 0.359541195609935\\
NaN NaN\\
1.13495549116245 0.346784810862872\\
1.1465701990733 0.359541195609935\\
NaN NaN\\
1.17833780006218 0.411064208187084\\
1.16716607402432 0.428450026241049\\
NaN NaN\\
1.14546619456627 0.427583118106907\\
1.16716607402432 0.428450026241049\\
NaN NaN\\
1.16807185860049 0.393711071955236\\
1.14710848919743 0.393221903399563\\
NaN NaN\\
1.12691848040235 0.392658761670574\\
1.14710848919743 0.393221903399563\\
NaN NaN\\
1.13605682416376 0.409663276497202\\
1.14710848919743 0.393221903399563\\
NaN NaN\\
1.16807185860049 0.393711071955236\\
1.17833780006218 0.411064208187084\\
NaN NaN\\
1.12419467101469 0.426087471365153\\
1.14546619456627 0.427583118106907\\
NaN NaN\\
1.13605682416376 0.409663276497202\\
1.14546619456627 0.427583118106907\\
NaN NaN\\
1.09806056155574 0.347712008395976\\
1.10543062044817 0.331572282414457\\
NaN NaN\\
1.12706207530735 0.33045387097628\\
1.10543062044817 0.331572282414457\\
NaN NaN\\
1.10833567645066 0.361925022720155\\
1.12688643934473 0.361358883125611\\
NaN NaN\\
1.13495549116245 0.346784810862872\\
1.12688643934473 0.361358883125611\\
NaN NaN\\
1.10833567645066 0.361925022720155\\
1.09806056155574 0.347712008395976\\
NaN NaN\\
1.13495549116245 0.346784810862872\\
1.12706207530735 0.33045387097628\\
NaN NaN\\
1.09663851042606 0.406160399209962\\
1.10361006080502 0.423752946712814\\
NaN NaN\\
1.12419467101469 0.426087471365153\\
1.10361006080502 0.423752946712814\\
NaN NaN\\
1.10781179145213 0.391712283674838\\
1.12691848040235 0.392658761670574\\
NaN NaN\\
1.13605682416376 0.409663276497202\\
1.12691848040235 0.392658761670574\\
NaN NaN\\
1.10781179145213 0.391712283674838\\
1.09663851042606 0.406160399209962\\
NaN NaN\\
1.13605682416376 0.409663276497202\\
1.12419467101469 0.426087471365153\\
NaN NaN\\
1.00792744467094 0.294319832440659\\
0.988200116874182 0.297696773883525\\
NaN NaN\\
0.981084821601573 0.315018928487583\\
0.988200116874182 0.297696773883525\\
NaN NaN\\
1.02989220989039 0.319974347987769\\
1.0117110265293 0.32478774840018\\
NaN NaN\\
1.01675457650005 0.309308367159317\\
1.0117110265293 0.32478774840018\\
NaN NaN\\
1.00627740366999 0.341942546728557\\
1.0117110265293 0.32478774840018\\
NaN NaN\\
0.993499153109462 0.328907669974403\\
1.0117110265293 0.32478774840018\\
NaN NaN\\
1.01675457650005 0.309308367159317\\
1.00792744467094 0.294319832440659\\
NaN NaN\\
0.97428992103521 0.333078607741472\\
0.981084821601573 0.315018928487583\\
NaN NaN\\
0.993499153109462 0.328907669974403\\
0.981084821601573 0.315018928487583\\
NaN NaN\\
1.06439206767607 0.353099085522595\\
1.06110143710755 0.3680688479622\\
NaN NaN\\
1.04675997834043 0.374576313048445\\
1.06110143710755 0.3680688479622\\
NaN NaN\\
1.03905827593027 0.333265462058606\\
1.03604283569557 0.348166499402927\\
NaN NaN\\
1.05179020138566 0.341547115623601\\
1.03604283569557 0.348166499402927\\
NaN NaN\\
1.01945658219573 0.353973922466766\\
1.03604283569557 0.348166499402927\\
NaN NaN\\
1.03303561808783 0.364883363875519\\
1.03604283569557 0.348166499402927\\
NaN NaN\\
1.06854192094899 0.336737615304656\\
1.06439206767607 0.353099085522595\\
NaN NaN\\
1.05179020138566 0.341547115623601\\
1.06439206767607 0.353099085522595\\
NaN NaN\\
1.03089681364193 0.382384313059187\\
1.04675997834043 0.374576313048445\\
NaN NaN\\
1.03303561808783 0.364883363875519\\
1.04675997834043 0.374576313048445\\
NaN NaN\\
1.05911877309112 0.298763877023684\\
1.05444316519255 0.282692658773624\\
NaN NaN\\
1.01675457650005 0.309308367159317\\
1.02989220989039 0.319974347987769\\
NaN NaN\\
1.03905827593027 0.333265462058606\\
1.02989220989039 0.319974347987769\\
NaN NaN\\
1.07195601971068 0.308502714064349\\
1.05911877309112 0.298763877023684\\
NaN NaN\\
0.97428992103521 0.333078607741472\\
0.967649499358678 0.352005537275702\\
NaN NaN\\
0.981966638838324 0.366162279837608\\
0.967649499358678 0.352005537275702\\
NaN NaN\\
0.993499153109462 0.328907669974403\\
1.00627740366999 0.341942546728557\\
NaN NaN\\
1.01945658219573 0.353973922466766\\
1.00627740366999 0.341942546728557\\
NaN NaN\\
1.00143390175349 0.360025496005569\\
1.00627740366999 0.341942546728557\\
NaN NaN\\
0.993499153109462 0.328907669974403\\
0.97428992103521 0.333078607741472\\
NaN NaN\\
0.997214538873527 0.379213054618175\\
0.981966638838324 0.366162279837608\\
NaN NaN\\
1.00143390175349 0.360025496005569\\
0.981966638838324 0.366162279837608\\
NaN NaN\\
1.06854192094899 0.336737615304656\\
1.07437125748384 0.322619874022999\\
NaN NaN\\
1.07195601971068 0.308502714064349\\
1.07437125748384 0.322619874022999\\
NaN NaN\\
1.05179020138566 0.341547115623601\\
1.03905827593027 0.333265462058606\\
NaN NaN\\
1.05179020138566 0.341547115623601\\
1.06854192094899 0.336737615304656\\
NaN NaN\\
1.03089681364193 0.382384313059187\\
1.0132849285256 0.390859804976703\\
NaN NaN\\
0.997214538873527 0.379213054618175\\
1.0132849285256 0.390859804976703\\
NaN NaN\\
1.03303561808783 0.364883363875519\\
1.01945658219573 0.353973922466766\\
NaN NaN\\
1.00143390175349 0.360025496005569\\
1.01945658219573 0.353973922466766\\
NaN NaN\\
1.03303561808783 0.364883363875519\\
1.03089681364193 0.382384313059187\\
NaN NaN\\
1.00143390175349 0.360025496005569\\
0.997214538873527 0.379213054618175\\
NaN NaN\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.05 0\\
NaN NaN\\
0.2 0\\
0.25 0\\
NaN NaN\\
0.6 0\\
0.65 0\\
NaN NaN\\
1.2 0\\
1.25 0\\
NaN NaN\\
1.6 0\\
1.65 0\\
NaN NaN\\
1.8 0\\
1.85 0\\
NaN NaN\\
2 0\\
2 0.05\\
NaN NaN\\
2 0.2\\
2 0.25\\
NaN NaN\\
2 0.4\\
2 0.45\\
NaN NaN\\
2 0.6\\
2 0.65\\
NaN NaN\\
2 0.8\\
2 0.85\\
NaN NaN\\
2 1\\
1.95 1\\
NaN NaN\\
1.8 1\\
1.75 1\\
NaN NaN\\
1.6 1\\
1.55 1\\
NaN NaN\\
1.4 1\\
1.35 1\\
NaN NaN\\
0.8 1\\
0.75 1\\
NaN NaN\\
0.4 1\\
0.35 1\\
NaN NaN\\
0.2 1\\
0.15 1\\
NaN NaN\\
0 1\\
0 0.95\\
NaN NaN\\
0 0.8\\
0 0.75\\
NaN NaN\\
0 0.6\\
0 0.55\\
NaN NaN\\
0 0.4\\
0 0.35\\
NaN NaN\\
0 0.2\\
0 0.15\\
NaN NaN\\
0.1 0\\
0.15 0\\
NaN NaN\\
0.3 0\\
0.35 0\\
NaN NaN\\
0.7 0\\
0.75 0\\
NaN NaN\\
1.3 0\\
1.35 0\\
NaN NaN\\
1.5 0\\
1.55 0\\
NaN NaN\\
1.7 0\\
1.75 0\\
NaN NaN\\
1.9 0\\
1.95 0\\
NaN NaN\\
2 0.1\\
2 0.15\\
NaN NaN\\
2 0.3\\
2 0.35\\
NaN NaN\\
2 0.5\\
2 0.55\\
NaN NaN\\
2 0.7\\
2 0.75\\
NaN NaN\\
2 0.9\\
2 0.95\\
NaN NaN\\
1.9 1\\
1.85 1\\
NaN NaN\\
1.7 1\\
1.65 1\\
NaN NaN\\
1.3 1\\
1.25 1\\
NaN NaN\\
0.7 1\\
0.65 1\\
NaN NaN\\
0.3 1\\
0.25 1\\
NaN NaN\\
0.1 1\\
0.05 1\\
NaN NaN\\
0 0.9\\
0 0.85\\
NaN NaN\\
0 0.7\\
0 0.65\\
NaN NaN\\
0 0.5\\
0 0.45\\
NaN NaN\\
0 0.3\\
0 0.25\\
NaN NaN\\
0 0.1\\
0 0.05\\
NaN NaN\\
0.05 0\\
0.1 0\\
NaN NaN\\
0.25 0\\
0.3 0\\
NaN NaN\\
0.65 0\\
0.7 0\\
NaN NaN\\
1.25 0\\
1.3 0\\
NaN NaN\\
1.65 0\\
1.7 0\\
NaN NaN\\
1.85 0\\
1.9 0\\
NaN NaN\\
2 0.05\\
2 0.1\\
NaN NaN\\
2 0.25\\
2 0.3\\
NaN NaN\\
2 0.45\\
2 0.5\\
NaN NaN\\
2 0.65\\
2 0.7\\
NaN NaN\\
2 0.85\\
2 0.9\\
NaN NaN\\
1.95 1\\
1.9 1\\
NaN NaN\\
1.75 1\\
1.7 1\\
NaN NaN\\
1.55 1\\
1.5 1\\
NaN NaN\\
1.35 1\\
1.3 1\\
NaN NaN\\
0.75 1\\
0.7 1\\
NaN NaN\\
0.35 1\\
0.3 1\\
NaN NaN\\
0.15 1\\
0.1 1\\
NaN NaN\\
0 0.95\\
0 0.9\\
NaN NaN\\
0 0.75\\
0 0.7\\
NaN NaN\\
0 0.55\\
0 0.5\\
NaN NaN\\
0 0.35\\
0 0.3\\
NaN NaN\\
0 0.15\\
0 0.1\\
NaN NaN\\
0.15 0\\
0.2 0\\
NaN NaN\\
0.35 0\\
0.4 0\\
NaN NaN\\
0.55 0\\
0.6 0\\
NaN NaN\\
0.75 0\\
0.8 0\\
NaN NaN\\
1.35 0\\
1.4 0\\
NaN NaN\\
1.55 0\\
1.6 0\\
NaN NaN\\
1.75 0\\
1.8 0\\
NaN NaN\\
1.95 0\\
2 0\\
NaN NaN\\
2 0.15\\
2 0.2\\
NaN NaN\\
2 0.35\\
2 0.4\\
NaN NaN\\
2 0.55\\
2 0.6\\
NaN NaN\\
2 0.75\\
2 0.8\\
NaN NaN\\
2 0.95\\
2 1\\
NaN NaN\\
1.85 1\\
1.8 1\\
NaN NaN\\
1.65 1\\
1.6 1\\
NaN NaN\\
0.65 1\\
0.6 1\\
NaN NaN\\
0.45 1\\
0.4 1\\
NaN NaN\\
0.25 1\\
0.2 1\\
NaN NaN\\
0.05 1\\
0 1\\
NaN NaN\\
0 0.85\\
0 0.8\\
NaN NaN\\
0 0.65\\
0 0.6\\
NaN NaN\\
0 0.45\\
0 0.4\\
NaN NaN\\
0 0.25\\
0 0.2\\
NaN NaN\\
0 0.05\\
0 0\\
NaN NaN\\
0.4 0\\
0.425 0\\
NaN NaN\\
0.8 0\\
0.825 0\\
NaN NaN\\
1 0\\
1.025 0\\
NaN NaN\\
1.4 0\\
1.425 0\\
NaN NaN\\
1.2 1\\
1.175 1\\
NaN NaN\\
1 1\\
0.975 1\\
NaN NaN\\
0.6 1\\
0.575 1\\
NaN NaN\\
0.5 0\\
0.525 0\\
NaN NaN\\
0.9 0\\
0.925 0\\
NaN NaN\\
1.1 0\\
1.125 0\\
NaN NaN\\
1.5 1\\
1.475 1\\
NaN NaN\\
1.1 1\\
1.075 1\\
NaN NaN\\
0.9 1\\
0.875 1\\
NaN NaN\\
0.5 1\\
0.475 1\\
NaN NaN\\
0.45 0\\
0.475 0\\
NaN NaN\\
0.85 0\\
0.875 0\\
NaN NaN\\
1.05 0\\
1.075 0\\
NaN NaN\\
1.45 0\\
1.475 0\\
NaN NaN\\
1.15 1\\
1.125 1\\
NaN NaN\\
0.95 1\\
0.925 1\\
NaN NaN\\
0.55 1\\
0.525 1\\
NaN NaN\\
0.95 0\\
0.975 0\\
NaN NaN\\
1.15 0\\
1.175 0\\
NaN NaN\\
1.45 1\\
1.425 1\\
NaN NaN\\
1.25 1\\
1.225 1\\
NaN NaN\\
1.05 1\\
1.025 1\\
NaN NaN\\
0.85 1\\
0.825 1\\
NaN NaN\\
0.425 0\\
0.45 0\\
NaN NaN\\
0.825 0\\
0.85 0\\
NaN NaN\\
1.025 0\\
1.05 0\\
NaN NaN\\
1.425 0\\
1.45 0\\
NaN NaN\\
1.175 1\\
1.15 1\\
NaN NaN\\
0.975 1\\
0.95 1\\
NaN NaN\\
0.575 1\\
0.55 1\\
NaN NaN\\
0.525 0\\
0.55 0\\
NaN NaN\\
0.925 0\\
0.95 0\\
NaN NaN\\
1.125 0\\
1.15 0\\
NaN NaN\\
1.475 1\\
1.45 1\\
NaN NaN\\
1.075 1\\
1.05 1\\
NaN NaN\\
0.875 1\\
0.85 1\\
NaN NaN\\
0.475 1\\
0.45 1\\
NaN NaN\\
0.475 0\\
0.5 0\\
NaN NaN\\
0.875 0\\
0.9 0\\
NaN NaN\\
1.075 0\\
1.1 0\\
NaN NaN\\
1.475 0\\
1.5 0\\
NaN NaN\\
1.125 1\\
1.1 1\\
NaN NaN\\
0.925 1\\
0.9 1\\
NaN NaN\\
0.525 1\\
0.5 1\\
NaN NaN\\
0.975 0\\
1 0\\
NaN NaN\\
1.175 0\\
1.2 0\\
NaN NaN\\
1.425 1\\
1.4 1\\
NaN NaN\\
1.225 1\\
1.2 1\\
NaN NaN\\
1.025 1\\
1 1\\
NaN NaN\\
0.825 1\\
0.8 1\\
NaN NaN\\
};
\end{axis}
\end{tikzpicture}%

==> figs/meshpng.tex <==
\begin{tikzpicture}
\addplot graphics {figs/meshpng.png};
%\begin{axis}[%
%width=5.30555555555556in,
%height=2.65277777777778in,
%axis on top,
%scale only axis,
%xmin=0,
%xmax=2,
%ymin=0,
%ymax=1,
%title={Mesh},
%colormap/jet,
%colorbar,
%point meta min=1,
%point meta max=8
%]
 %[xmin=-0.000977517106549365,xmax=2.00097751710655,ymin=-0.000978473581213307,ymax=1.00097847358121] 
%\end{axis}
\end{tikzpicture}%

==> figs/minimisation0.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=5.30555555555556in,
height=2.65277777777778in,
axis on top,
scale only axis,
xmin=0,
xmax=2,
ymin=0,
ymax=1,
title={Optimal control method},
colormap/jet,
colorbar,
point meta min=1.48194083548821,
point meta max=2.64701330597566
]
\addplot graphics [xmin=-0.000977517106549365,xmax=2.00097751710655,ymin=-0.000978473581213307,ymax=1.00097847358121] {figs/minimisation0-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/minimisation2.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=5.30555555555556in,
height=2.65277777777778in,
axis on top,
scale only axis,
xmin=0,
xmax=2,
ymin=0,
ymax=1,
title={Optimal control method},
colormap/jet,
colorbar,
point meta min=1.4236222413451,
point meta max=2.69934493292859
]
\addplot graphics [xmin=-0.000977517106549365,xmax=2.00097751710655,ymin=-0.000978473581213307,ymax=1.00097847358121] {figs/minimisation2-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/minimisation20.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=5.30555555555556in,
height=2.65277777777778in,
axis on top,
scale only axis,
xmin=0,
xmax=2,
ymin=0,
ymax=1,
title={Optimal control method},
colormap/jet,
colorbar,
point meta min=0.906385511876534,
point meta max=7.28404680791246
]
\addplot graphics [xmin=-0.000977517106549365,xmax=2.00097751710655,ymin=-0.000978473581213307,ymax=1.00097847358121] {figs/minimisation20-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/noiselevel-6.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=6.02777777777778in,
height=4.75416666666667in,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel={noise level (logscale)},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel={L2 norm of the error (logscale)}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0.0001 0.000456285002103737\\
0.000193069772888325 0.000870013820283139\\
0.000372759372031494 0.00170238937325077\\
0.000719685673001152 0.00325467651900991\\
0.00138949549437314 0.0063130153919066\\
0.00268269579527973 0.0122494119406337\\
0.00517947467923121 0.0237929397272045\\
0.01 0.0461628703066867\\
0.0193069772888325 0.0876904202181151\\
0.0372759372031494 0.168722823289034\\
0.0719685673001152 0.321605993882194\\
0.138949549437314 0.673532892014584\\
0.268269579527972 2.90390260537337\\
0.517947467923121 3.49480218843617\\
1 5.51144564411694\\
};
\end{axis}
\end{tikzpicture}%

==> figs/noiselevel.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=5.323in,
height=4.20in,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel={noise level (logscale)},
ymode=log,
ymin=0.001,
ymax=100,
yminorticks=true,
ylabel={L2 norm of the error (logscale)}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0.0001 0.00208205294141109\\
0.000193069772888325 0.00222123329158285\\
0.000372759372031494 0.00261168517158364\\
0.000719685673001152 0.00382761408633793\\
0.00138949549437314 0.00667415162947117\\
0.00268269579527973 0.0121096075155522\\
0.00517947467923121 0.024015363811806\\
0.01 0.0462789966423204\\
0.0193069772888325 0.0881288601762636\\
0.0372759372031494 0.164735792657556\\
0.0719685673001152 0.317025262558384\\
0.138949549437314 0.67825957807824\\
0.268269579527972 1.80383889783423\\
0.517947467923121 4.02865355624427\\
1 36.9547629067761\\
};
\end{axis}
\end{tikzpicture}%

==> figs/noiselevel001.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=6.02777777777778in,
height=4.75416666666667in,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel={noise level (logscale)},
ymode=log,
ymin=0.10339981813802,
ymax=3.87814027280547,
yminorticks=true,
ylabel={L2 norm of the error (logscale)}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0.0001 0.103404885849654\\
0.000193069772888325 0.10339981813802\\
0.000372759372031494 0.103404184404124\\
0.000719685673001152 0.103442989454309\\
0.00138949549437314 0.103516716825241\\
0.00268269579527973 0.10384340389499\\
0.00517947467923121 0.104585628656307\\
0.01 0.1078816800445\\
0.0193069772888325 0.119556285090298\\
0.0372759372031494 0.157290742279083\\
0.0719685673001152 0.25421864415831\\
0.138949549437314 0.544629642484397\\
0.268269579527972 1.29631159902997\\
0.517947467923121 2.85718458327\\
1 3.87814027280547\\
};
\end{axis}
\end{tikzpicture}%

==> figs/noiselevel01.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=6.02777777777778in,
height=4.75416666666667in,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel={noise level (logscale)},
ymode=log,
ymin=0.240214747417502,
ymax=1.25007038669754,
yminorticks=true,
ylabel={L2 norm of the error (logscale)}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0.0001 0.240215982280148\\
0.000193069772888325 0.240214747417502\\
0.000372759372031494 0.240217278195991\\
0.000719685673001152 0.240217036600357\\
0.00138949549437314 0.240232677817088\\
0.00268269579527973 0.240241936475246\\
0.00517947467923121 0.240385878913503\\
0.01 0.24072625682692\\
0.0193069772888325 0.241916286547596\\
0.0372759372031494 0.247503748490226\\
0.0719685673001152 0.26613158848404\\
0.138949549437314 0.33667163591546\\
0.268269579527972 0.548933678452494\\
0.517947467923121 0.845281757611234\\
1 1.25007038669754\\
};
\end{axis}
\end{tikzpicture}%

==> figs/visco0.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=5.30555555555556in,
height=2.65277777777778in,
axis on top,
scale only axis,
xmin=0,
xmax=2,
ymin=0,
ymax=1,
title={Orthogonal field method},
colormap/jet,
colorbar,
point meta min=0.999367007051655,
point meta max=7.99500003130232
]
\addplot graphics [xmin=-0.000977517106549365,xmax=2.00097751710655,ymin=-0.000978473581213307,ymax=1.00097847358121] {figs/visco0-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/visco2.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=5.30555555555556in,
height=2.65277777777778in,
axis on top,
scale only axis,
xmin=0,
xmax=2,
ymin=0,
ymax=1,
title={Orthogonal field method},
colormap/jet,
colorbar,
point meta min=0.844013668293187,
point meta max=8.33313009698197
]
\addplot graphics [xmin=-0.000977517106549365,xmax=2.00097751710655,ymin=-0.000978473581213307,ymax=1.00097847358121] {figs/visco2-1.png};
\end{axis}
\end{tikzpicture}%

==> figs/visco20.tex <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=5.30555555555556in,
height=2.65277777777778in,
axis on top,
scale only axis,
xmin=0,
xmax=2,
ymin=0,
ymax=1,
title={Orthogonal field method},
colormap/jet,
colorbar,
point meta min=0.498513511954329,
point meta max=13.1436521773483
]
\addplot graphics [xmin=-0.000977517106549365,xmax=2.00097751710655,ymin=-0.000978473581213307,ymax=1.00097847358121] {figs/visco20-1.png};
\end{axis}
\end{tikzpicture}%
